Open-Loop and Feedback Nash Trajectories for Competitive Racing with iLQGames

Interaction-aware trajectory planning is crucial for closing the gap between autonomous racing cars and human racing drivers. Prior work has applied game theory as it provides equilibrium concepts for non-cooperative dynamic problems. With this contribution, we formulate racing as a dynamic game and employ a variant of iLQR, called iLQGames, to solve the game. iLQGames finds trajectories for all players that satisfy the equilibrium conditions for a linear-quadratic approximation of the game and has been previously applied in traffic scenarios. We analyze the algorithm's applicability for trajectory planning in racing scenarios and evaluate it based on interaction awareness, competitiveness, and safety. With the ability of iLQGames to solve for open-loop and feedback Nash equilibria, we compare the behavioral outcomes of the two equilibrium concepts in simple scenarios on a straight track section.

==> figures/cc2_10.00_n1_2.50_n2_3.00_p1_iQG_closed_p2_iLQR_open_eta_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick196727}{RGB}{196,7,27}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
axis on top=true,
height=0.09333333333333334*\axiswidth,
hide x axis,
hide y axis,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\axiswidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=100, xmax=250,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-7, ymax=7,
ytick style={color=black},
yticklabels={}
]
\path [draw=lightgray204, fill=lightgray204]
(axis cs:100,6)
--(axis cs:250,6)
--(axis cs:250,-6)
--(axis cs:100,-6)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:100,7)
--(axis cs:102,7)
--(axis cs:104,7)
--(axis cs:106,7)
--(axis cs:108,7)
--(axis cs:110,7)
--(axis cs:112,7)
--(axis cs:114,7)
--(axis cs:116,7)
--(axis cs:118,7)
--(axis cs:120,7)
--(axis cs:122,7)
--(axis cs:124,7)
--(axis cs:126,7)
--(axis cs:128,7)
--(axis cs:130,7)
--(axis cs:132,7)
--(axis cs:134,7)
--(axis cs:136,7)
--(axis cs:138,7)
--(axis cs:140,7)
--(axis cs:142,7)
--(axis cs:144,7)
--(axis cs:146,7)
--(axis cs:148,7)
--(axis cs:150,7)
--(axis cs:152,7)
--(axis cs:154,7)
--(axis cs:156,7)
--(axis cs:158,7)
--(axis cs:160,7)
--(axis cs:162,7)
--(axis cs:164,7)
--(axis cs:166,7)
--(axis cs:168,7)
--(axis cs:170,7)
--(axis cs:172,7)
--(axis cs:174,7)
--(axis cs:176,7)
--(axis cs:178,7)
--(axis cs:180,7)
--(axis cs:182,7)
--(axis cs:184,7)
--(axis cs:186,7)
--(axis cs:188,7)
--(axis cs:190,7)
--(axis cs:192,7)
--(axis cs:194,7)
--(axis cs:196,7)
--(axis cs:198,7)
--(axis cs:200,7)
--(axis cs:202,7)
--(axis cs:204,7)
--(axis cs:206,7)
--(axis cs:208,7)
--(axis cs:210,7)
--(axis cs:212,7)
--(axis cs:214,7)
--(axis cs:216,7)
--(axis cs:218,7)
--(axis cs:220,7)
--(axis cs:222,7)
--(axis cs:224,7)
--(axis cs:226,7)
--(axis cs:228,7)
--(axis cs:230,7)
--(axis cs:232,7)
--(axis cs:234,7)
--(axis cs:236,7)
--(axis cs:238,7)
--(axis cs:240,7)
--(axis cs:242,7)
--(axis cs:244,7)
--(axis cs:246,7)
--(axis cs:248,7)
--(axis cs:250,7)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:100,6)
--(axis cs:102,6)
--(axis cs:104,6)
--(axis cs:106,6)
--(axis cs:108,6)
--(axis cs:110,6)
--(axis cs:112,6)
--(axis cs:114,6)
--(axis cs:116,6)
--(axis cs:118,6)
--(axis cs:120,6)
--(axis cs:122,6)
--(axis cs:124,6)
--(axis cs:126,6)
--(axis cs:128,6)
--(axis cs:130,6)
--(axis cs:132,6)
--(axis cs:134,6)
--(axis cs:136,6)
--(axis cs:138,6)
--(axis cs:140,6)
--(axis cs:142,6)
--(axis cs:144,6)
--(axis cs:146,6)
--(axis cs:148,6)
--(axis cs:150,6)
--(axis cs:152,6)
--(axis cs:154,6)
--(axis cs:156,6)
--(axis cs:158,6)
--(axis cs:160,6)
--(axis cs:162,6)
--(axis cs:164,6)
--(axis cs:166,6)
--(axis cs:168,6)
--(axis cs:170,6)
--(axis cs:172,6)
--(axis cs:174,6)
--(axis cs:176,6)
--(axis cs:178,6)
--(axis cs:180,6)
--(axis cs:182,6)
--(axis cs:184,6)
--(axis cs:186,6)
--(axis cs:188,6)
--(axis cs:190,6)
--(axis cs:192,6)
--(axis cs:194,6)
--(axis cs:196,6)
--(axis cs:198,6)
--(axis cs:200,6)
--(axis cs:202,6)
--(axis cs:204,6)
--(axis cs:206,6)
--(axis cs:208,6)
--(axis cs:210,6)
--(axis cs:212,6)
--(axis cs:214,6)
--(axis cs:216,6)
--(axis cs:218,6)
--(axis cs:220,6)
--(axis cs:222,6)
--(axis cs:224,6)
--(axis cs:226,6)
--(axis cs:228,6)
--(axis cs:230,6)
--(axis cs:232,6)
--(axis cs:234,6)
--(axis cs:236,6)
--(axis cs:238,6)
--(axis cs:240,6)
--(axis cs:242,6)
--(axis cs:244,6)
--(axis cs:246,6)
--(axis cs:248,6)
--(axis cs:250,6)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:100,-6)
--(axis cs:102,-6)
--(axis cs:104,-6)
--(axis cs:106,-6)
--(axis cs:108,-6)
--(axis cs:110,-6)
--(axis cs:112,-6)
--(axis cs:114,-6)
--(axis cs:116,-6)
--(axis cs:118,-6)
--(axis cs:120,-6)
--(axis cs:122,-6)
--(axis cs:124,-6)
--(axis cs:126,-6)
--(axis cs:128,-6)
--(axis cs:130,-6)
--(axis cs:132,-6)
--(axis cs:134,-6)
--(axis cs:136,-6)
--(axis cs:138,-6)
--(axis cs:140,-6)
--(axis cs:142,-6)
--(axis cs:144,-6)
--(axis cs:146,-6)
--(axis cs:148,-6)
--(axis cs:150,-6)
--(axis cs:152,-6)
--(axis cs:154,-6)
--(axis cs:156,-6)
--(axis cs:158,-6)
--(axis cs:160,-6)
--(axis cs:162,-6)
--(axis cs:164,-6)
--(axis cs:166,-6)
--(axis cs:168,-6)
--(axis cs:170,-6)
--(axis cs:172,-6)
--(axis cs:174,-6)
--(axis cs:176,-6)
--(axis cs:178,-6)
--(axis cs:180,-6)
--(axis cs:182,-6)
--(axis cs:184,-6)
--(axis cs:186,-6)
--(axis cs:188,-6)
--(axis cs:190,-6)
--(axis cs:192,-6)
--(axis cs:194,-6)
--(axis cs:196,-6)
--(axis cs:198,-6)
--(axis cs:200,-6)
--(axis cs:202,-6)
--(axis cs:204,-6)
--(axis cs:206,-6)
--(axis cs:208,-6)
--(axis cs:210,-6)
--(axis cs:212,-6)
--(axis cs:214,-6)
--(axis cs:216,-6)
--(axis cs:218,-6)
--(axis cs:220,-6)
--(axis cs:222,-6)
--(axis cs:224,-6)
--(axis cs:226,-6)
--(axis cs:228,-6)
--(axis cs:230,-6)
--(axis cs:232,-6)
--(axis cs:234,-6)
--(axis cs:236,-6)
--(axis cs:238,-6)
--(axis cs:240,-6)
--(axis cs:242,-6)
--(axis cs:244,-6)
--(axis cs:246,-6)
--(axis cs:248,-6)
--(axis cs:250,-6)
--cycle;
\path [draw=black, fill=white]
(axis cs:100,-7)
--(axis cs:102,-7)
--(axis cs:104,-7)
--(axis cs:106,-7)
--(axis cs:108,-7)
--(axis cs:110,-7)
--(axis cs:112,-7)
--(axis cs:114,-7)
--(axis cs:116,-7)
--(axis cs:118,-7)
--(axis cs:120,-7)
--(axis cs:122,-7)
--(axis cs:124,-7)
--(axis cs:126,-7)
--(axis cs:128,-7)
--(axis cs:130,-7)
--(axis cs:132,-7)
--(axis cs:134,-7)
--(axis cs:136,-7)
--(axis cs:138,-7)
--(axis cs:140,-7)
--(axis cs:142,-7)
--(axis cs:144,-7)
--(axis cs:146,-7)
--(axis cs:148,-7)
--(axis cs:150,-7)
--(axis cs:152,-7)
--(axis cs:154,-7)
--(axis cs:156,-7)
--(axis cs:158,-7)
--(axis cs:160,-7)
--(axis cs:162,-7)
--(axis cs:164,-7)
--(axis cs:166,-7)
--(axis cs:168,-7)
--(axis cs:170,-7)
--(axis cs:172,-7)
--(axis cs:174,-7)
--(axis cs:176,-7)
--(axis cs:178,-7)
--(axis cs:180,-7)
--(axis cs:182,-7)
--(axis cs:184,-7)
--(axis cs:186,-7)
--(axis cs:188,-7)
--(axis cs:190,-7)
--(axis cs:192,-7)
--(axis cs:194,-7)
--(axis cs:196,-7)
--(axis cs:198,-7)
--(axis cs:200,-7)
--(axis cs:202,-7)
--(axis cs:204,-7)
--(axis cs:206,-7)
--(axis cs:208,-7)
--(axis cs:210,-7)
--(axis cs:212,-7)
--(axis cs:214,-7)
--(axis cs:216,-7)
--(axis cs:218,-7)
--(axis cs:220,-7)
--(axis cs:222,-7)
--(axis cs:224,-7)
--(axis cs:226,-7)
--(axis cs:228,-7)
--(axis cs:230,-7)
--(axis cs:232,-7)
--(axis cs:234,-7)
--(axis cs:236,-7)
--(axis cs:238,-7)
--(axis cs:240,-7)
--(axis cs:242,-7)
--(axis cs:244,-7)
--(axis cs:246,-7)
--(axis cs:248,-7)
--(axis cs:250,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:100,6)
--(axis cs:103,6)
--(axis cs:103,7)
--(axis cs:100,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:106,6)
--(axis cs:109,6)
--(axis cs:109,7)
--(axis cs:106,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:112,6)
--(axis cs:115,6)
--(axis cs:115,7)
--(axis cs:112,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:118,6)
--(axis cs:121,6)
--(axis cs:121,7)
--(axis cs:118,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:124,6)
--(axis cs:127,6)
--(axis cs:127,7)
--(axis cs:124,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:130,6)
--(axis cs:133,6)
--(axis cs:133,7)
--(axis cs:130,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:136,6)
--(axis cs:139,6)
--(axis cs:139,7)
--(axis cs:136,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:142,6)
--(axis cs:145,6)
--(axis cs:145,7)
--(axis cs:142,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:148,6)
--(axis cs:151,6)
--(axis cs:151,7)
--(axis cs:148,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:154,6)
--(axis cs:157,6)
--(axis cs:157,7)
--(axis cs:154,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:160,6)
--(axis cs:163,6)
--(axis cs:163,7)
--(axis cs:160,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:166,6)
--(axis cs:169,6)
--(axis cs:169,7)
--(axis cs:166,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:172,6)
--(axis cs:175,6)
--(axis cs:175,7)
--(axis cs:172,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:178,6)
--(axis cs:181,6)
--(axis cs:181,7)
--(axis cs:178,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:184,6)
--(axis cs:187,6)
--(axis cs:187,7)
--(axis cs:184,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:190,6)
--(axis cs:193,6)
--(axis cs:193,7)
--(axis cs:190,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:196,6)
--(axis cs:199,6)
--(axis cs:199,7)
--(axis cs:196,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:202,6)
--(axis cs:205,6)
--(axis cs:205,7)
--(axis cs:202,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:208,6)
--(axis cs:211,6)
--(axis cs:211,7)
--(axis cs:208,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:214,6)
--(axis cs:217,6)
--(axis cs:217,7)
--(axis cs:214,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:220,6)
--(axis cs:223,6)
--(axis cs:223,7)
--(axis cs:220,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:226,6)
--(axis cs:229,6)
--(axis cs:229,7)
--(axis cs:226,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:232,6)
--(axis cs:235,6)
--(axis cs:235,7)
--(axis cs:232,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:238,6)
--(axis cs:241,6)
--(axis cs:241,7)
--(axis cs:238,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:244,6)
--(axis cs:247,6)
--(axis cs:247,7)
--(axis cs:244,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:250,6)
--(axis cs:250,6)
--(axis cs:250,7)
--(axis cs:250,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:100,-6)
--(axis cs:103,-6)
--(axis cs:103,-7)
--(axis cs:100,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:106,-6)
--(axis cs:109,-6)
--(axis cs:109,-7)
--(axis cs:106,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:112,-6)
--(axis cs:115,-6)
--(axis cs:115,-7)
--(axis cs:112,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:118,-6)
--(axis cs:121,-6)
--(axis cs:121,-7)
--(axis cs:118,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:124,-6)
--(axis cs:127,-6)
--(axis cs:127,-7)
--(axis cs:124,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:130,-6)
--(axis cs:133,-6)
--(axis cs:133,-7)
--(axis cs:130,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:136,-6)
--(axis cs:139,-6)
--(axis cs:139,-7)
--(axis cs:136,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:142,-6)
--(axis cs:145,-6)
--(axis cs:145,-7)
--(axis cs:142,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:148,-6)
--(axis cs:151,-6)
--(axis cs:151,-7)
--(axis cs:148,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:154,-6)
--(axis cs:157,-6)
--(axis cs:157,-7)
--(axis cs:154,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:160,-6)
--(axis cs:163,-6)
--(axis cs:163,-7)
--(axis cs:160,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:166,-6)
--(axis cs:169,-6)
--(axis cs:169,-7)
--(axis cs:166,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:172,-6)
--(axis cs:175,-6)
--(axis cs:175,-7)
--(axis cs:172,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:178,-6)
--(axis cs:181,-6)
--(axis cs:181,-7)
--(axis cs:178,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:184,-6)
--(axis cs:187,-6)
--(axis cs:187,-7)
--(axis cs:184,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:190,-6)
--(axis cs:193,-6)
--(axis cs:193,-7)
--(axis cs:190,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:196,-6)
--(axis cs:199,-6)
--(axis cs:199,-7)
--(axis cs:196,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:202,-6)
--(axis cs:205,-6)
--(axis cs:205,-7)
--(axis cs:202,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:208,-6)
--(axis cs:211,-6)
--(axis cs:211,-7)
--(axis cs:208,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:214,-6)
--(axis cs:217,-6)
--(axis cs:217,-7)
--(axis cs:214,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:220,-6)
--(axis cs:223,-6)
--(axis cs:223,-7)
--(axis cs:220,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:226,-6)
--(axis cs:229,-6)
--(axis cs:229,-7)
--(axis cs:226,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:232,-6)
--(axis cs:235,-6)
--(axis cs:235,-7)
--(axis cs:232,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:238,-6)
--(axis cs:241,-6)
--(axis cs:241,-7)
--(axis cs:238,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:244,-6)
--(axis cs:247,-6)
--(axis cs:247,-7)
--(axis cs:244,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:250,-6)
--(axis cs:250,-6)
--(axis cs:250,-7)
--(axis cs:250,-7)
--cycle;
\addplot [very thick, darkcyan0101189, opacity=1.0]
table {%
132.000043 2.53997
134.999989 2.558204
137.999897 2.580408
140.999753 2.606644
143.999539 2.636911
146.999233 2.671154
149.998808 2.709273
152.998233 2.751133
155.997476 2.79657
158.996494 2.845391
161.99527 2.897368
164.993803 2.952211
167.992043 3.009679
170.989921 3.069516
173.987357 3.131425
176.984277 3.195073
179.980626 3.260124
182.976374 3.326215
185.971496 3.392976
188.966001 3.460029
191.959913 3.526991
194.953279 3.593492
197.946199 3.659172
200.938796 3.72368
203.931214 3.786694
206.923602 3.847907
209.916105 3.907036
212.908848 3.963831
215.901912 4.018071
218.895322 4.069567
221.889069 4.118162
224.883139 4.163739
227.877517 4.206218
230.872188 4.245551
233.867138 4.281721
236.862352 4.314739
239.857816 4.344641
242.853515 4.371492
};
\addplot [very thick, chocolate22711434, opacity=1.0]
table {%
105.941685 3.119552
109.909314 3.152001
113.865807 3.188395
117.809255 3.22854
121.737734 3.2722
125.649325 3.319108
129.542134 3.368968
133.414303 3.421459
137.264015 3.476197
141.089507 3.532772
144.889074 3.590749
148.661076 3.649679
152.403939 3.709121
156.116166 3.768651
159.796331 3.827853
163.443083 3.886323
167.055152 3.943668
170.631351 3.999518
174.170582 4.05352
177.67185 4.105351
181.134271 4.154708
184.557085 4.201317
187.939674 4.24493
191.281578 4.285327
194.582524 4.322322
197.842448 4.355765
201.061515 4.385555
204.240129 4.411641
207.378937 4.434031
210.478818 4.452798
213.540867 4.46808
216.566369 4.480073
219.556769 4.489018
222.513641 4.495183
225.438659 4.49884
228.333569 4.500249
231.200171 4.499639
234.040297 4.497222
};
\path [draw=black, fill=black]
(axis cs:133.597091708655,2.70813648400042)
--(axis cs:133.532845453005,3.14830050859613)
--(axis cs:133.739027981462,3.14941988454065)
--(axis cs:133.737103788382,3.50384504105254)
--(axis cs:133.118528714539,3.50555012974057)
--(axis cs:133.125634959303,3.14608974110569)
--(axis cs:133.275144780906,3.14183807214387)
--(axis cs:133.040151485568,2.75068311764459)
--(axis cs:133.153606853165,2.74117234137088)
--(axis cs:133.378455952915,3.10189202794335)
--(axis cs:133.432118197417,2.7123041997664)
--cycle;
\path [draw=black, fill=black]
(axis cs:133.598823482426,2.38915384313971)
--(axis cs:133.539360221002,1.94831819297729)
--(axis cs:133.745542749459,1.94943756892182)
--(axis cs:133.747466942538,1.59501241240992)
--(axis cs:133.12894684564,1.58659106805475)
--(axis cs:133.1321497273,1.94610742548685)
--(axis cs:133.281604571958,1.95198218956823)
--(axis cs:133.042378051846,2.34056257939511)
--(axis cs:133.155723465552,2.3513046692078)
--(axis cs:133.384475928406,1.99304760971328)
--(axis cs:133.433904948133,2.3831951258625)
--cycle;
\path [draw=black, fill=black]
(axis cs:130.374829978175,2.81216343138558)
--(axis cs:130.218626238897,3.0999272411583)
--(axis cs:130.424808767353,3.10104661710283)
--(axis cs:130.422499735658,3.5263568049171)
--(axis cs:129.788488460653,3.52291472388768)
--(axis cs:129.785615440665,3.1026397681964)
--(axis cs:129.986670894383,3.09866794322071)
--(axis cs:129.956375749983,2.98204605683227)
--(axis cs:130.044584047036,2.93252420752182)
--(axis cs:130.117094363637,3.0229191962464)
--(axis cs:130.131630899171,2.98299752638511)
--(axis cs:130.215230937929,2.77585339937739)
--cycle;
\path [draw=black, fill=black]
(axis cs:130.37788119863,2.25014639748815)
--(axis cs:130.224811145223,1.96070352379865)
--(axis cs:130.43099367368,1.96182289974317)
--(axis cs:130.433302705375,1.5365127119289)
--(axis cs:129.79929143037,1.53307063089949)
--(axis cs:129.791855323936,1.95328961779355)
--(axis cs:129.992855800709,1.95944422586106)
--(axis cs:129.961296186572,2.07573029946614)
--(axis cs:130.048961586292,2.12620697645727)
--(axis cs:130.122449118092,2.03660461783901)
--(axis cs:130.13655133576,2.07668176901899)
--(axis cs:130.217897319768,2.28472139678234)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:134.494727896201,2.57629892327594)
--(axis cs:134.346029459144,3.38056678704893)
--(axis cs:134.319871804471,3.45131189635824)
--(axis cs:134.268243706939,3.46622170193691)
--(axis cs:133.943533713092,3.45939546830268)
--(axis cs:133.917980804816,3.41874981413683)
--(axis cs:134.13217669763,2.89332265623373)
--(axis cs:134.158141932995,2.8580200625756)
--(axis cs:134.204697932734,2.82789262303353)
--(axis cs:134.24587946148,2.83824293126563)
--(axis cs:134.266937529887,2.75734340451451)
--(axis cs:134.241412110083,2.71163453382706)
--(axis cs:133.597091708655,2.70813648400042)
--(axis cs:133.48879090427,2.71767524467274)
--(axis cs:132.7048299921,2.79949629695072)
--(axis cs:132.70461008432,2.84000202912351)
--(axis cs:132.652927009843,2.86503826774537)
--(axis cs:132.549643326306,2.8999210954243)
--(axis cs:132.441095125668,2.955028804791)
--(axis cs:132.347983126192,3.01528368387515)
--(axis cs:132.280643942773,3.07567848495236)
--(axis cs:132.244232138622,3.13624119242125)
--(axis cs:132.073911644865,3.1758234394398)
--(axis cs:132.02225605886,3.19579646154007)
--(axis cs:131.944827656799,3.21562956164726)
--(axis cs:131.836526852414,3.22516832231959)
--(axis cs:131.71281733534,3.22449669675287)
--(axis cs:131.594317358422,3.21372662254157)
--(axis cs:131.491336048084,3.19291406848292)
--(axis cs:131.409000479064,3.16715023549711)
--(axis cs:131.326719886989,3.13125996946811)
--(axis cs:130.327009508699,3.07519883092119)
--(axis cs:130.296247060266,3.04465162539992)
--(axis cs:130.311903169208,3.00929306294457)
--(axis cs:130.405674892026,2.82752098734206)
--(axis cs:130.143012076024,2.78558805084)
--(axis cs:130.107040087434,2.76513929396331)
--(axis cs:130.050559799889,2.72432573340578)
--(axis cs:130.044058301522,2.97239535856549)
--(axis cs:129.97186692809,2.97706679350651)
--(axis cs:129.899565600767,3.00199109453392)
--(axis cs:129.837353492087,3.06747709653134)
--(axis cs:129.795979544033,3.09256930395043)
--(axis cs:129.491860314559,3.09091822443225)
--(axis cs:129.499791213499,2.57956134014942)
--(axis cs:129.49799024394,1.9618209401158)
--(axis cs:129.802109473414,1.96347201963397)
--(axis cs:129.843208536742,1.98901197743087)
--(axis cs:129.904705945136,2.05516960499501)
--(axis cs:129.976732387733,2.08087746918358)
--(axis cs:130.048868784221,2.08633246728576)
--(axis cs:130.052676412276,2.3344580612427)
--(axis cs:130.109596515383,2.29426015745466)
--(axis cs:130.145788411753,2.27420318215856)
--(axis cs:130.408891043316,2.23512465431504)
--(axis cs:130.317098490522,2.05234514036246)
--(axis cs:130.301827220196,2.01681867151543)
--(axis cs:130.3329195303,1.98660727877752)
--(axis cs:131.333179678041,1.94140408689248)
--(axis cs:131.415845108732,1.9064093216191)
--(axis cs:131.498455562477,1.88154098938891)
--(axis cs:131.601656780596,1.86184781127478)
--(axis cs:131.720266711404,1.85236501939969)
--(axis cs:131.843976228478,1.8530366449664)
--(axis cs:131.952167078973,1.86375075038047)
--(axis cs:132.029375573254,1.88442338244606)
--(axis cs:132.080811251478,1.90495609251859)
--(axis cs:132.250691929674,1.94638530984561)
--(axis cs:132.286444010483,2.00733979889508)
--(axis cs:132.353123470561,2.06846219433624)
--(axis cs:132.445575746696,2.12972451177045)
--(axis cs:132.553519200938,2.18600756587891)
--(axis cs:132.656418045858,2.22200976950236)
--(axis cs:132.70782623561,2.24760569609649)
--(axis cs:132.707606327829,2.28811142826927)
--(axis cs:133.490632631932,2.37843973772564)
--(axis cs:133.598823482426,2.38915384313971)
--(axis cs:134.243143883854,2.39265189296635)
--(axis cs:134.269164096164,2.34722286626503)
--(axis cs:134.248985658879,2.26609946432501)
--(axis cs:134.207694176243,2.2760020221793)
--(axis cs:134.161468038175,2.24537086346219)
--(axis cs:134.135887641426,2.20978842581793)
--(axis cs:133.927409350904,1.68206654722856)
--(axis cs:133.953402074742,1.64170073704883)
--(axis cs:134.278167045534,1.63840053763986)
--(axis cs:134.329630212231,1.65387003119079)
--(axis cs:134.355018189672,1.72489498448623)
--cycle;
\path [draw=black, fill=black]
(axis cs:107.538354726726,3.29127948153157)
--(axis cs:107.47312706586,3.73129914265054)
--(axis cs:107.679306585448,3.73287830246918)
--(axis cs:107.676592029709,4.08729828677399)
--(axis cs:107.058014691577,4.08762394995102)
--(axis cs:107.065922514673,3.72818030200874)
--(axis cs:107.215441445742,3.72426205024433)
--(axis cs:106.981321009529,3.3325840337176)
--(axis cs:107.094797304038,3.323326286352)
--(axis cs:107.318841440478,3.68454648909023)
--(axis cs:107.373372331688,3.29507929630959)
--cycle;
\path [draw=black, fill=black]
(axis cs:107.540797826891,2.97230149565724)
--(axis cs:107.482317776004,2.53133433864709)
--(axis cs:107.688497295593,2.53291349846572)
--(axis cs:107.691211851332,2.17849351416091)
--(axis cs:107.072712071935,2.16869289207208)
--(axis cs:107.075113224818,2.52821549800529)
--(axis cs:107.224554597152,2.53442353150673)
--(axis cs:106.984462138312,2.9224694804506)
--(axis cs:107.09778331535,2.9334643036167)
--(axis cs:107.327334122004,2.57571825247945)
--(axis cs:107.375892990588,2.96597502516941)
--cycle;
\path [draw=black, fill=black]
(axis cs:104.315869028336,3.38812053255565)
--(axis cs:104.159023964686,3.67553529276846)
--(axis cs:104.365203484274,3.67711445258709)
--(axis cs:104.361946017387,4.10241843375287)
--(axis cs:103.727943994653,4.09756251731057)
--(axis cs:103.726008194183,3.67728219978225)
--(axis cs:103.927072005149,3.6737587379725)
--(axis cs:103.897037002668,3.5570695834424)
--(axis cs:103.985355514028,3.50774456160491)
--(axis cs:104.057664069677,3.59830102343895)
--(axis cs:104.072289594318,3.55841186928824)
--(axis cs:104.156351356229,3.35145468526573)
--cycle;
\path [draw=black, fill=black]
(axis cs:104.32017353815,2.82611170030087)
--(axis cs:104.167749322418,2.53632820036012)
--(axis cs:104.373928842006,2.53790736017875)
--(axis cs:104.377186308892,2.11260337901297)
--(axis cs:103.743184286159,2.10774746257067)
--(axis cs:103.73481111065,2.52794882210806)
--(axis cs:103.935797362881,2.53455164556416)
--(axis cs:103.903978509486,2.65076705214866)
--(axis cs:103.991531128334,2.70143909731145)
--(axis cs:104.065218290505,2.61200083854498)
--(axis cs:104.079231101136,2.6521093379945)
--(axis cs:104.160112954895,2.86032984987191)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:108.436282679863,3.16144397565363)
--(axis cs:108.285791096687,3.96537824241581)
--(axis cs:108.259475745591,4.03606484429945)
--(axis cs:108.207814527591,4.05085948224357)
--(axis cs:107.883120563607,4.04330916289629)
--(axis cs:107.8576583586,4.00260662685556)
--(axis cs:108.073025420418,3.47765843184536)
--(axis cs:108.099069315941,3.4424138283922)
--(axis cs:108.145692384054,3.41239028355384)
--(axis cs:108.186850729237,3.42283240078342)
--(axis cs:108.208089151079,3.34198003463847)
--(axis cs:108.182665725439,3.2962143559648)
--(axis cs:107.538354726726,3.29127948153157)
--(axis cs:107.430032920207,3.30057670789264)
--(axis cs:106.645891496521,3.38064932534158)
--(axis cs:106.645581261579,3.42115446640499)
--(axis cs:106.593842484844,3.44607538961496)
--(axis cs:106.490481269476,3.48072780813612)
--(axis cs:106.381810448647,3.53559331819353)
--(axis cs:106.28856431242,3.59564040787025)
--(axis cs:106.221090616142,3.65588489252431)
--(axis cs:106.184543847801,3.71636625115116)
--(axis cs:106.014135509199,3.75556858536419)
--(axis cs:105.962435511832,3.77542636594124)
--(axis cs:105.884963074515,3.79508675154096)
--(axis cs:105.776641267996,3.80438397790203)
--(axis cs:105.652933556243,3.80343648201085)
--(axis cs:105.534457891215,3.79240217984928)
--(axis cs:105.431523248892,3.77136002940826)
--(axis cs:105.349245337895,3.74541265231618)
--(axis cs:105.267044985634,3.70933898995824)
--(axis cs:104.267462109308,3.65104863850861)
--(axis cs:104.236767857576,3.62043290873826)
--(axis cs:104.252502777119,3.58510934729418)
--(axis cs:104.346679618171,3.40354683442723)
--(axis cs:104.084110965637,3.36102826459506)
--(axis cs:104.04818466718,3.3404993410951)
--(axis cs:103.991795534235,3.29955993108157)
--(axis cs:103.984740857228,3.54761444109947)
--(axis cs:103.912539246004,3.55212487779588)
--(axis cs:103.84018251731,3.57688788502398)
--(axis cs:103.777824529654,3.64223499130643)
--(axis cs:103.736394728897,3.66723487250733)
--(axis cs:103.432279937505,3.66490561177485)
--(axis cs:103.441351141632,3.1535676848448)
--(axis cs:103.440927736501,2.53582480463236)
--(axis cs:103.745042527894,2.53815406536485)
--(axis cs:103.786084534973,2.5637856104932)
--(axis cs:103.84743425907,2.63008021266683)
--(axis cs:103.919403194087,2.65594863176798)
--(axis cs:103.991527246575,2.66156448033743)
--(axis cs:103.994781545548,2.90969794834627)
--(axis cs:104.051791148376,2.86962707623298)
--(axis cs:104.088027681775,2.84965085866954)
--(axis cs:104.351216804191,2.81115914637489)
--(axis cs:104.259832077614,2.62817538967117)
--(axis cs:104.244640069219,2.59261495425429)
--(axis cs:104.275799673363,2.56247297242953)
--(axis cs:105.276158137043,2.51950047122064)
--(axis cs:105.358901400452,2.48469013671761)
--(axis cs:105.441567105126,2.46000608748044)
--(axis cs:105.544811982391,2.44054309685805)
--(axis cs:105.663442764889,2.43132482848791)
--(axis cs:105.787150476642,2.43227232437909)
--(axis cs:105.895317165691,2.44322766854973)
--(axis cs:105.972479368065,2.46407242401342)
--(axis cs:106.023869130492,2.48471978449978)
--(axis cs:106.19365699921,2.52652773241356)
--(axis cs:106.229273062726,2.58756179697693)
--(axis cs:106.29581605418,2.6488327355131)
--(axis cs:106.388131485582,2.7103010690266)
--(axis cs:106.495949160321,2.76682469689356)
--(axis cs:106.598767464541,2.80305627523336)
--(axis cs:106.6501184476,2.82876677835265)
--(axis cs:106.649808212658,2.86927191941606)
--(axis cs:107.432631137843,2.96134615148661)
--(axis cs:107.540797826891,2.97230149565724)
--(axis cs:108.185108825604,2.97723637009047)
--(axis cs:108.211230279862,2.93186548137146)
--(axis cs:108.191232797787,2.85069728326279)
--(axis cs:108.149919335134,2.86050773656491)
--(axis cs:108.103761619432,2.82977356980816)
--(axis cs:108.078260635058,2.79413417640035)
--(axis cs:107.87095968172,2.26594870376195)
--(axis cs:107.897042356611,2.22564095767587)
--(axis cs:108.22181387933,2.2230649917573)
--(axis cs:108.273242421124,2.23864920961073)
--(axis cs:108.298471949924,2.30973060144902)
--cycle;
\path [draw=black, fill=black]
(axis cs:154.593679259706,2.93387811360925)
--(axis cs:154.525415721331,3.37343702802444)
--(axis cs:154.731579427713,3.376439396139)
--(axis cs:154.726418394928,3.73083219774209)
--(axis cs:154.107853546743,3.72688784770701)
--(axis cs:154.118242401227,3.36750735099817)
--(axis cs:154.267784817393,3.36462131357262)
--(axis cs:154.036373691117,2.97133650847747)
--(axis cs:154.149911187707,2.96286230232325)
--(axis cs:154.371456502902,3.32562046316097)
--(axis cs:154.428674565561,2.93653897342622)
--cycle;
\path [draw=black, fill=black]
(axis cs:154.598324189212,2.61492459216647)
--(axis cs:154.542889503758,2.17356425688255)
--(axis cs:154.749053210139,2.17656662499712)
--(axis cs:154.754214242924,1.82217382339403)
--(axis cs:154.135796852818,1.80810396474172)
--(axis cs:154.135716183654,2.16763457985629)
--(axis cs:154.285111141741,2.17487405104796)
--(axis cs:154.042345743339,2.56125340947961)
--(axis cs:154.155588323769,2.57303022055985)
--(axis cs:154.387603162613,2.21687726957417)
--(axis cs:154.433466953146,2.60745994336621)
--cycle;
\path [draw=black, fill=black]
(axis cs:151.370601850536,3.00847221522598)
--(axis cs:151.211776515483,3.29479743473114)
--(axis cs:151.417940221864,3.2977998028457)
--(axis cs:151.411746982523,3.72307116476941)
--(axis cs:150.777793585399,3.71383888281713)
--(axis cs:150.778759003041,3.29355521599917)
--(axis cs:150.979842345803,3.29141977060226)
--(axis cs:150.950613557761,3.17452606628692)
--(axis cs:151.0392704528,3.1258118774902)
--(axis cs:151.110952179363,3.2168653237568)
--(axis cs:151.125852708185,3.17707807918429)
--(axis cs:151.211341081369,2.97070609977688)
--cycle;
\path [draw=black, fill=black]
(axis cs:151.378785773951,2.44650648696965)
--(axis cs:151.228365549432,2.15567771529264)
--(axis cs:151.434529255814,2.15868008340721)
--(axis cs:151.440722495155,1.7334087214835)
--(axis cs:150.806769098031,1.72417643953122)
--(axis cs:150.79549549507,2.14430998794345)
--(axis cs:150.996431379752,2.15230005116376)
--(axis cs:150.96381105588,2.26829304504473)
--(axis cs:151.051011802384,2.31956825384317)
--(axis cs:151.125314596311,2.23064078443849)
--(axis cs:151.139050206305,2.27084505794211)
--(axis cs:151.218492798227,2.47961893184118)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:155.49248206654,2.81024404857498)
--(axis cs:155.336444554749,3.61312032596466)
--(axis cs:155.309641884894,3.68362359027096)
--(axis cs:155.25787977118,3.69806126116816)
--(axis cs:154.933245662668,3.68826977707911)
--(axis cs:154.908065031688,3.64739244659587)
--(axis cs:155.127050650866,3.12394342581728)
--(axis cs:155.153337217443,3.08887944167129)
--(axis cs:155.200166425617,3.05917844864537)
--(axis cs:155.241251708814,3.06990443088552)
--(axis cs:155.263047744089,2.98920059875912)
--(axis cs:155.237940842149,2.94326051396726)
--(axis cs:154.593679259706,2.93387811360925)
--(axis cs:154.485295855776,2.94242737896634)
--(axis cs:153.700620377849,3.01708520337746)
--(axis cs:153.700030545531,3.05758723784639)
--(axis cs:153.648120973736,3.08215041736082)
--(axis cs:153.544523017267,3.11608851346385)
--(axis cs:153.435476051979,3.17020256759848)
--(axis cs:153.34181763563,3.22960455365031)
--(axis cs:153.273929682579,3.28938183571646)
--(axis cs:153.236966285485,3.3496094729998)
--(axis cs:153.066291395401,3.38763455377421)
--(axis cs:153.014455552647,3.40713497898003)
--(axis cs:152.936849246595,3.42626010817153)
--(axis cs:152.828465842665,3.43480937352862)
--(axis cs:152.704767618836,3.43300795265988)
--(axis cs:152.586370945746,3.42115608237678)
--(axis cs:152.483584008714,3.39940388108503)
--(axis cs:152.40148717136,3.37288916229613)
--(axis cs:152.319537792086,3.33624893489)
--(axis cs:151.320381106532,3.27105990644821)
--(axis cs:151.289898924813,3.24023302537933)
--(axis cs:151.30587730607,3.20501892282762)
--(axis cs:151.401305219374,3.02411083336901)
--(axis cs:151.139036326055,2.97978077955402)
--(axis cs:151.103252593598,2.95900434789951)
--(axis cs:151.047147406661,2.91767666219908)
--(axis cs:151.038380591052,3.16567656411837)
--(axis cs:150.966149564779,3.16968848958689)
--(axis cs:150.893623622347,3.19395143228987)
--(axis cs:150.830816032915,3.25886652786751)
--(axis cs:150.78921464644,3.28357982578767)
--(axis cs:150.485123179527,3.27915133281869)
--(axis cs:150.497723905203,2.76788820685139)
--(axis cs:150.501564755396,2.15015712199742)
--(axis cs:150.80565622231,2.15458561496641)
--(axis cs:150.846520318387,2.1804998601324)
--(axis cs:150.907410952785,2.24721637657877)
--(axis cs:150.979199604819,2.27358097696194)
--(axis cs:151.051283173013,2.27969456011065)
--(axis cs:151.052824542724,2.52784458043568)
--(axis cs:151.110109394297,2.48816819719826)
--(axis cs:151.146482959073,2.46844259438385)
--(axis cs:151.409931517028,2.43176857926099)
--(axis cs:151.319812094588,2.24815835849928)
--(axis cs:151.304865919888,2.21249390073038)
--(axis cs:151.336232850084,2.18256773009587)
--(axis cs:152.336864116433,2.14650167236534)
--(axis cs:152.419845702264,2.11226333945086)
--(axis cs:152.502679830016,2.08815051515361)
--(axis cs:152.606056599366,2.06940068197643)
--(axis cs:152.724748188615,2.06100153502507)
--(axis cs:152.848446412444,2.06280295589381)
--(axis cs:152.956534900215,2.07450470777118)
--(axis cs:153.033551373949,2.09588161304861)
--(axis cs:153.084797384385,2.11688322231171)
--(axis cs:153.254292609832,2.15986221047515)
--(axis cs:153.289486509971,2.22114067659858)
--(axis cs:153.355604966068,2.2828694979392)
--(axis cs:153.447493885462,2.34497361529414)
--(axis cs:153.554918811875,2.40224015594906)
--(axis cs:153.657484561788,2.43918062016665)
--(axis cs:153.708656843184,2.46524498373837)
--(axis cs:153.708067010866,2.50574701820729)
--(axis cs:154.490235701441,2.6032228402891)
--(axis cs:154.598324189212,2.61492459216647)
--(axis cs:155.242585771655,2.62430699252448)
--(axis cs:155.26901979631,2.57911749976126)
--(axis cs:155.249583090309,2.49781319401196)
--(axis cs:155.208202890953,2.50733822900628)
--(axis cs:155.162258431255,2.47628617032881)
--(axis cs:155.137004071236,2.44047159415418)
--(axis cs:154.933354092331,1.91086771874074)
--(axis cs:154.959714387947,1.87074098028613)
--(axis cs:155.284495954538,1.87040695575795)
--(axis cs:155.335815694015,1.88634581071244)
--(axis cs:155.360553950755,1.95759966704738)
--cycle;
\path [draw=black, fill=black]
(axis cs:135.009869523984,3.60315107935241)
--(axis cs:134.941896109339,4.04275495196372)
--(axis cs:135.148061752381,4.04562125138804)
--(axis cs:135.143134619953,4.40001738208577)
--(axis cs:134.524567303221,4.39648128567993)
--(axis cs:134.534718964331,4.0370940106007)
--(axis cs:134.684259443143,4.03410927581622)
--(axis cs:134.452588799315,3.64097728771076)
--(axis cs:134.5661206782,3.63242814865991)
--(axis cs:134.787905365513,3.99504001059149)
--(axis cs:134.844866621944,3.60592084168007)
--cycle;
\path [draw=black, fill=black]
(axis cs:135.014303943169,3.28419456172446)
--(axis cs:134.958577971989,2.84287090945856)
--(axis cs:135.164743615031,2.84573720888287)
--(axis cs:135.169670747459,2.49134107818514)
--(axis cs:134.551244205939,2.47767937804509)
--(axis cs:134.55140082698,2.83720996809553)
--(axis cs:134.70080053058,2.84435083704527)
--(axis cs:134.45829019541,3.23089033647481)
--(axis cs:134.571540523871,3.24259240489241)
--(axis cs:134.803320251252,2.88628640169431)
--(axis cs:134.849441816342,3.27683872031789)
--cycle;
\path [draw=black, fill=black]
(axis cs:131.786842048904,3.67987239565816)
--(axis cs:131.628205723074,3.96630237751521)
--(axis cs:131.834371366116,3.96916867693953)
--(axis cs:131.828458807202,4.3944440337768)
--(axis cs:131.194499454847,4.38563016304704)
--(axis cs:131.195187485079,3.96534595059126)
--(axis cs:131.396269374651,3.96307779066286)
--(axis cs:131.366963443136,3.84620340280567)
--(axis cs:131.455588167503,3.79743071107243)
--(axis cs:131.527329973724,3.88843682757149)
--(axis cs:131.542204239721,3.84863975731634)
--(axis cs:131.627556388789,3.64221140053454)
--cycle;
\path [draw=black, fill=black]
(axis cs:131.794655073183,3.1179013884089)
--(axis cs:131.64404293445,2.82717195741537)
--(axis cs:131.850208577492,2.83003825683968)
--(axis cs:131.856121136406,2.40476290000241)
--(axis cs:131.222161784051,2.39594902927264)
--(axis cs:131.211165471667,2.8160899267572)
--(axis cs:131.412106586027,2.82394737056302)
--(axis cs:131.37956282463,2.93996186859291)
--(axis cs:131.466797393777,2.9911795137351)
--(axis cs:131.541041479395,2.90220302385839)
--(axis cs:131.554803621216,2.94239822310358)
--(axis cs:131.634383986582,3.15111961942483)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:135.908590536582,3.4789238314362)
--(axis cs:135.75308295708,4.28190291870973)
--(axis cs:135.726326825214,4.35242385742124)
--(axis cs:135.674574251636,4.36689568816649)
--(axis cs:135.34993375145,4.35731846470609)
--(axis cs:135.324726146919,4.31645776234116)
--(axis cs:135.543366242073,3.7928643250716)
--(axis cs:135.569629660696,3.75778299942987)
--(axis cs:135.616439256017,3.72805110559768)
--(axis cs:135.657531609414,3.73874996921676)
--(axis cs:135.679274375416,3.65803176928543)
--(axis cs:135.65413715849,3.61210826505339)
--(axis cs:135.009869523984,3.60315107935241)
--(axis cs:134.901491786174,3.61177187588887)
--(axis cs:134.11686575331,3.68694756981735)
--(axis cs:134.116302652462,3.72744998475423)
--(axis cs:134.06440930367,3.75204741923371)
--(axis cs:133.960833768907,3.78605388259132)
--(axis cs:133.851822542642,3.84023989593177)
--(axis cs:133.758203352,3.89970368359616)
--(axis cs:133.690354866738,3.95952575868858)
--(axis cs:133.653431227932,4.01977777869465)
--(axis cs:133.482781471573,4.05791549660647)
--(axis cs:133.430958510388,4.07745012921884)
--(axis cs:133.353364843823,4.09662647440316)
--(axis cs:133.244987106014,4.10524727093962)
--(axis cs:133.121287720188,4.10352749128503)
--(axis cs:133.002883250651,4.09175376538183)
--(axis cs:132.900081979555,4.07006940820123)
--(axis cs:132.817967660369,4.04360887909595)
--(axis cs:132.735994116394,4.00702274625645)
--(axis cs:131.736794623701,3.94249317537743)
--(axis cs:131.706292102882,3.91168641926112)
--(axis cs:131.722247239353,3.87646177864817)
--(axis cs:131.817555732542,3.69549074617313)
--(axis cs:131.555257638512,3.65133379947025)
--(axis cs:131.519460201404,3.63058098960255)
--(axis cs:131.463327750416,3.58929034232398)
--(axis cs:131.454724616641,3.83729597632679)
--(axis cs:131.38249625397,3.84135557339539)
--(axis cs:131.309986340875,3.86566637793243)
--(axis cs:131.247221609082,3.93062291237757)
--(axis cs:131.205636542443,3.95536366182826)
--(axis cs:130.901542218956,3.9511358701774)
--(axis cs:130.91380550825,3.43986453908485)
--(axis cs:130.91723865512,2.82213105381177)
--(axis cs:131.221332978607,2.82635884546264)
--(axis cs:131.262214169185,2.85224611468305)
--(axis cs:131.323148823218,2.91892242878278)
--(axis cs:131.394954860252,2.94523964291684)
--(axis cs:131.467042447711,2.95130564958246)
--(axis cs:131.468747596087,3.19945459855648)
--(axis cs:131.526006248773,3.15974041596129)
--(axis cs:131.56236678673,3.1399908108921)
--(axis cs:131.825791082457,3.10314292772122)
--(axis cs:131.735550496909,2.9195922257643)
--(axis cs:131.720580786923,2.8839376402377)
--(axis cs:131.751927959016,2.85399077394869)
--(axis cs:132.752535203832,2.81726430748551)
--(axis cs:132.835494174291,2.78297121418546)
--(axis cs:132.918312369539,2.75880372461963)
--(axis cs:133.021676741484,2.73998566686335)
--(axis cs:133.140362761446,2.73150818529811)
--(axis cs:133.264062147271,2.7332279649527)
--(axis cs:133.372158334656,2.74485837588468)
--(axis cs:133.449188900372,2.76618444563724)
--(axis cs:133.500448760708,2.78715222796176)
--(axis cs:133.669972315369,2.8300193399237)
--(axis cs:133.705206651628,2.89127456472828)
--(axis cs:133.771365834343,2.95295973444651)
--(axis cs:133.863295722439,3.01500319159278)
--(axis cs:133.970758421369,3.07219881932876)
--(axis cs:134.073348529647,3.10907158211069)
--(axis cs:134.124538002377,3.13510216630232)
--(axis cs:134.123974901528,3.1756045812392)
--(axis cs:134.906207755784,3.27256415079247)
--(axis cs:135.014303943169,3.28419456172446)
--(axis cs:135.658571577676,3.29315174742544)
--(axis cs:135.684975771511,3.24794481804948)
--(axis cs:135.665485408905,3.16665335823328)
--(axis cs:135.624111505084,3.17620570208264)
--(axis cs:135.578146561036,3.14518397350951)
--(axis cs:135.552868568899,3.1093860730117)
--(axis cs:135.348869095817,2.57991672192229)
--(axis cs:135.375202902046,2.53977259441345)
--(axis cs:135.699984177443,2.53922421413963)
--(axis cs:135.751314425386,2.55512919459704)
--(axis cs:135.77609970428,2.62636670816463)
--cycle;
\path [draw=black, fill=black]
(axis cs:175.581601217286,3.32437556311413)
--(axis cs:175.510526358209,3.76348866280543)
--(axis cs:175.71666663167,3.76781020200486)
--(axis cs:175.709237960489,4.12216272271266)
--(axis cs:175.090711016234,4.11426028398161)
--(axis cs:175.103399318125,3.75495362288654)
--(axis cs:175.252957140258,3.75302455993888)
--(axis cs:175.024067364077,3.35826701708095)
--(axis cs:175.137656762229,3.35051950590613)
--(axis cs:175.35687626798,3.71468789860056)
--(axis cs:175.416582874644,3.32598051062184)
--cycle;
\path [draw=black, fill=black]
(axis cs:175.588287021349,3.00545829447711)
--(axis cs:175.53567771635,2.56375227126615)
--(axis cs:175.74181798981,2.56807381046559)
--(axis cs:175.749246660991,2.21372128975778)
--(axis cs:175.130931964484,2.19569449329223)
--(axis cs:175.128550676266,2.55521723134727)
--(axis cs:175.277896250651,2.56341252613411)
--(axis cs:175.032663397872,2.94823052883335)
--(axis cs:175.145828300527,2.96073173312754)
--(axis cs:175.380117396389,2.60607072667186)
--(axis cs:175.423480926455,2.99693888425031)
--cycle;
\path [draw=black, fill=black]
(axis cs:172.358112471492,3.37834380593707)
--(axis cs:172.197458205578,3.66364684697099)
--(axis cs:172.403598479038,3.66796838617042)
--(axis cs:172.394684073622,4.09319141101978)
--(axis cs:171.760802732731,4.07990267798152)
--(axis cs:171.764457507437,3.65963379351943)
--(axis cs:171.965550397935,3.65878511537162)
--(axis cs:171.937070206018,3.54170677054486)
--(axis cs:172.026037005905,3.49356089069928)
--(axis cs:172.097134617863,3.58507116101829)
--(axis cs:172.11228943846,3.54538007886438)
--(axis cs:172.199096626678,3.33955936098672)
--cycle;
\path [draw=black, fill=black]
(axis cs:172.369892221507,2.81644195167184)
--(axis cs:172.221336077231,2.52465660183876)
--(axis cs:172.427476350691,2.5289781410382)
--(axis cs:172.436390756108,2.10375511618884)
--(axis cs:171.802509415217,2.09046638315057)
--(axis cs:171.788547626838,2.5105191906527)
--(axis cs:171.989428269588,2.5197948702394)
--(axis cs:171.956066379467,2.63557675330634)
--(axis cs:172.042937232841,2.68740890608903)
--(axis cs:172.117807548521,2.59895871767714)
--(axis cs:172.131285611908,2.63925006162585)
--(axis cs:172.209390642457,2.84852801086306)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:176.481176751437,3.2064954292158)
--(axis cs:176.320004864047,4.00835679166964)
--(axis cs:176.292751595628,4.07868710341127)
--(axis cs:176.240898155641,4.09279325521317)
--(axis cs:175.916333348815,4.08092465210681)
--(axis cs:175.891414805625,4.03988702876884)
--(axis cs:176.113745468819,3.51785000425382)
--(axis cs:176.14025587012,3.48295494458297)
--(axis cs:176.187274174892,3.45355421769931)
--(axis cs:176.228289981836,3.46454288327371)
--(axis cs:176.250601991166,3.38398017531758)
--(axis cs:176.22578957185,3.33788037311236)
--(axis cs:175.581601217286,3.32437556311413)
--(axis cs:175.473165325972,3.33223111276894)
--(axis cs:174.688028180964,3.40186630455441)
--(axis cs:174.687179189972,3.44236373549244)
--(axis cs:174.635113502237,3.46659424502885)
--(axis cs:174.531300498389,3.49986872749992)
--(axis cs:174.421909492208,3.55328388696001)
--(axis cs:174.327872882663,3.61208534072732)
--(axis cs:174.2596038073,3.67142698689455)
--(axis cs:174.222255772956,3.7314168639417)
--(axis cs:174.051341056359,3.76834902504021)
--(axis cs:173.999381492498,3.78751735570936)
--(axis cs:173.921654394454,3.80614549397859)
--(axis cs:173.81321850314,3.8140010436334)
--(axis cs:173.689534339063,3.81140812011374)
--(axis cs:173.571215929572,3.79879887733955)
--(axis cs:173.468570288338,3.77638939227082)
--(axis cs:173.386644798324,3.74934988225477)
--(axis cs:173.304931556058,3.71218601450422)
--(axis cs:172.306212468515,3.64060476071442)
--(axis cs:172.27592817074,3.60958345663098)
--(axis cs:172.292131558368,3.57447232000015)
--(axis cs:172.388715140889,3.39417857341874)
--(axis cs:172.126735283219,3.34817118000143)
--(axis cs:172.09108523086,3.32716619517251)
--(axis cs:172.03524564665,3.28548034095463)
--(axis cs:172.024892069987,3.53341906697011)
--(axis cs:171.952636850402,3.53696870711756)
--(axis cs:171.879957135321,3.56076706273403)
--(axis cs:171.816735442921,3.62527892624851)
--(axis cs:171.774976768858,3.64972551274489)
--(axis cs:171.470919865504,3.64335124242573)
--(axis cs:171.486791883616,3.13217921531302)
--(axis cs:171.494585489409,2.51448535502801)
--(axis cs:171.798642392763,2.52085962534718)
--(axis cs:171.839339828085,2.54703482752334)
--(axis cs:171.899802299761,2.61413961455747)
--(axis cs:171.971420776102,2.64096304761355)
--(axis cs:172.043463747939,2.6475377652006)
--(axis cs:172.043417184949,2.89569256817605)
--(axis cs:172.100954751143,2.85638356051786)
--(axis cs:172.137453794494,2.83689111440874)
--(axis cs:172.401131634148,2.80190364594999)
--(axis cs:172.312188970556,2.61772051408909)
--(axis cs:172.297471317164,2.58196114657835)
--(axis cs:172.329029101427,2.55223630425474)
--(axis cs:173.32987066645,2.52257398069945)
--(axis cs:173.413069642952,2.48886734430845)
--(axis cs:173.496056371707,2.46528506565195)
--(axis cs:173.599551003933,2.44719711978265)
--(axis cs:173.718293908921,2.43955764708782)
--(axis cs:173.841978072997,2.44215057060748)
--(axis cs:173.949989468815,2.45454373642169)
--(axis cs:174.026867575867,2.4764130290905)
--(axis cs:174.077978148736,2.49774212935937)
--(axis cs:174.247194883349,2.54180483013694)
--(axis cs:174.281995944716,2.60330724590389)
--(axis cs:174.347718047103,2.66545789255076)
--(axis cs:174.439207683672,2.72814873159756)
--(axis cs:174.546263964624,2.78610150721706)
--(axis cs:174.648591234236,2.82369752888756)
--(axis cs:174.699595683231,2.85008880802369)
--(axis cs:174.698746692239,2.89058623896172)
--(axis cs:175.48027562553,2.9930651286629)
--(axis cs:175.588287021349,3.00545829447711)
--(axis cs:176.232475375913,3.01896310447534)
--(axis cs:176.259198024961,2.97394368706998)
--(axis cs:176.2402819796,2.89251667127397)
--(axis cs:176.198841677159,2.90177672116859)
--(axis cs:176.153096858875,2.87043130164519)
--(axis cs:176.12807219181,2.83445585717448)
--(axis cs:175.927815294411,2.30355967730061)
--(axis cs:175.954431819585,2.26360243876251)
--(axis cs:176.27920887416,2.26534668413436)
--(axis cs:176.330425570903,2.28161360553598)
--(axis cs:176.354707370849,2.35302430207747)
--cycle;
\path [draw=black, fill=black]
(axis cs:161.391498755172,4.01301340887988)
--(axis cs:161.322569803092,4.45246846855995)
--(axis cs:161.528728727606,4.45578296496572)
--(axis cs:161.52303115024,4.81016754659935)
--(axis cs:160.904472982735,4.80528669426252)
--(axis cs:160.915405927176,4.44592233815855)
--(axis cs:161.064952541411,4.44326271117225)
--(axis cs:160.834137113322,4.04962800050861)
--(axis cs:160.947687309729,4.04132569977083)
--(axis cs:161.168683155367,4.40441886433129)
--(axis cs:161.226490221598,4.01542444863574)
--cycle;
\path [draw=black, fill=black]
(axis cs:161.396626574801,3.69406728540961)
--(axis cs:161.341860172173,3.25262352788607)
--(axis cs:161.548019096688,3.25593802429185)
--(axis cs:161.553716674053,2.90155344265821)
--(axis cs:160.935321294473,2.88654731656041)
--(axis cs:160.934696296257,3.24607739748467)
--(axis cs:161.084080122568,3.25354304425934)
--(axis cs:160.840730024274,3.63955441318969)
--(axis cs:160.953954644832,3.65150265997383)
--(axis cs:161.186508433126,3.29570138750607)
--(axis cs:161.231780829152,3.68635305140451)
--cycle;
\path [draw=black, fill=black]
(axis cs:158.168312104538,4.0827276876712)
--(axis cs:158.009053455297,4.36881211755426)
--(axis cs:158.215212379811,4.37212661396003)
--(axis cs:158.208375286972,4.7973881119204)
--(axis cs:157.57443659409,4.78719603547264)
--(axis cs:157.576038319854,4.36691431198262)
--(axis cs:157.777124665218,4.36508330909777)
--(axis cs:157.748072887675,4.24814548638585)
--(axis cs:157.836803434359,4.19956557990817)
--(axis cs:157.908347223902,4.29072744791117)
--(axis cs:157.923307973512,4.25096280833076)
--(axis cs:158.009108695775,4.04472049479337)
--cycle;
\path [draw=black, fill=black]
(axis cs:158.177346834361,3.52077499393787)
--(axis cs:158.02736709683,3.22971881944615)
--(axis cs:158.233526021344,3.23303331585193)
--(axis cs:158.240363114183,2.80777181789156)
--(axis cs:157.606424421301,2.79757974144381)
--(axis cs:157.594514749312,3.21769574011355)
--(axis cs:157.795438306751,3.22599001098966)
--(axis cs:157.762642406939,3.34193348477984)
--(axis cs:157.849765422866,3.39334065669165)
--(axis cs:157.924202767772,3.30452578359357)
--(axis cs:157.937877492777,3.34475080672475)
--(axis cs:158.017003910125,3.55364471738676)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:162.290487713794,3.89074027247202)
--(axis cs:162.133234826617,4.69337938898437)
--(axis cs:162.106325445579,4.76384199326038)
--(axis cs:162.054541532564,4.77820127980038)
--(axis cs:161.729922620416,4.7679183110808)
--(axis cs:161.70480390655,4.72700290398624)
--(axis cs:161.924581776264,4.20388602723219)
--(axis cs:161.950921399565,4.16886188111954)
--(axis cs:161.997795521355,4.13923182152796)
--(axis cs:162.038864518333,4.15001999457007)
--(axis cs:162.060782714183,4.06934925412296)
--(axis cs:162.03574539428,4.02337121014792)
--(axis cs:161.391498755172,4.01301340887988)
--(axis cs:161.283102531877,4.02139857202781)
--(axis cs:160.498314921362,4.09486831265404)
--(axis cs:160.497663769663,4.13536940769788)
--(axis cs:160.445717068723,4.15985396799884)
--(axis cs:160.342067848729,4.19363517795932)
--(axis cs:160.232939079773,4.24758407303157)
--(axis cs:160.139190836193,4.30684419221474)
--(axis cs:160.071212458177,4.36651862344863)
--(axis cs:160.034157918839,4.42669022914338)
--(axis cs:159.863425654416,4.46445686465247)
--(axis cs:159.811560347437,4.48387878807294)
--(axis cs:159.733925174895,4.5028863994427)
--(axis cs:159.6255289516,4.51127156259063)
--(axis cs:159.501833596892,4.50928286474717)
--(axis cs:159.383455003221,4.49725175555289)
--(axis cs:159.280701116813,4.47534395982808)
--(axis cs:159.198644516819,4.44870497686337)
--(axis cs:159.11675070475,4.41194072013769)
--(axis cs:158.117693860479,4.34523904376489)
--(axis cs:158.087258385576,4.31436604802114)
--(axis cs:158.103290062651,4.27917617708821)
--(axis cs:158.198991761328,4.09841277277351)
--(axis cs:157.936790284271,4.05368569481231)
--(axis cs:157.90103804833,4.03285511041937)
--(axis cs:157.844995495788,3.99144252886394)
--(axis cs:157.835853218519,4.23942887359734)
--(axis cs:157.763616200976,4.2433314367358)
--(axis cs:157.691053607584,4.26748454739618)
--(axis cs:157.628147808719,4.3323044779207)
--(axis cs:157.586509054004,4.35695476304195)
--(axis cs:157.282424640346,4.35206588084343)
--(axis cs:157.295799403658,3.84082241832505)
--(axis cs:157.300575493954,3.22309785649628)
--(axis cs:157.604659907613,3.2279867386948)
--(axis cs:157.645484722704,3.25396282237835)
--(axis cs:157.706274278547,3.32077145074633)
--(axis cs:157.778022932316,3.34724470889076)
--(axis cs:157.850097161933,3.35346741951326)
--(axis cs:157.85126283089,3.60161948906695)
--(axis cs:157.90860768683,3.56202988053469)
--(axis cs:157.94501107447,3.54235936988378)
--(axis cs:158.208514854925,3.50608425775729)
--(axis cs:158.118673521539,3.3223378066774)
--(axis cs:158.103781359937,3.2866507612836)
--(axis cs:158.135193562388,3.25677211446159)
--(axis cs:159.135878285907,3.22222105322478)
--(axis cs:159.218911613449,3.18810839362373)
--(axis cs:159.301782153067,3.16412100778363)
--(axis cs:159.405187191173,3.1455277084646)
--(axis cs:159.523891360694,3.13730827013696)
--(axis cs:159.647586715402,3.13929696798042)
--(axis cs:159.755657362848,3.15116235235441)
--(axis cs:159.832641383691,3.1726558360285)
--(axis cs:159.88385553897,3.19373500765186)
--(axis cs:160.053285499996,3.23697056223047)
--(axis cs:160.088386584237,3.29830224166725)
--(axis cs:160.154411507156,3.36013109556489)
--(axis cs:160.246206295639,3.42237426151325)
--(axis cs:160.353544397423,3.47980337781157)
--(axis cs:160.456054101944,3.51689908417782)
--(axis cs:160.507186863261,3.54304089268166)
--(axis cs:160.506535711562,3.58354198772551)
--(axis cs:161.288555927356,3.68220190103562)
--(axis cs:161.396626574801,3.69406728540961)
--(axis cs:162.040873213909,3.70442508667765)
--(axis cs:162.067375625135,3.65927566680404)
--(axis cs:162.048062036081,3.57794202707578)
--(axis cs:162.006667463253,3.58740440155559)
--(axis cs:161.960770069012,3.5562828185814)
--(axis cs:161.935569961184,3.52043004836732)
--(axis cs:161.732722035643,2.99051845398143)
--(axis cs:161.759143052907,2.95043167098831)
--(axis cs:162.083924752979,2.95058936594692)
--(axis cs:162.135220302221,2.96660590068981)
--(axis cs:162.159850652312,3.03789712906725)
--cycle;
\path [draw=black, fill=black]
(axis cs:199.540287375545,3.85340586705205)
--(axis cs:199.46885905349,4.29246160920984)
--(axis cs:199.674995781319,4.29694908991125)
--(axis cs:199.667281858797,4.65129551572476)
--(axis cs:199.048761476415,4.64289516541785)
--(axis cs:199.061739016026,4.28359883482454)
--(axis cs:199.211298342596,4.28179016653573)
--(axis cs:198.982726420366,3.88684849533425)
--(axis cs:199.096322018459,3.87919242612535)
--(axis cs:199.315248297656,4.24353717250775)
--(axis cs:199.375267794388,3.85487797428825)
--cycle;
\path [draw=black, fill=black]
(axis cs:199.547229905815,3.53449408381989)
--(axis cs:199.494976191172,3.09274585324125)
--(axis cs:199.701112919002,3.09723333394266)
--(axis cs:199.708826841524,2.74288690812915)
--(axis cs:199.090526856928,2.72436237422757)
--(axis cs:199.087856153708,3.08388307885595)
--(axis cs:199.237195082492,3.09219859416181)
--(axis cs:198.991652530713,3.47681905975005)
--(axis cs:199.104807333233,3.4894113577305)
--(axis cs:199.339381855261,3.13493906889121)
--(axis cs:199.382430722444,3.52584200746142)
--cycle;
\path [draw=black, fill=black]
(axis cs:196.31675622977,3.90477918422849)
--(axis cs:196.155872346987,4.18995280615057)
--(axis cs:196.362009074817,4.19444028685199)
--(axis cs:196.35275236779,4.6196559978282)
--(axis cs:195.718881929714,4.60585699467135)
--(axis cs:195.722875019652,4.18559118847494)
--(axis cs:195.923968528179,4.18490439036148)
--(axis cs:195.895582593547,4.06780315691755)
--(axis cs:195.984588122037,4.01972891093801)
--(axis cs:196.055612045199,4.11129638517799)
--(axis cs:196.070798812203,4.07161751551375)
--(axis cs:196.157771657955,3.86586674410355)
--cycle;
\path [draw=black, fill=black]
(axis cs:196.328988306913,3.34288699472422)
--(axis cs:196.180667097951,3.05098215175001)
--(axis cs:196.386803825781,3.05546963245143)
--(axis cs:196.396060532808,2.63025392147522)
--(axis cs:195.762190094731,2.61645491831837)
--(axis cs:195.747890168402,3.03649635047971)
--(axis cs:195.948763279143,3.04593373596092)
--(axis cs:195.915308195425,3.16168872519443)
--(axis cs:196.002137295775,3.21359079221228)
--(axis cs:196.077078789589,3.12520090305697)
--(axis cs:196.090524414081,3.16550308379064)
--(axis cs:196.168460950592,3.37484383976197)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:200.43995751172,3.73624992957513)
--(axis cs:200.278140178224,4.53798128886054)
--(axis cs:200.250830302741,4.60828963893556)
--(axis cs:200.198965524104,4.62235404415222)
--(axis cs:199.874410376666,4.61022417025015)
--(axis cs:199.849524876832,4.56916650078379)
--(axis cs:200.072275707748,4.04730862157981)
--(axis cs:200.098814190979,4.01243491408614)
--(axis cs:200.145856148099,3.98307204645994)
--(axis cs:200.186863095879,3.9940937261949)
--(axis cs:200.209239950953,3.91354900550767)
--(axis cs:200.184464650013,3.86742924424397)
--(axis cs:199.540287375545,3.85340586705205)
--(axis cs:199.431845195648,3.86117412327847)
--(axis cs:198.646652248711,3.93017725716781)
--(axis cs:198.645770657566,3.97067399154649)
--(axis cs:198.593685481143,3.99486258035782)
--(axis cs:198.489845724976,4.02805348258846)
--(axis cs:198.38041175504,4.08138056499091)
--(axis cs:198.286327840799,4.14010630024331)
--(axis cs:198.218011017536,4.19939297058338)
--(axis cs:198.180614703448,4.25935276302866)
--(axis cs:198.009670311843,4.29614732582868)
--(axis cs:197.957695334313,4.31527382284267)
--(axis cs:197.879953265804,4.33383938476898)
--(axis cs:197.771511085907,4.34160764099541)
--(axis cs:197.647829049209,4.33891515257456)
--(axis cs:197.529520828493,4.32621066757657)
--(axis cs:197.426893260151,4.30371856003652)
--(axis cs:197.344989563485,4.27661310876928)
--(axis cs:197.263306264606,4.23938347390736)
--(axis cs:196.264645123564,4.16699827453214)
--(axis cs:196.234385807748,4.13595260164291)
--(axis cs:196.250617454588,4.10085452011417)
--(axis cs:196.347346142265,3.92063858172571)
--(axis cs:196.085403405428,3.87442030945272)
--(axis cs:196.04977027363,3.85338663314063)
--(axis cs:195.993964264623,3.81165584156906)
--(axis cs:195.983411100661,4.05958615262098)
--(axis cs:195.911153047028,4.06307762617282)
--(axis cs:195.838454197822,4.086817466914)
--(axis cs:195.775180593861,4.15127841606894)
--(axis cs:195.73340225383,4.17569137891534)
--(axis cs:195.429350580281,4.16907234488075)
--(axis cs:195.445634086687,3.65791326036737)
--(axis cs:195.453924933459,3.04022587407486)
--(axis cs:195.757976607007,3.04684490810945)
--(axis cs:195.798652958107,3.07305286323641)
--(axis cs:195.859061390845,3.1402063008122)
--(axis cs:195.93065825112,3.16708737804438)
--(axis cs:196.002695906967,3.17372008808721)
--(axis cs:196.002449579397,3.4218747731742)
--(axis cs:196.060018770696,3.3826120959884)
--(axis cs:196.096533493638,3.3631490379218)
--(axis cs:196.360239412767,3.32837384143742)
--(axis cs:196.271445045398,3.1441191704177)
--(axis cs:196.256756183063,3.10834796678374)
--(axis cs:196.288337885596,3.07864853810494)
--(axis cs:197.289203004502,3.04979190153344)
--(axis cs:197.372429087886,3.01615225123266)
--(axis cs:197.455434773483,2.99263678452654)
--(axis cs:197.558943932971,2.97463215768791)
--(axis cs:197.677692949259,2.96708827549655)
--(axis cs:197.801374985957,2.9697807639174)
--(axis cs:197.909376370281,2.98226087488031)
--(axis cs:197.986236847645,3.00419204733269)
--(axis cs:198.037330234029,3.02556228469738)
--(axis cs:198.206511443344,3.06976119065474)
--(axis cs:198.241262983996,3.13129160134552)
--(axis cs:198.306935033822,3.19349513414151)
--(axis cs:198.398374174627,3.25625960202517)
--(axis cs:198.505383768913,3.31429853916411)
--(axis cs:198.607680740576,3.35197692209617)
--(axis cs:198.658663928067,3.3784092512582)
--(axis cs:198.657782336922,3.41890598563689)
--(axis cs:199.439228521491,3.52201397285697)
--(axis cs:199.547229905815,3.53449408381989)
--(axis cs:200.191407180282,3.54851746101181)
--(axis cs:200.2181660613,3.50351956992347)
--(axis cs:200.199315570808,3.42207735309595)
--(axis cs:200.157867827455,3.43130404055034)
--(axis cs:200.112148257053,3.39992180660851)
--(axis cs:200.087152558326,3.36392622893948)
--(axis cs:199.887323097191,2.8328690142976)
--(axis cs:199.913971779315,2.79293321500659)
--(axis cs:200.23874732454,2.79493890531399)
--(axis cs:200.289950909818,2.81124705088135)
--(axis cs:200.314175216292,2.88267727113172)
--cycle;
\path [draw=black, fill=black]
(axis cs:189.535493329157,4.42438810889033)
--(axis cs:189.468135426347,4.86408671343933)
--(axis cs:189.674304880164,4.8666643782487)
--(axis cs:189.669873906986,5.22106705962143)
--(axis cs:189.051302245916,5.2183969606415)
--(axis cs:189.060950755057,4.85899582544083)
--(axis cs:189.210486908691,4.85580173697944)
--(axis cs:188.978266107298,4.46299447293867)
--(axis cs:189.091785906131,4.45428639768746)
--(axis cs:189.314078032535,4.81658740579867)
--(axis cs:189.370494466486,4.42738887249102)
--cycle;
\path [draw=black, fill=black]
(axis cs:189.539481205018,4.10542569565488)
--(axis cs:189.483137435537,3.66418049222026)
--(axis cs:189.689306889355,3.66675815702962)
--(axis cs:189.693737862534,3.3123554756569)
--(axis cs:189.075292800697,3.29955958578061)
--(axis cs:189.075952764247,3.65908960422175)
--(axis cs:189.225362318648,3.66602130665673)
--(axis cs:188.983393376261,4.05289994163595)
--(axis cs:189.096659976627,4.06444344817747)
--(axis cs:189.327940648622,3.70781330264687)
--(axis cs:189.37460894158,4.0983006683592)
--cycle;
\path [draw=black, fill=black]
(axis cs:186.312576422451,4.50562158700031)
--(axis cs:186.154341253928,4.79227337893965)
--(axis cs:186.360510707746,4.79485104374901)
--(axis cs:186.355193539931,5.22013426139628)
--(axis cs:185.721222469442,5.21220794210747)
--(axis cs:185.721322101294,4.79192317828815)
--(axis cs:185.922400618383,4.78937350602911)
--(axis cs:185.892931091498,4.67254026099952)
--(axis cs:185.981487447267,4.62364354248992)
--(axis cs:186.053356591702,4.71454913130711)
--(axis cs:186.068175127243,4.67473127608748)
--(axis cs:186.15323819306,4.46818362863578)
--cycle;
\path [draw=black, fill=black]
(axis cs:186.31960267992,3.94364019225214)
--(axis cs:186.168583667716,3.65312190309875)
--(axis cs:186.374753121534,3.65569956790812)
--(axis cs:186.380070289349,3.23041635026085)
--(axis cs:185.746099218859,3.22249003097204)
--(axis cs:185.735691114316,3.64264591155089)
--(axis cs:185.936643032172,3.65022203018821)
--(axis cs:185.904261722912,3.76628197577499)
--(axis cs:185.991567911249,3.81737744236698)
--(axis cs:186.065687357062,3.7282970980013)
--(axis cs:186.079505758657,3.76847299086295)
--(axis cs:186.159378255893,3.97708277016215)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:190.434039542919,4.29890277371018)
--(axis cs:190.279656286169,5.10209878460452)
--(axis cs:190.252998909806,5.17265711277789)
--(axis cs:190.201266647501,5.1872013829201)
--(axis cs:189.876613057355,5.17807866539716)
--(axis cs:189.851348272562,5.13725329371053)
--(axis cs:190.069255122877,4.61335427352923)
--(axis cs:190.095469401922,4.57823621349313)
--(axis cs:190.142237326732,4.54843881538615)
--(axis cs:190.183344618262,4.55908013924439)
--(axis cs:190.204974357513,4.47833157855441)
--(axis cs:190.179772872337,4.43244331141961)
--(axis cs:189.535493329157,4.42438810889033)
--(axis cs:189.427127766669,4.43316062576178)
--(axis cs:188.642607748675,4.50943472210527)
--(axis cs:188.642101351741,4.54993788569072)
--(axis cs:188.590242490202,4.57460794672929)
--(axis cs:188.486714665975,4.60875938246188)
--(axis cs:188.377779406936,4.66309795836696)
--(axis cs:188.284243557316,4.72269275458092)
--(axis cs:188.216478889423,4.78260975889606)
--(axis cs:188.179639639603,4.8429134129326)
--(axis cs:188.009043443269,4.88129000305032)
--(axis cs:187.957247881347,4.90089716864071)
--(axis cs:187.879681137698,4.92018212612992)
--(axis cs:187.77131557521,4.92895464300137)
--(axis cs:187.647613902919,4.92740804411575)
--(axis cs:187.529193066208,4.915800095954)
--(axis cs:187.426361537766,4.89425968175659)
--(axis cs:187.344210254323,4.86791413859193)
--(axis cs:187.262185570114,4.83144280453091)
--(axis cs:186.262896715266,4.76831217572366)
--(axis cs:186.232351094895,4.73754815331316)
--(axis cs:186.248256901249,4.70230121003659)
--(axis cs:186.343311941673,4.52119692306626)
--(axis cs:186.08095228499,4.47740723684886)
--(axis cs:186.04512582904,4.4567045637145)
--(axis cs:185.988935626174,4.41549254230647)
--(axis cs:185.980679708604,4.66350997764714)
--(axis cs:185.908457100151,4.66767069041204)
--(axis cs:185.83598129323,4.69208298496967)
--(axis cs:185.773307562066,4.75712732635322)
--(axis cs:185.731757173219,4.78192627063226)
--(axis cs:185.427657228837,4.77812421503844)
--(axis cs:185.439204726483,4.26683621639232)
--(axis cs:185.441773043392,3.64909853009391)
--(axis cs:185.745872987773,3.65290058568773)
--(axis cs:185.786790380453,3.67873059589051)
--(axis cs:185.847818321579,3.74532153615968)
--(axis cs:185.919661132331,3.77153819608387)
--(axis cs:185.99175714155,3.77750327421533)
--(axis cs:185.993809696671,4.02564959279647)
--(axis cs:186.051012693405,3.98585528703359)
--(axis cs:186.087345546291,3.96605479658251)
--(axis cs:186.350717996843,3.928838155629)
--(axis cs:186.260220528831,3.74541397033024)
--(axis cs:186.245200917113,3.70978037733226)
--(axis cs:186.276506132887,3.67978965436458)
--(axis cs:187.277060980071,3.6416623742082)
--(axis cs:187.359971858916,3.60725317199467)
--(axis cs:187.442756138527,3.58296976067751)
--(axis cs:187.546094063903,3.56400701128947)
--(axis cs:187.664768099082,3.55536337765849)
--(axis cs:187.788469771373,3.55690997654411)
--(axis cs:187.896582135393,3.56838904146539)
--(axis cs:187.973642482108,3.58960724756163)
--(axis cs:188.024931647095,3.6105032455567)
--(axis cs:188.19451504956,3.65313298260988)
--(axis cs:188.229835108576,3.71433881932971)
--(axis cs:188.296080585664,3.77593130577093)
--(axis cs:188.38809724448,3.83784600031333)
--(axis cs:188.495639911949,3.89489112426825)
--(axis cs:188.59828154154,3.9316202248102)
--(axis cs:188.649507406911,3.95757911825345)
--(axis cs:188.649001009976,3.99808228183891)
--(axis cs:189.431368840997,4.0939466307336)
--(axis cs:189.539481205018,4.10542569565488)
--(axis cs:190.183760748198,4.11348089818416)
--(axis cs:190.210101626477,4.06823704725169)
--(axis cs:190.190497474964,3.98697295359985)
--(axis cs:190.149136984967,3.99658321153434)
--(axis cs:190.103128655559,3.96562586426314)
--(axis cs:190.07780057115,3.92986338802469)
--(axis cs:189.873060041138,3.40068015498419)
--(axis cs:189.8993376198,3.3604991994999)
--(axis cs:190.224117809179,3.35949612612648)
--(axis cs:190.275470273783,3.37532922867337)
--(axis cs:190.300355260875,3.44653197304908)
--cycle;
\path [draw=black, fill=black]
(axis cs:220.490369436327,4.25576103863809)
--(axis cs:220.421155731859,4.69517134009587)
--(axis cs:220.627312465297,4.6986194267795)
--(axis cs:220.621385247934,5.05300024197951)
--(axis cs:220.002830373088,5.04771856500292)
--(axis cs:220.013996183321,4.68836136889572)
--(axis cs:220.163544489596,4.68579864866706)
--(axis cs:219.932984185242,4.29201445226088)
--(axis cs:220.0465397377,4.2837857337883)
--(axis cs:220.267300252585,4.64702202741458)
--(axis cs:220.325359375043,4.25806515236548)
--cycle;
\path [draw=black, fill=black]
(axis cs:220.495703931953,3.93681830495808)
--(axis cs:220.441223596358,3.49533915149013)
--(axis cs:220.647380329795,3.49878723817375)
--(axis cs:220.653307547158,3.14440642297374)
--(axis cs:220.034922021379,3.12899957984858)
--(axis cs:220.034064047819,3.48852918028997)
--(axis cs:220.183443005028,3.49609162620988)
--(axis cs:219.939842822476,3.88194522324372)
--(axis cs:220.053059676799,3.89396683706829)
--(axis cs:220.285843975476,3.53831633414598)
--(axis cs:220.330863219737,3.9289972525369)
--cycle;
\path [draw=black, fill=black]
(axis cs:217.267138287557,4.32338667798933)
--(axis cs:217.107694289055,4.6093678482109)
--(axis cs:217.313851022493,4.61281593489453)
--(axis cs:217.306738361658,5.03807291313454)
--(axis cs:216.672806406338,5.02747004658239)
--(axis cs:216.674680474303,4.60718944924958)
--(axis cs:216.875767963938,4.60548875069182)
--(axis cs:216.846791968199,4.48853212698071)
--(axis cs:216.935553976031,4.4400097280927)
--(axis cs:217.007038677667,4.53121793732847)
--(axis cs:217.022025191621,4.49146300066179)
--(axis cs:217.10795954088,4.28527632928952)
--cycle;
\path [draw=black, fill=black]
(axis cs:217.276537160803,3.76143995674359)
--(axis cs:217.126746059149,3.47028665649658)
--(axis cs:217.332902792587,3.47373474318021)
--(axis cs:217.340015453422,3.04847776494019)
--(axis cs:216.706083498101,3.03787489838805)
--(axis cs:216.693901593464,3.45798309138669)
--(axis cs:216.894819734032,3.46640755897751)
--(axis cs:216.86194870974,3.58232975668354)
--(axis cs:216.94903839553,3.63379337351268)
--(axis cs:217.023533276841,3.54502675445758)
--(axis cs:217.037181933162,3.58526063036462)
--(axis cs:217.116172970653,3.79420577108379)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:221.389437439191,4.13407047270614)
--(axis cs:221.231664474918,4.93660752083905)
--(axis cs:221.204709439766,5.0070526730436)
--(axis cs:221.152916232806,5.02137840059555)
--(axis cs:220.828304052175,5.01088508099456)
--(axis cs:220.803211856766,4.96995340556482)
--(axis cs:221.023328660049,4.44697905468981)
--(axis cs:221.049690973465,4.41197198400526)
--(axis cs:221.096584285691,4.38237230506336)
--(axis cs:221.137646283311,4.39318708854865)
--(axis cs:221.159616749195,4.31253056802844)
--(axis cs:221.134609228319,4.26653630952442)
--(axis cs:220.490369436327,4.25576103863809)
--(axis cs:220.381967802205,4.26407595927776)
--(axis cs:219.597132748069,4.33703714214285)
--(axis cs:219.596455351799,4.37753780673714)
--(axis cs:219.544492795771,4.40198870043766)
--(axis cs:219.440821707316,4.43570273861585)
--(axis cs:219.33165800239,4.48958090692409)
--(axis cs:219.237871377938,4.54878026480789)
--(axis cs:219.169854345166,4.60841063352714)
--(axis cs:219.132760822409,4.66855821524894)
--(axis cs:218.962004121053,4.70621420832923)
--(axis cs:218.910126239559,4.72560251895547)
--(axis cs:218.832478766385,4.74455981874626)
--(axis cs:218.724077132263,4.75287473938593)
--(axis cs:218.6003830922,4.75080588737575)
--(axis cs:218.482012319541,4.7386980713841)
--(axis cs:218.379272650958,4.71672369574514)
--(axis cs:218.297233330252,4.69003154570026)
--(axis cs:218.215363358613,4.65321422950681)
--(axis cs:217.216349946779,4.58586517834837)
--(axis cs:217.185934483966,4.55497246690012)
--(axis cs:217.20198896071,4.51979299188139)
--(axis cs:217.297807773972,4.33909164021473)
--(axis cs:217.035635335109,4.29419466509882)
--(axis cs:216.999896604892,4.27334091763204)
--(axis cs:216.943880899467,4.23189202919976)
--(axis cs:216.934577928977,4.47987239767267)
--(axis cs:216.862338397741,4.48372815040769)
--(axis cs:216.789760168369,4.50783423543985)
--(axis cs:216.726812379399,4.57261338940048)
--(axis cs:216.685157660043,4.59723668743519)
--(axis cs:216.381076478222,4.59215075957684)
--(axis cs:216.394782524467,4.08091607124106)
--(axis cs:216.399958899249,3.46319473401109)
--(axis cs:216.704040081069,3.46828066186944)
--(axis cs:216.744848055087,3.49428319457759)
--(axis cs:216.80559430618,3.5611312005484)
--(axis cs:216.877325790214,3.58765094625909)
--(axis cs:216.949395972384,3.59392035967265)
--(axis cs:216.950400838566,3.84207313247975)
--(axis cs:217.007771336531,3.80252069172346)
--(axis cs:217.044187463018,3.78287377459595)
--(axis cs:217.30771469442,3.74676942052328)
--(axis cs:217.217992447588,3.56296479084136)
--(axis cs:217.203123414317,3.52726810282009)
--(axis cs:217.234554971535,3.49740981737691)
--(axis cs:218.235261874044,3.46350720704963)
--(axis cs:218.318317289155,3.42944836020308)
--(axis cs:218.401203355199,3.4055146795051)
--(axis cs:218.504620420053,3.38698839054977)
--(axis cs:218.623329890847,3.37884587424428)
--(axis cs:218.747023930909,3.38091472625446)
--(axis cs:218.855086866896,3.39285013791193)
--(axis cs:218.9320569438,3.41439350271543)
--(axis cs:218.983257429025,3.43550585668348)
--(axis cs:219.15265933784,3.47885119279176)
--(axis cs:219.187720671787,3.54020560485282)
--(axis cs:219.253705515749,3.60207722991643)
--(axis cs:219.345459951391,3.66437986581549)
--(axis cs:219.452760816574,3.72187852514154)
--(axis cs:219.555246461557,3.75904065000335)
--(axis cs:219.606362272248,3.78521558704569)
--(axis cs:219.605684875977,3.82571625163998)
--(axis cs:220.387640995966,3.92488289330061)
--(axis cs:220.495703931953,3.93681830495808)
--(axis cs:221.139943723945,3.94759357584441)
--(axis cs:221.166475386428,3.90246133901129)
--(axis cs:221.147214505625,3.82111520115435)
--(axis cs:221.10581380987,3.8305507499662)
--(axis cs:221.059936592049,3.79939943201667)
--(axis cs:221.034759722105,3.76353033966121)
--(axis cs:220.832255221842,3.23348741108477)
--(axis cs:220.858702209792,3.19341775732594)
--(axis cs:221.183483739489,3.19378591077836)
--(axis cs:221.234768899247,3.20983568167212)
--(axis cs:221.259353047455,3.28114285554758)
--cycle;
\path [draw=black, fill=black]
(axis cs:212.075851903821,4.62110502363546)
--(axis cs:212.011566913985,5.06126339285636)
--(axis cs:212.217749343139,5.06240091285903)
--(axis cs:212.215793960653,5.4168258986696)
--(axis cs:211.597218739157,5.41847655274459)
--(axis cs:211.604356616407,5.05901679085109)
--(axis cs:211.753866811579,5.05477827877001)
--(axis cs:211.518907938787,4.66360264637532)
--(axis cs:211.632364142892,4.65410185421077)
--(axis cs:211.85718149844,5.01484132610728)
--(axis cs:211.910878026462,4.62525822171633)
--cycle;
\path [draw=black, fill=black]
(axis cs:212.077611748058,4.30212253640595)
--(axis cs:212.018187280401,3.86128165518344)
--(axis cs:212.224369709554,3.86241917518611)
--(axis cs:212.22632509204,3.50799418937554)
--(axis cs:211.607805738615,3.49951841528452)
--(axis cs:211.610976982823,3.85903505317816)
--(axis cs:211.760431309923,3.86492296926311)
--(axis cs:211.521170595663,4.25348230565166)
--(axis cs:211.634515063626,4.26423436981915)
--(axis cs:211.863299052216,3.90599744192851)
--(axis cs:211.91269373877,4.2961493063208)
--cycle;
\path [draw=black, fill=black]
(axis cs:208.853581031446,4.72484841158591)
--(axis cs:208.697351969557,5.01259847431537)
--(axis cs:208.90353439871,5.01373599431804)
--(axis cs:208.901187939728,5.43904597729072)
--(axis cs:208.267176970081,5.43554810328251)
--(axis cs:208.264340934299,5.01527289639277)
--(axis cs:208.465396736759,5.01131876431237)
--(axis cs:208.435111855203,4.89469421240278)
--(axis cs:208.523324509838,4.84518012561421)
--(axis cs:208.595826871398,4.93558149489663)
--(axis cs:208.610366919983,4.89566110440505)
--(axis cs:208.693985187101,4.68852433500279)
--cycle;
\path [draw=black, fill=black]
(axis cs:208.856681709388,4.16283164837201)
--(axis cs:208.703637127546,3.87337530563855)
--(axis cs:208.9098195567,3.87451282564122)
--(axis cs:208.912166015683,3.44920284266854)
--(axis cs:208.278155046036,3.44570496866032)
--(axis cs:208.27068196036,3.86592329954993)
--(axis cs:208.471681894749,3.87209559563554)
--(axis cs:208.440112047559,3.98837889154433)
--(axis cs:208.527773004992,4.03886328289517)
--(axis cs:208.601268421515,3.94926739152665)
--(axis cs:208.61536711234,3.9893457835466)
--(axis cs:208.696694788545,4.197392568951)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:212.973499689597,4.48934645540586)
--(axis cs:212.824730477543,5.29360123060228)
--(axis cs:212.798566597402,5.36434403776406)
--(axis cs:212.746937188007,5.37924930001241)
--(axis cs:212.422227796126,5.3723944919252)
--(axis cs:212.396678464766,5.3317465892608)
--(axis cs:212.610920594341,4.80633828263069)
--(axis cs:212.636888936234,4.77103797404997)
--(axis cs:212.683447587006,4.74091463155252)
--(axis cs:212.724628204766,4.75126856371907)
--(axis cs:212.74569339225,4.67037089039121)
--(axis cs:212.720171994925,4.6246597736438)
--(axis cs:212.075851903821,4.62110502363546)
--(axis cs:211.967550260444,4.63063425380007)
--(axis cs:211.183582151057,4.71238631720106)
--(axis cs:211.183358678773,4.75289202986512)
--(axis cs:211.131673401307,4.7779237202795)
--(axis cs:211.028386648482,4.81279745885922)
--(axis cs:210.919833598786,4.8678956157709)
--(axis cs:210.826716297241,4.9281423007658)
--(axis cs:210.75937179934,4.98853117576103)
--(axis cs:210.722954665812,5.04909067875666)
--(axis cs:210.552630689476,5.08865793741852)
--(axis cs:210.500973346046,5.10862641374988)
--(axis cs:210.423543198971,5.12845270008091)
--(axis cs:210.315241555595,5.13798193024553)
--(axis cs:210.191532098103,5.13729941824393)
--(axis cs:210.07303306941,5.12651891607637)
--(axis cs:209.970053590976,5.105697299743)
--(axis cs:209.887720289492,5.0799262213269)
--(axis cs:209.805442856079,5.04402871474477)
--(axis cs:208.80573741504,4.98787960190173)
--(axis cs:208.77497765488,4.95732968940329)
--(axis cs:208.790636875315,4.92197250482243)
--(axis cs:208.884424593713,4.74020868183534)
--(axis cs:208.621765468826,4.69825263116787)
--(axis cs:208.585795279866,4.67780070883537)
--(axis cs:208.529318584133,4.63698217817057)
--(axis cs:208.522795255664,4.8850512302379)
--(axis cs:208.450603471425,4.88971631231997)
--(axis cs:208.378299951044,4.91463425073408)
--(axis cs:208.316082079836,4.98011477781238)
--(axis cs:208.274705923828,5.00520334422689)
--(axis cs:207.970586840827,5.00352550222295)
--(axis cs:207.978562739142,4.4921693178392)
--(axis cs:207.976816130745,3.87442876171214)
--(axis cs:208.280935213746,3.87610660371608)
--(axis cs:208.3220320294,3.90165017813166)
--(axis cs:208.383523615684,3.96781321721156)
--(axis cs:208.45554779571,3.99352741962754)
--(axis cs:208.527683711878,3.99898876571148)
--(axis cs:208.531469504867,4.24711469377894)
--(axis cs:208.588393145168,4.20692179911561)
--(axis cs:208.624586806412,4.18686800878405)
--(axis cs:208.887692875867,4.14781263412339)
--(axis cs:208.795916408026,3.9650250431339)
--(axis cs:208.780648264088,3.92949723055264)
--(axis cs:208.811743232674,3.89928857405499)
--(axis cs:209.812007354424,3.85417340523787)
--(axis cs:209.894675864334,3.81918591465788)
--(axis cs:209.977288506172,3.79432485224391)
--(axis cs:210.080491456891,3.77464075591321)
--(axis cs:210.199102221725,3.76516840174873)
--(axis cs:210.322811679217,3.76585091375033)
--(axis cs:210.431001586452,3.77657453991775)
--(axis cs:210.508208261243,3.79725396625078)
--(axis cs:210.559642132389,3.81779120258348)
--(axis cs:210.729519164156,3.85923536924975)
--(axis cs:210.765265880832,3.92019300424632)
--(axis cs:210.831939961881,3.98132126724328)
--(axis cs:210.924386846574,4.04259172024058)
--(axis cs:211.032325347489,4.09888427315507)
--(axis cs:211.135221023817,4.13489553173747)
--(axis cs:211.186626960928,4.16049598215317)
--(axis cs:211.186403488644,4.20100169481724)
--(axis cs:211.969421840823,4.29139891023853)
--(axis cs:212.077611748058,4.30212253640595)
--(axis cs:212.721931839162,4.30567728641429)
--(axis cs:212.747956049126,4.26025054966755)
--(axis cs:212.727784750779,4.17912537233916)
--(axis cs:212.686492396877,4.18902429650464)
--(axis cs:212.64026895453,4.15838907000599)
--(axis cs:212.614691689135,4.1228043814246)
--(axis cs:212.406259838945,3.59506415878902)
--(axis cs:212.432256114874,3.55470063612529)
--(axis cs:212.757021374826,3.55142901604649)
--(axis cs:212.808483180008,3.56690303829618)
--(axis cs:212.833864907155,3.63793022545863)
--cycle;
\path [draw=black, fill=black]
(axis cs:244.4500463148,4.54450155181864)
--(axis cs:244.384465339213,4.98446869326725)
--(axis cs:244.590643524263,4.98621341471319)
--(axis cs:244.587644370183,5.34063110496339)
--(axis cs:243.969066969975,5.34046005048628)
--(axis cs:243.97726342374,4.98102286841151)
--(axis cs:244.126785452959,4.9772246815991)
--(axis cs:243.892979609641,4.58535879266105)
--(axis cs:244.006463301535,4.57619216973488)
--(axis cs:244.230217305951,4.93759216343634)
--(axis cs:244.285060921702,4.5481688845226)
--cycle;
\path [draw=black, fill=black]
(axis cs:244.452745553472,4.22552563059346)
--(axis cs:244.394619618029,3.78451165627728)
--(axis cs:244.600797803079,3.78625637772322)
--(axis cs:244.603796957159,3.43183868747302)
--(axis cs:243.985305247068,3.42154141327448)
--(axis cs:243.987417702555,3.78106583142155)
--(axis cs:244.136854041658,3.78739386433057)
--(axis cs:243.896450059362,4.17524689394296)
--(axis cs:244.009762371023,4.18633271045966)
--(axis cs:244.239600373717,3.82877110393928)
--(axis cs:244.287845850491,4.21906674357599)
--cycle;
\path [draw=black, fill=black]
(axis cs:241.227483891997,4.63875491588301)
--(axis cs:241.070408084887,4.92604363685943)
--(axis cs:241.276586269937,4.92778835830538)
--(axis cs:241.272987285041,5.35308958660562)
--(axis cs:240.638989366012,5.34772456815935)
--(axis cs:240.637391051224,4.92744283168367)
--(axis cs:240.838457626706,4.92408082523275)
--(axis cs:240.80851633529,4.80736759021936)
--(axis cs:240.896874426164,4.75811350404148)
--(axis cs:240.96911024167,4.84872800044366)
--(axis cs:240.983767792582,4.80885060344841)
--(axis cs:241.067995713992,4.60196098773739)
--cycle;
\path [draw=black, fill=black]
(axis cs:241.232239693468,4.07674972134341)
--(axis cs:241.080048223003,3.78684391819807)
--(axis cs:241.286226408053,3.78858863964401)
--(axis cs:241.28982539295,3.36328741134377)
--(axis cs:240.655827473921,3.3579223928975)
--(axis cs:240.647116879457,3.77811689330088)
--(axis cs:240.848097764822,3.78488110657139)
--(axis cs:240.816185600724,3.90107092515099)
--(axis cs:240.903697501697,3.95181325872227)
--(axis cs:240.977456459025,3.86243419957596)
--(axis cs:240.991437058016,3.90255393838004)
--(axis cs:241.072151684646,4.11083933124782)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:245.348078236341,4.41538712386912)
--(axis cs:245.196941142537,5.21920028671099)
--(axis cs:245.17056903859,5.28986573458029)
--(axis cs:245.118895957152,5.30461888380095)
--(axis cs:244.794208160757,5.29680783766288)
--(axis cs:244.768778648092,5.2560848685964)
--(axis cs:244.984567173831,4.7313097825639)
--(axis cs:245.01063936237,4.69608610371963)
--(axis cs:245.057286524356,4.66610000688066)
--(axis cs:245.098436471249,4.67657517089128)
--(axis cs:245.119739810687,4.5957398852644)
--(axis cs:245.094353143081,4.54995380633721)
--(axis cs:244.4500463148,4.54450155181864)
--(axis cs:244.341717077532,4.55371179278095)
--(axis cs:243.557511608352,4.63315471891857)
--(axis cs:243.557168847885,4.6736595978043)
--(axis cs:243.505410076332,4.6985389667464)
--(axis cs:243.402021068399,4.73310837504845)
--(axis cs:243.293306225606,4.78788660475722)
--(axis cs:243.200011901634,4.84785879843515)
--(axis cs:243.132489850794,4.90804908229383)
--(axis cs:243.09589452771,4.9685010743694)
--(axis cs:242.925454764578,5.00756655806223)
--(axis cs:242.873738838082,5.02738281714361)
--(axis cs:242.796250638455,5.04698098604426)
--(axis cs:242.687921401188,5.05619122700657)
--(axis cs:242.564214490158,5.05514439413901)
--(axis cs:242.445747723871,5.04401495958615)
--(axis cs:242.342830011579,5.02289015942031)
--(axis cs:242.260572962851,4.99687672153835)
--(axis cs:242.178401604239,4.96073706393496)
--(axis cs:241.17886585733,4.90164406631497)
--(axis cs:241.148196199922,4.87100369893377)
--(axis cs:241.163959479209,4.8356927840172)
--(axis cs:241.25828208458,4.65420595368205)
--(axis cs:240.995747659108,4.61147655495274)
--(axis cs:240.959837856957,4.59091878925683)
--(axis cs:240.903481616535,4.54993411197346)
--(axis cs:240.896227754052,4.79798287711245)
--(axis cs:240.824022544227,4.80243533446709)
--(axis cs:240.751645954168,4.8271402312646)
--(axis cs:240.689235512895,4.89243724302014)
--(axis cs:240.647785650594,4.91740384803454)
--(axis cs:240.343672827645,4.91483038390177)
--(axis cs:240.353154633159,4.40349990600549)
--(axis cs:240.353227275644,3.78575688496185)
--(axis cs:240.657340098593,3.78833034909461)
--(axis cs:240.698361510311,3.81399484268738)
--(axis cs:240.759657980068,3.88033868731049)
--(axis cs:240.831606119544,3.90626488912015)
--(axis cs:240.903725639254,3.91193865148695)
--(axis cs:240.906780686023,4.16007465269824)
--(axis cs:240.963822447378,4.12004957221014)
--(axis cs:241.000075009995,4.10010245902031)
--(axis cs:241.2632949564,4.06182209997815)
--(axis cs:241.172057195226,3.87876502034166)
--(axis cs:241.156893746756,3.84319239720819)
--(axis cs:241.188077544863,3.81307544626078)
--(axis cs:242.188470192937,3.77090624666642)
--(axis cs:242.271241382365,3.73616236621978)
--(axis cs:242.353926881677,3.71154470549457)
--(axis cs:242.457187354435,3.69216462677467)
--(axis cs:242.575825500955,3.68304162188466)
--(axis cs:242.699532411985,3.68408845475222)
--(axis cs:242.80769026902,3.69513065323277)
--(axis cs:242.88483570818,3.71603736321787)
--(axis cs:242.936208874209,3.73672598302222)
--(axis cs:243.105963116409,3.77867025710086)
--(axis cs:243.141530158093,3.83973290168251)
--(axis cs:243.208023927535,3.90105725448105)
--(axis cs:243.300289970108,3.96259969746033)
--(axis cs:243.408062221618,4.01920988468733)
--(axis cs:243.510851398735,4.05552401443533)
--(axis cs:243.562181719706,4.0812757441004)
--(axis cs:243.561838959239,4.12178062298613)
--(axis cs:244.344587696438,4.2144834321129)
--(axis cs:244.452745553472,4.22552563059346)
--(axis cs:245.097052381753,4.23097788511202)
--(axis cs:245.123210260409,4.18562798654631)
--(axis cs:245.103277962837,4.10444375663024)
--(axis cs:245.06195663571,4.11422103206249)
--(axis cs:245.015823614424,4.08344981057285)
--(axis cs:244.9903512567,4.04778995136709)
--(axis cs:244.783474503087,3.51943818637041)
--(axis cs:244.809589536684,3.47915139766542)
--(axis cs:245.134363023196,3.47683622408206)
--(axis cs:245.185779034284,3.4924617340257)
--(axis cs:245.210951476599,3.56356336225648)
--cycle;
\path [draw=black, fill=black]
(axis cs:235.638417820683,4.65487474071864)
--(axis cs:235.577069654803,5.09545203524993)
--(axis cs:235.783255084999,5.09521450952928)
--(axis cs:235.783663388706,5.44964465409315)
--(axis cs:235.16511293103,5.45542051903461)
--(axis cs:235.169853430167,5.09592114854824)
--(axis cs:235.319332034149,5.09068565462127)
--(axis cs:235.081769655346,4.70108565017977)
--(axis cs:235.195159976134,4.69082843547444)
--(axis cs:235.422378085966,5.05006058952507)
--(axis cs:235.473475309437,4.66012804907465)
--cycle;
\path [draw=black, fill=black]
(axis cs:235.638050347347,4.33588761061115)
--(axis cs:235.575687255109,3.89545283151225)
--(axis cs:235.781872685305,3.89521530579159)
--(axis cs:235.781464381598,3.54078516122771)
--(axis cs:235.162902258101,3.53643445061021)
--(axis cs:235.168471030473,3.89592194481055)
--(axis cs:235.317961300275,3.90081302644255)
--(axis cs:235.081297189628,4.29095934004157)
--(axis cs:235.194710842056,4.30095527645418)
--(axis cs:235.421100678654,3.9412005658181)
--(axis cs:235.47309617028,4.33101434340819)
--cycle;
\path [draw=black, fill=black]
(axis cs:232.416910463721,4.78010498681155)
--(axis cs:232.262603866951,5.06889053453262)
--(axis cs:232.468789297146,5.06865300881196)
--(axis cs:232.469279261595,5.49396918228861)
--(axis cs:231.835259063743,5.49469957387964)
--(axis cs:231.82962029645,5.07445262632549)
--(axis cs:232.030645257981,5.06915775096837)
--(axis cs:231.999583286519,4.95273776089833)
--(axis cs:232.08746377251,4.90263648935607)
--(axis cs:232.160567404048,4.992552333655)
--(axis cs:232.174840902185,4.95253586403577)
--(axis cs:232.257075924949,4.74484605478867)
--cycle;
\path [draw=black, fill=black]
(axis cs:232.4162630107,4.21808004328883)
--(axis cs:232.261291462177,3.92965078414874)
--(axis cs:232.467476892373,3.92941325842808)
--(axis cs:232.466986927924,3.50409708495144)
--(axis cs:231.832966730073,3.50482747654246)
--(axis cs:231.828296225857,3.92508630038264)
--(axis cs:232.029332853208,3.92991800058448)
--(axis cs:231.998539195611,4.04640924837071)
--(axis cs:232.086534881576,4.09630791047326)
--(axis cs:232.15943115316,4.00622387421153)
--(axis cs:232.173796811277,4.04620735150815)
--(axis cs:232.256510132669,4.25370714017873)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:236.535166953461,4.5171327337877)
--(axis cs:236.39176458503,5.32236175873011)
--(axis cs:236.366073066997,5.39327747835797)
--(axis cs:236.314544208179,5.40852672312658)
--(axis cs:235.989796322711,5.40383753835714)
--(axis cs:235.963976480655,5.36336092683635)
--(axis cs:236.174709923955,4.83653553390634)
--(axis cs:236.200442272359,4.80106282873487)
--(axis cs:236.246798996692,4.77062965877082)
--(axis cs:236.288047748552,4.78070872918566)
--(axis cs:236.308572965009,4.69967237214185)
--(axis cs:236.282747290044,4.65413247284158)
--(axis cs:235.638417820683,4.65487474071864)
--(axis cs:235.530182135651,4.66512601728095)
--(axis cs:234.74677666038,4.75210450727068)
--(axis cs:234.746823323661,4.79261080950655)
--(axis cs:234.695306130662,4.81798662983414)
--(axis cs:234.592254245935,4.85354840715085)
--(axis cs:234.484071057094,4.90936927372852)
--(axis cs:234.391357608427,4.97023561365663)
--(axis cs:234.324417338535,5.03107226286965)
--(axis cs:234.288404883172,5.09187328322457)
--(axis cs:234.118348566541,5.13257554417998)
--(axis cs:234.066825540633,5.15288807672808)
--(axis cs:233.98952933595,5.17323029999127)
--(axis cs:233.881293650917,5.18348157655358)
--(axis cs:233.7575823928,5.18362409198598)
--(axis cs:233.639014104617,5.17363409371639)
--(axis cs:233.535898057879,5.15349970545878)
--(axis cs:233.453394721251,5.12827827684963)
--(axis cs:233.370879718802,5.0929302726815)
--(axis cs:232.370822053253,5.04344939463186)
--(axis cs:232.339859241263,5.01310529681305)
--(axis cs:232.355282318157,4.97764446792762)
--(axis cs:232.447855776981,4.7952592212919)
--(axis cs:232.184922690201,4.75505576434987)
--(axis cs:232.148816908276,4.73484418023305)
--(axis cs:232.092069251692,4.69440319757036)
--(axis cs:232.087200428532,4.94251023690809)
--(axis cs:232.015041360873,4.9476566586898)
--(axis cs:231.942905624856,4.97305623158945)
--(axis cs:231.881125823628,5.03895023043894)
--(axis cs:231.83991790214,5.06431417448049)
--(axis cs:231.535794392601,5.06466452491846)
--(axis cs:231.540359904436,4.55326652104757)
--(axis cs:231.534493653649,3.93555135009355)
--(axis cs:231.838617163187,3.93520099965558)
--(axis cs:231.879883413776,3.96046993340887)
--(axis cs:231.941814870666,4.02622141682596)
--(axis cs:232.014008935785,4.05145472172115)
--(axis cs:232.086179669264,4.0564348754984)
--(axis cs:232.091620117614,4.3045300385501)
--(axis cs:232.148274447637,4.26395841674104)
--(axis cs:232.184333566281,4.24366369862199)
--(axis cs:232.447173326499,4.20285455109228)
--(axis cs:232.354179898147,4.02068307760516)
--(axis cs:232.338675160512,3.98525787757782)
--(axis cs:232.369567977581,3.95484252204282)
--(axis cs:233.369508984928,3.90305764450278)
--(axis cs:233.451942326635,3.86751961975813)
--(axis cs:233.534387334163,3.84210817057245)
--(axis cs:233.63745671762,3.82173625659418)
--(axis cs:233.756001674162,3.81147310374584)
--(axis cs:233.87971293228,3.81133058831344)
--(axis cs:233.987971948952,3.82133246286906)
--(axis cs:234.065314816916,3.84149654184175)
--(axis cs:234.116884506105,3.86169031152952)
--(axis cs:234.287034149298,3.90200065504585)
--(axis cs:234.323186594503,3.96271854139854)
--(axis cs:234.390266854238,4.02340079889313)
--(axis cs:234.483120292747,4.08405336567264)
--(axis cs:234.591431805611,4.13962483024362)
--(axis cs:234.694565351079,4.17494908183968)
--(axis cs:234.746140873179,4.20020613930693)
--(axis cs:234.746187536459,4.24071244154281)
--(axis cs:235.529791330674,4.32588573605553)
--(axis cs:235.638050347347,4.33588761061115)
--(axis cs:236.282379816708,4.33514534273409)
--(axis cs:236.308100499291,4.28954606200365)
--(axis cs:236.28738862971,4.20855721010398)
--(axis cs:236.246163209491,4.21873129080708)
--(axis cs:236.199736490236,4.18840500741732)
--(axis cs:236.173922481091,4.15299168367602)
--(axis cs:235.96197579249,3.62665321847336)
--(axis cs:235.987702307984,3.58611722552241)
--(axis cs:236.312438527632,3.58067983473289)
--(axis cs:236.364002383911,3.59581031664117)
--(axis cs:236.389857223427,3.66666665483887)
--cycle;
\end{axis}

\end{tikzpicture}


==> figures/cc2_10.00_n1_2.50_n2_3.00_p1_iQG_open_p2_iLQR_open_eta_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick196727}{RGB}{196,7,27}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
axis on top=true,
height=0.15333333333333332*\axiswidth,
hide x axis,
hide y axis,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=none
},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\axiswidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=100, xmax=250,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-7, ymax=16,
ytick style={color=black},
yticklabels={}
]
\path [draw=lightgray204, fill=lightgray204]
(axis cs:100,6)
--(axis cs:250,6)
--(axis cs:250,-6)
--(axis cs:100,-6)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:100,7)
--(axis cs:102,7)
--(axis cs:104,7)
--(axis cs:106,7)
--(axis cs:108,7)
--(axis cs:110,7)
--(axis cs:112,7)
--(axis cs:114,7)
--(axis cs:116,7)
--(axis cs:118,7)
--(axis cs:120,7)
--(axis cs:122,7)
--(axis cs:124,7)
--(axis cs:126,7)
--(axis cs:128,7)
--(axis cs:130,7)
--(axis cs:132,7)
--(axis cs:134,7)
--(axis cs:136,7)
--(axis cs:138,7)
--(axis cs:140,7)
--(axis cs:142,7)
--(axis cs:144,7)
--(axis cs:146,7)
--(axis cs:148,7)
--(axis cs:150,7)
--(axis cs:152,7)
--(axis cs:154,7)
--(axis cs:156,7)
--(axis cs:158,7)
--(axis cs:160,7)
--(axis cs:162,7)
--(axis cs:164,7)
--(axis cs:166,7)
--(axis cs:168,7)
--(axis cs:170,7)
--(axis cs:172,7)
--(axis cs:174,7)
--(axis cs:176,7)
--(axis cs:178,7)
--(axis cs:180,7)
--(axis cs:182,7)
--(axis cs:184,7)
--(axis cs:186,7)
--(axis cs:188,7)
--(axis cs:190,7)
--(axis cs:192,7)
--(axis cs:194,7)
--(axis cs:196,7)
--(axis cs:198,7)
--(axis cs:200,7)
--(axis cs:202,7)
--(axis cs:204,7)
--(axis cs:206,7)
--(axis cs:208,7)
--(axis cs:210,7)
--(axis cs:212,7)
--(axis cs:214,7)
--(axis cs:216,7)
--(axis cs:218,7)
--(axis cs:220,7)
--(axis cs:222,7)
--(axis cs:224,7)
--(axis cs:226,7)
--(axis cs:228,7)
--(axis cs:230,7)
--(axis cs:232,7)
--(axis cs:234,7)
--(axis cs:236,7)
--(axis cs:238,7)
--(axis cs:240,7)
--(axis cs:242,7)
--(axis cs:244,7)
--(axis cs:246,7)
--(axis cs:248,7)
--(axis cs:250,7)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:100,6)
--(axis cs:102,6)
--(axis cs:104,6)
--(axis cs:106,6)
--(axis cs:108,6)
--(axis cs:110,6)
--(axis cs:112,6)
--(axis cs:114,6)
--(axis cs:116,6)
--(axis cs:118,6)
--(axis cs:120,6)
--(axis cs:122,6)
--(axis cs:124,6)
--(axis cs:126,6)
--(axis cs:128,6)
--(axis cs:130,6)
--(axis cs:132,6)
--(axis cs:134,6)
--(axis cs:136,6)
--(axis cs:138,6)
--(axis cs:140,6)
--(axis cs:142,6)
--(axis cs:144,6)
--(axis cs:146,6)
--(axis cs:148,6)
--(axis cs:150,6)
--(axis cs:152,6)
--(axis cs:154,6)
--(axis cs:156,6)
--(axis cs:158,6)
--(axis cs:160,6)
--(axis cs:162,6)
--(axis cs:164,6)
--(axis cs:166,6)
--(axis cs:168,6)
--(axis cs:170,6)
--(axis cs:172,6)
--(axis cs:174,6)
--(axis cs:176,6)
--(axis cs:178,6)
--(axis cs:180,6)
--(axis cs:182,6)
--(axis cs:184,6)
--(axis cs:186,6)
--(axis cs:188,6)
--(axis cs:190,6)
--(axis cs:192,6)
--(axis cs:194,6)
--(axis cs:196,6)
--(axis cs:198,6)
--(axis cs:200,6)
--(axis cs:202,6)
--(axis cs:204,6)
--(axis cs:206,6)
--(axis cs:208,6)
--(axis cs:210,6)
--(axis cs:212,6)
--(axis cs:214,6)
--(axis cs:216,6)
--(axis cs:218,6)
--(axis cs:220,6)
--(axis cs:222,6)
--(axis cs:224,6)
--(axis cs:226,6)
--(axis cs:228,6)
--(axis cs:230,6)
--(axis cs:232,6)
--(axis cs:234,6)
--(axis cs:236,6)
--(axis cs:238,6)
--(axis cs:240,6)
--(axis cs:242,6)
--(axis cs:244,6)
--(axis cs:246,6)
--(axis cs:248,6)
--(axis cs:250,6)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:100,-6)
--(axis cs:102,-6)
--(axis cs:104,-6)
--(axis cs:106,-6)
--(axis cs:108,-6)
--(axis cs:110,-6)
--(axis cs:112,-6)
--(axis cs:114,-6)
--(axis cs:116,-6)
--(axis cs:118,-6)
--(axis cs:120,-6)
--(axis cs:122,-6)
--(axis cs:124,-6)
--(axis cs:126,-6)
--(axis cs:128,-6)
--(axis cs:130,-6)
--(axis cs:132,-6)
--(axis cs:134,-6)
--(axis cs:136,-6)
--(axis cs:138,-6)
--(axis cs:140,-6)
--(axis cs:142,-6)
--(axis cs:144,-6)
--(axis cs:146,-6)
--(axis cs:148,-6)
--(axis cs:150,-6)
--(axis cs:152,-6)
--(axis cs:154,-6)
--(axis cs:156,-6)
--(axis cs:158,-6)
--(axis cs:160,-6)
--(axis cs:162,-6)
--(axis cs:164,-6)
--(axis cs:166,-6)
--(axis cs:168,-6)
--(axis cs:170,-6)
--(axis cs:172,-6)
--(axis cs:174,-6)
--(axis cs:176,-6)
--(axis cs:178,-6)
--(axis cs:180,-6)
--(axis cs:182,-6)
--(axis cs:184,-6)
--(axis cs:186,-6)
--(axis cs:188,-6)
--(axis cs:190,-6)
--(axis cs:192,-6)
--(axis cs:194,-6)
--(axis cs:196,-6)
--(axis cs:198,-6)
--(axis cs:200,-6)
--(axis cs:202,-6)
--(axis cs:204,-6)
--(axis cs:206,-6)
--(axis cs:208,-6)
--(axis cs:210,-6)
--(axis cs:212,-6)
--(axis cs:214,-6)
--(axis cs:216,-6)
--(axis cs:218,-6)
--(axis cs:220,-6)
--(axis cs:222,-6)
--(axis cs:224,-6)
--(axis cs:226,-6)
--(axis cs:228,-6)
--(axis cs:230,-6)
--(axis cs:232,-6)
--(axis cs:234,-6)
--(axis cs:236,-6)
--(axis cs:238,-6)
--(axis cs:240,-6)
--(axis cs:242,-6)
--(axis cs:244,-6)
--(axis cs:246,-6)
--(axis cs:248,-6)
--(axis cs:250,-6)
--cycle;
\path [draw=black, fill=white]
(axis cs:100,-7)
--(axis cs:102,-7)
--(axis cs:104,-7)
--(axis cs:106,-7)
--(axis cs:108,-7)
--(axis cs:110,-7)
--(axis cs:112,-7)
--(axis cs:114,-7)
--(axis cs:116,-7)
--(axis cs:118,-7)
--(axis cs:120,-7)
--(axis cs:122,-7)
--(axis cs:124,-7)
--(axis cs:126,-7)
--(axis cs:128,-7)
--(axis cs:130,-7)
--(axis cs:132,-7)
--(axis cs:134,-7)
--(axis cs:136,-7)
--(axis cs:138,-7)
--(axis cs:140,-7)
--(axis cs:142,-7)
--(axis cs:144,-7)
--(axis cs:146,-7)
--(axis cs:148,-7)
--(axis cs:150,-7)
--(axis cs:152,-7)
--(axis cs:154,-7)
--(axis cs:156,-7)
--(axis cs:158,-7)
--(axis cs:160,-7)
--(axis cs:162,-7)
--(axis cs:164,-7)
--(axis cs:166,-7)
--(axis cs:168,-7)
--(axis cs:170,-7)
--(axis cs:172,-7)
--(axis cs:174,-7)
--(axis cs:176,-7)
--(axis cs:178,-7)
--(axis cs:180,-7)
--(axis cs:182,-7)
--(axis cs:184,-7)
--(axis cs:186,-7)
--(axis cs:188,-7)
--(axis cs:190,-7)
--(axis cs:192,-7)
--(axis cs:194,-7)
--(axis cs:196,-7)
--(axis cs:198,-7)
--(axis cs:200,-7)
--(axis cs:202,-7)
--(axis cs:204,-7)
--(axis cs:206,-7)
--(axis cs:208,-7)
--(axis cs:210,-7)
--(axis cs:212,-7)
--(axis cs:214,-7)
--(axis cs:216,-7)
--(axis cs:218,-7)
--(axis cs:220,-7)
--(axis cs:222,-7)
--(axis cs:224,-7)
--(axis cs:226,-7)
--(axis cs:228,-7)
--(axis cs:230,-7)
--(axis cs:232,-7)
--(axis cs:234,-7)
--(axis cs:236,-7)
--(axis cs:238,-7)
--(axis cs:240,-7)
--(axis cs:242,-7)
--(axis cs:244,-7)
--(axis cs:246,-7)
--(axis cs:248,-7)
--(axis cs:250,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:100,6)
--(axis cs:103,6)
--(axis cs:103,7)
--(axis cs:100,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:106,6)
--(axis cs:109,6)
--(axis cs:109,7)
--(axis cs:106,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:112,6)
--(axis cs:115,6)
--(axis cs:115,7)
--(axis cs:112,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:118,6)
--(axis cs:121,6)
--(axis cs:121,7)
--(axis cs:118,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:124,6)
--(axis cs:127,6)
--(axis cs:127,7)
--(axis cs:124,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:130,6)
--(axis cs:133,6)
--(axis cs:133,7)
--(axis cs:130,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:136,6)
--(axis cs:139,6)
--(axis cs:139,7)
--(axis cs:136,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:142,6)
--(axis cs:145,6)
--(axis cs:145,7)
--(axis cs:142,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:148,6)
--(axis cs:151,6)
--(axis cs:151,7)
--(axis cs:148,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:154,6)
--(axis cs:157,6)
--(axis cs:157,7)
--(axis cs:154,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:160,6)
--(axis cs:163,6)
--(axis cs:163,7)
--(axis cs:160,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:166,6)
--(axis cs:169,6)
--(axis cs:169,7)
--(axis cs:166,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:172,6)
--(axis cs:175,6)
--(axis cs:175,7)
--(axis cs:172,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:178,6)
--(axis cs:181,6)
--(axis cs:181,7)
--(axis cs:178,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:184,6)
--(axis cs:187,6)
--(axis cs:187,7)
--(axis cs:184,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:190,6)
--(axis cs:193,6)
--(axis cs:193,7)
--(axis cs:190,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:196,6)
--(axis cs:199,6)
--(axis cs:199,7)
--(axis cs:196,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:202,6)
--(axis cs:205,6)
--(axis cs:205,7)
--(axis cs:202,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:208,6)
--(axis cs:211,6)
--(axis cs:211,7)
--(axis cs:208,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:214,6)
--(axis cs:217,6)
--(axis cs:217,7)
--(axis cs:214,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:220,6)
--(axis cs:223,6)
--(axis cs:223,7)
--(axis cs:220,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:226,6)
--(axis cs:229,6)
--(axis cs:229,7)
--(axis cs:226,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:232,6)
--(axis cs:235,6)
--(axis cs:235,7)
--(axis cs:232,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:238,6)
--(axis cs:241,6)
--(axis cs:241,7)
--(axis cs:238,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:244,6)
--(axis cs:247,6)
--(axis cs:247,7)
--(axis cs:244,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:250,6)
--(axis cs:250,6)
--(axis cs:250,7)
--(axis cs:250,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:100,-6)
--(axis cs:103,-6)
--(axis cs:103,-7)
--(axis cs:100,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:106,-6)
--(axis cs:109,-6)
--(axis cs:109,-7)
--(axis cs:106,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:112,-6)
--(axis cs:115,-6)
--(axis cs:115,-7)
--(axis cs:112,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:118,-6)
--(axis cs:121,-6)
--(axis cs:121,-7)
--(axis cs:118,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:124,-6)
--(axis cs:127,-6)
--(axis cs:127,-7)
--(axis cs:124,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:130,-6)
--(axis cs:133,-6)
--(axis cs:133,-7)
--(axis cs:130,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:136,-6)
--(axis cs:139,-6)
--(axis cs:139,-7)
--(axis cs:136,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:142,-6)
--(axis cs:145,-6)
--(axis cs:145,-7)
--(axis cs:142,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:148,-6)
--(axis cs:151,-6)
--(axis cs:151,-7)
--(axis cs:148,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:154,-6)
--(axis cs:157,-6)
--(axis cs:157,-7)
--(axis cs:154,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:160,-6)
--(axis cs:163,-6)
--(axis cs:163,-7)
--(axis cs:160,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:166,-6)
--(axis cs:169,-6)
--(axis cs:169,-7)
--(axis cs:166,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:172,-6)
--(axis cs:175,-6)
--(axis cs:175,-7)
--(axis cs:172,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:178,-6)
--(axis cs:181,-6)
--(axis cs:181,-7)
--(axis cs:178,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:184,-6)
--(axis cs:187,-6)
--(axis cs:187,-7)
--(axis cs:184,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:190,-6)
--(axis cs:193,-6)
--(axis cs:193,-7)
--(axis cs:190,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:196,-6)
--(axis cs:199,-6)
--(axis cs:199,-7)
--(axis cs:196,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:202,-6)
--(axis cs:205,-6)
--(axis cs:205,-7)
--(axis cs:202,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:208,-6)
--(axis cs:211,-6)
--(axis cs:211,-7)
--(axis cs:208,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:214,-6)
--(axis cs:217,-6)
--(axis cs:217,-7)
--(axis cs:214,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:220,-6)
--(axis cs:223,-6)
--(axis cs:223,-7)
--(axis cs:220,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:226,-6)
--(axis cs:229,-6)
--(axis cs:229,-7)
--(axis cs:226,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:232,-6)
--(axis cs:235,-6)
--(axis cs:235,-7)
--(axis cs:232,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:238,-6)
--(axis cs:241,-6)
--(axis cs:241,-7)
--(axis cs:238,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:244,-6)
--(axis cs:247,-6)
--(axis cs:247,-7)
--(axis cs:244,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:250,-6)
--(axis cs:250,-6)
--(axis cs:250,-7)
--(axis cs:250,-7)
--cycle;
\addplot [very thick, darkcyan0101189, opacity=1.0]
table {%
132.000119 2.476
135.000121 2.466215
138.000114 2.45398
141.000097 2.439092
144.000065 2.42141
147.000016 2.400868
149.999947 2.377465
152.999857 2.351248
155.999742 2.322314
158.999602 2.290793
161.999436 2.25685
164.999246 2.220672
167.999032 2.182465
170.998795 2.142444
173.998537 2.100833
176.998261 2.057856
179.997969 2.013733
182.997665 1.96868
185.997351 1.922901
188.997029 1.876591
191.996703 1.829934
194.996376 1.783101
197.996049 1.736251
200.995725 1.689531
203.995406 1.643075
206.995095 1.597006
209.994791 1.551433
212.994498 1.506456
215.994216 1.462164
218.993947 1.418635
221.99369 1.37594
224.993446 1.334138
227.993217 1.293282
230.993002 1.253416
233.992802 1.214577
236.992616 1.176794
239.992444 1.140089
242.992287 1.104479
};
\addlegendentry{Ego vehicle}
\addplot [very thick, chocolate22711434, opacity=1.0]
table {%
105.941874 3.119557
109.90972 3.152013
113.866603 3.18842
117.810711 3.228589
121.740245 3.272291
125.653446 3.319261
129.548621 3.36921
133.424154 3.421805
137.278518 3.476655
141.110292 3.533336
144.918173 3.591411
148.700981 3.650414
152.457667 3.709874
156.187326 3.769321
159.889201 3.82829
163.562689 3.886327
167.207344 3.943007
170.822882 3.997931
174.409176 4.050737
177.96626 4.101106
181.494319 4.148761
184.993692 4.193473
188.464859 4.235064
191.908436 4.273405
195.325161 4.308408
198.715888 4.340033
202.081575 4.368285
205.423276 4.393217
208.74213 4.414922
212.039353 4.433539
215.316233 4.44924
218.574123 4.462234
221.814436 4.472757
225.038645 4.481066
228.24828 4.487434
231.444933 4.49214
234.63026 4.495465
237.805984 4.49768
};
\addlegendentry{Opponent}
\path [draw=black, fill=black]
(axis cs:133.598509858503,2.6308909539406)
--(axis cs:133.537923101401,3.07157360027157)
--(axis cs:133.744107813319,3.07097978665947)
--(axis cs:133.745128571402,3.42540869651365)
--(axis cs:133.126589017906,3.43225340749072)
--(axis cs:133.130708295363,3.07274638215547)
--(axis cs:133.280177629245,3.06725259714592)
--(axis cs:133.041942376649,2.67806368196024)
--(axis cs:133.155314803687,2.66761054419203)
--(axis cs:133.383153327138,3.02644952921368)
--(axis cs:133.433576671226,2.63642927497105)
--cycle;
\path [draw=black, fill=black]
(axis cs:133.597591176228,2.31190493507184)
--(axis cs:133.534467106179,1.87157857690813)
--(axis cs:133.740651818097,1.87098476329603)
--(axis cs:133.739631060014,1.51655585344185)
--(axis cs:133.121062342002,1.51327402413738)
--(axis cs:133.12725230014,1.87275135879203)
--(axis cs:133.276750798539,1.87738411406403)
--(axis cs:133.040761213724,2.26793880055754)
--(axis cs:133.154191969796,2.27773874335244)
--(axis cs:133.379959812565,1.91759336838417)
--(axis cs:133.432628824435,2.30731671582074)
--cycle;
\path [draw=black, fill=black]
(axis cs:130.377223708982,2.76168777500825)
--(axis cs:130.223416363768,3.05073953324145)
--(axis cs:130.429601075686,3.05014571962935)
--(axis cs:130.430825985385,3.47546041145436)
--(axis cs:129.796807996237,3.47728638831157)
--(axis cs:129.790443050998,3.05704981196763)
--(axis cs:129.99145856286,3.05140757355506)
--(axis cs:129.96019546413,2.93504143235907)
--(axis cs:130.047989243963,2.88478837821337)
--(axis cs:130.121248140859,2.97457776525626)
--(axis cs:130.135452469261,2.93453669078879)
--(axis cs:130.217328481437,2.72670508957221)
--cycle;
\path [draw=black, fill=black]
(axis cs:130.375605078308,2.19966478938234)
--(axis cs:130.220135355645,1.91150375156729)
--(axis cs:130.426320067563,1.91090993795519)
--(axis cs:130.425095157864,1.48559524613018)
--(axis cs:129.791077168716,1.48742122298739)
--(axis cs:129.787132878359,1.90768749001193)
--(axis cs:129.988177554737,1.91217179188091)
--(axis cs:129.957585239891,2.02871607716053)
--(axis cs:130.045667019325,2.07846260829511)
--(axis cs:130.118407516938,1.98825274183349)
--(axis cs:130.132842245021,2.02821133559024)
--(axis cs:130.21591400238,2.23556788591713)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:134.495019634372,2.49159957092706)
--(axis cs:134.353008915102,3.2970751928386)
--(axis cs:134.327439977729,3.36803520151095)
--(axis cs:134.275937546524,3.3833734653363)
--(axis cs:133.951182042995,3.37924545163458)
--(axis cs:133.925292295939,3.3388135172099)
--(axis cs:134.135115070789,2.811624763617)
--(axis cs:134.160786083971,2.77610764593007)
--(axis cs:134.207090150602,2.7455944170227)
--(axis cs:134.248356257503,2.75560219458183)
--(axis cs:134.268741412561,2.67453049096824)
--(axis cs:134.242837083247,2.62903528640278)
--(axis cs:133.598509858503,2.6308909539406)
--(axis cs:133.490292049262,2.6413292463685)
--(axis cs:132.707038042365,2.72966133048764)
--(axis cs:132.707154700431,2.77016749161383)
--(axis cs:132.655681433743,2.79563229572073)
--(axis cs:132.552691153593,2.8313720935122)
--(axis cs:132.444604584677,2.88737981720706)
--(axis cs:132.351996451414,2.9484062750218)
--(axis cs:132.28516140714,3.00935850613502)
--(axis cs:132.249254069655,3.07022166520642)
--(axis cs:132.079268340389,3.1112177225626)
--(axis cs:132.027780491443,3.13161925652872)
--(axis cs:131.950519553506,3.15209501719636)
--(axis cs:131.842301744266,3.16253330962426)
--(axis cs:131.718590917115,3.16288959779152)
--(axis cs:131.600005543246,3.15310450033693)
--(axis cs:131.496854858253,3.13314832657988)
--(axis cs:131.414308062194,3.10806950132085)
--(axis cs:131.331732101619,3.07286413578027)
--(axis cs:130.331590426233,3.02511143039122)
--(axis cs:130.300575225895,2.99482088158839)
--(axis cs:130.315937003481,2.95933345458207)
--(axis cs:130.408195162544,2.77678851338876)
--(axis cs:130.145192996782,2.737039464618)
--(axis cs:130.109052343163,2.71689030143702)
--(axis cs:130.052234889319,2.67654743905415)
--(axis cs:130.047794802179,2.92466252129238)
--(axis cs:129.975644735266,2.92993362619739)
--(axis cs:129.903552997386,2.9554578116655)
--(axis cs:129.841887153169,3.02145846757919)
--(axis cs:129.800723122077,3.04689358100548)
--(axis cs:129.496600671998,3.04776945608333)
--(axis cs:129.500282481705,2.53636432652485)
--(axis cs:129.493348828392,1.91866021469072)
--(axis cs:129.797471278471,1.91778433961288)
--(axis cs:129.838781132146,1.94298192759433)
--(axis cs:129.90082611508,2.00862629534076)
--(axis cs:129.973063675543,2.03373481128039)
--(axis cs:130.045242906973,2.03859024665693)
--(axis cs:130.051112055428,2.28667563821455)
--(axis cs:130.107696193139,2.24600617834504)
--(axis cs:130.143720188692,2.22564918039982)
--(axis cs:130.406489038321,2.1843859069182)
--(axis cs:130.313180956658,2.00237539797578)
--(axis cs:130.297615027456,1.96697704301127)
--(axis cs:130.328455240694,1.93650835012481)
--(axis cs:131.328305270913,1.88299565269838)
--(axis cs:131.410677079872,1.84731523626812)
--(axis cs:131.493078053348,1.82176136011941)
--(axis cs:131.596112080274,1.80121137275027)
--(axis cs:131.71463912511,1.79074338964176)
--(axis cs:131.838349952261,1.7903871014745)
--(axis cs:131.946626090534,1.8002018896097)
--(axis cs:132.024003686537,1.82023229006825)
--(axis cs:132.07560819355,1.84033691722832)
--(axis cs:132.245827238949,1.88035318212453)
--(axis cs:132.282084550634,1.9410085064317)
--(axis cs:132.349269569108,2.00157475869706)
--(axis cs:132.442227676571,2.0620667842609)
--(axis cs:132.550635055169,2.11745100366306)
--(axis cs:132.653829486937,2.15259698784243)
--(axis cs:132.705448576208,2.17776488514327)
--(axis cs:132.705565234274,2.21827104626947)
--(axis cs:133.489315037955,2.30209014693664)
--(axis cs:133.597591176228,2.31190493507184)
--(axis cs:134.241918400972,2.31004926753402)
--(axis cs:134.267560249637,2.26440560956554)
--(axis cs:134.246708462312,2.18345266867437)
--(axis cs:134.205500684445,2.19369797167834)
--(axis cs:134.159021630714,2.16345195889641)
--(axis cs:134.133146465916,2.12808329461251)
--(axis cs:133.920290581334,1.60211185892442)
--(axis cs:133.945947012257,1.56153147109671)
--(axis cs:134.27067335127,1.55553294451688)
--(axis cs:134.322263276025,1.57057430153618)
--(axis cs:134.348240516631,1.6413858568055)
--cycle;
\path [draw=black, fill=black]
(axis cs:107.538543554998,3.29128607820122)
--(axis cs:107.473315454112,3.7313056740923)
--(axis cs:107.679494972121,3.73288504009045)
--(axis cs:107.676780061962,4.08730502168054)
--(axis cs:107.058202723505,4.08763006628023)
--(axis cs:107.066110906044,3.72818642624595)
--(axis cs:107.215629841032,3.72426832400047)
--(axis cs:106.981509796496,3.3325900733535)
--(axis cs:107.094986100263,3.3233324394642)
--(axis cs:107.319029875483,3.68455286624639)
--(axis cs:107.37356115616,3.29508572799684)
--cycle;
\path [draw=black, fill=black]
(axis cs:107.540986974141,2.97230809477014)
--(axis cs:107.482507364221,2.53134087928016)
--(axis cs:107.68868688223,2.53292024527831)
--(axis cs:107.691401792389,2.17850026368823)
--(axis cs:107.072902022793,2.16869902309963)
--(axis cs:107.075302816154,2.52822163143381)
--(axis cs:107.224744182279,2.53442981437662)
--(axis cs:106.984651335394,2.92247552322783)
--(axis cs:107.097972501438,2.9334704597151)
--(axis cs:107.327523665837,2.57572463812884)
--(axis cs:107.376082144165,2.96598145937747)
--cycle;
\path [draw=black, fill=black]
(axis cs:104.316057759768,3.38812390673955)
--(axis cs:104.159212408703,3.67553851010715)
--(axis cs:104.365391926712,3.6771178761053)
--(axis cs:104.362134034521,4.1024218540134)
--(axis cs:103.728132016644,4.09756530356908)
--(axis cs:103.726196636453,3.67728498410517)
--(axis cs:103.927260450943,3.67376172335922)
--(axis cs:103.897225565151,3.55707253879419)
--(axis cs:103.985544125836,3.50774760527523)
--(axis cs:104.057852590929,3.59830413941778)
--(axis cs:104.072478155459,3.55841499989262)
--(axis cs:104.156540124327,3.35145789993197)
--cycle;
\path [draw=black, fill=black]
(axis cs:104.320362831591,2.82611507878956)
--(axis cs:104.167938905642,2.53633142642473)
--(axis cs:104.374118423651,2.53791079242288)
--(axis cs:104.377376315842,2.11260681451478)
--(axis cs:103.743374297964,2.10775026407047)
--(axis cs:103.735000702254,2.52795161523447)
--(axis cs:103.935986947882,2.53455463967681)
--(axis cs:103.904167978272,2.6507700144424)
--(axis cs:103.991720546448,2.70144214715779)
--(axis cs:104.065407798057,2.61200396207852)
--(axis cs:104.079420568579,2.65211247554083)
--(axis cs:104.160302214118,2.8603330683)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:108.43647163797,3.16145147025129)
--(axis cs:108.28597925086,3.96538558652149)
--(axis cs:108.259663829077,4.03607216208973)
--(axis cs:108.208002596282,4.05086674837263)
--(axis cs:107.883308639849,4.04331610433139)
--(axis cs:107.857846475544,4.00261354282847)
--(axis cs:108.073214062311,3.4776655631856)
--(axis cs:108.099257993078,3.44242098577636)
--(axis cs:108.145881091215,3.41239748756108)
--(axis cs:108.187039425955,3.422839645949)
--(axis cs:108.208277928649,3.34198730104251)
--(axis cs:108.182854548776,3.29622159694544)
--(axis cs:107.538543554998,3.29128607820122)
--(axis cs:107.430221739182,3.30058319624047)
--(axis cs:106.646080235423,3.38065502954795)
--(axis cs:106.645769959977,3.4211601703011)
--(axis cs:106.59403115832,3.44608104177228)
--(axis cs:106.4906699083,3.48073335693221)
--(axis cs:106.381999032606,3.53559875831877)
--(axis cs:106.288752836332,3.59564575474933)
--(axis cs:106.221279079809,3.65589017192966)
--(axis cs:106.184732250987,3.71637149400971)
--(axis cs:106.014323873183,3.75557365781439)
--(axis cs:105.962623855957,3.77543138669142)
--(axis cs:105.885151398981,3.79509169481869)
--(axis cs:105.776829583164,3.80438881285795)
--(axis cs:105.653121872359,3.80344119325906)
--(axis cs:105.534646218365,3.79240677262183)
--(axis cs:105.431711597084,3.77136451924618)
--(axis cs:105.349433712035,3.7454170598762)
--(axis cs:105.267233395847,3.70934331531793)
--(axis cs:104.267650577812,3.65105196428545)
--(axis cs:104.236956356696,3.62043620382087)
--(axis cs:104.252691311562,3.58511265811172)
--(axis cs:104.346868334177,3.4035502394217)
--(axis cs:104.084299724162,3.36103140702091)
--(axis cs:104.048373446234,3.34050244759465)
--(axis cs:103.991984354228,3.29956298119201)
--(axis cs:103.984929429167,3.54761748415511)
--(axis cs:103.912727813433,3.55212784864991)
--(axis cs:103.840371059975,3.57689078352127)
--(axis cs:103.778013006972,3.6422378274457)
--(axis cs:103.736583181216,3.66723766721679)
--(axis cs:103.432468392152,3.66490810236952)
--(axis cs:103.441540107618,3.15357018451092)
--(axis cs:103.44111732023,2.53582730387539)
--(axis cs:103.745232109293,2.53815686872267)
--(axis cs:103.786274090741,2.56378845489302)
--(axis cs:103.847623748542,2.63008311841633)
--(axis cs:103.919592657691,2.65595160948641)
--(axis cs:103.991716704564,2.66156753017991)
--(axis cs:103.994970755403,2.90970100144292)
--(axis cs:104.051980398302,2.86963018633926)
--(axis cs:104.088216951677,2.84965400501236)
--(axis cs:104.351406112585,2.81116255590685)
--(axis cs:104.260021568991,2.62817870781849)
--(axis cs:104.244829596156,2.59261825720962)
--(axis cs:104.275989230443,2.56247630654448)
--(axis cs:105.276347737095,2.51950480569408)
--(axis cs:105.359091035314,2.48469455393433)
--(axis cs:105.441756764672,2.46001058736287)
--(axis cs:105.5450016614,2.44054769998537)
--(axis cs:105.663632453117,2.43132955024602)
--(axis cs:105.787340163922,2.43227716984491)
--(axis cs:105.895506842015,2.44323262218223)
--(axis cs:105.972669023545,2.46407745480811)
--(axis cs:106.024058765324,2.48472486668423)
--(axis cs:106.193846592235,2.52653298438586)
--(axis cs:106.229462594716,2.58756708456526)
--(axis cs:106.296005524899,2.64883808964439)
--(axis cs:106.388320894833,2.71030651547329)
--(axis cs:106.496138513048,2.7668302511579)
--(axis cs:106.598956781037,2.80306193231598)
--(axis cs:106.650307738385,2.82877248678624)
--(axis cs:106.649997462938,2.8692776275394)
--(axis cs:107.432820296048,2.96135264243282)
--(axis cs:107.540986974141,2.97230809477014)
--(axis cs:108.185297967919,2.97724361351437)
--(axis cs:108.211419467548,2.93187275091684)
--(axis cs:108.19142206664,2.85070453281072)
--(axis cs:108.150108594177,2.86051494479937)
--(axis cs:108.10395090921,2.82978073188493)
--(axis cs:108.078449960474,2.79414131297615)
--(axis cs:107.871149535323,2.26595563303706)
--(axis cs:107.897232250521,2.22564791303368)
--(axis cs:108.222003775816,2.22307227188662)
--(axis cs:108.273432302025,2.23865654116859)
--(axis cs:108.298661759745,2.30973795823638)
--cycle;
\path [draw=black, fill=black]
(axis cs:154.599194551562,2.49603729629076)
--(axis cs:154.541393218118,2.93709393184381)
--(axis cs:154.74757006321,2.93519746373992)
--(axis cs:154.750830067874,3.2896128506196)
--(axis cs:154.132346104094,3.30036533188668)
--(axis cs:154.134193949061,2.94083945634898)
--(axis cs:154.283625590258,2.93440144001824)
--(axis cs:154.042936213271,2.54672545277006)
--(axis cs:154.156240335081,2.53555624140207)
--(axis cs:154.386341440842,2.8929485903229)
--(axis cs:154.434299646984,2.50261754772929)
--cycle;
\path [draw=black, fill=black]
(axis cs:154.596260547364,2.17706344809904)
--(axis cs:154.530355773753,1.73714469340832)
--(axis cs:154.736532618845,1.73524822530444)
--(axis cs:154.73327261418,1.38083283842476)
--(axis cs:154.114695507409,1.38145916578099)
--(axis cs:154.123156504696,1.74089021791349)
--(axis cs:154.272681288883,1.7445783554936)
--(axis cs:154.039163922159,2.13661621938071)
--(axis cs:154.15265432995,2.14569931583443)
--(axis cs:154.376142283391,1.78413473708505)
--(axis cs:154.431272499795,2.17351754562673)
--cycle;
\path [draw=black, fill=black]
(axis cs:151.378799062885,2.64718345734412)
--(axis cs:151.226821004292,2.9372011948812)
--(axis cs:151.432997849384,2.93530472677731)
--(axis cs:151.436909854982,3.36060319103293)
--(axis cs:150.802916056324,3.36643483045237)
--(axis cs:150.793896201094,2.94624685485478)
--(axis cs:150.994872053564,2.93933472149807)
--(axis cs:150.96287438241,2.8231684217389)
--(axis cs:151.050348913327,2.77236169315778)
--(axis cs:151.124173633659,2.86168644150826)
--(axis cs:151.138124700739,2.8215564238506)
--(axis cs:151.218686007472,2.61321168143666)
--cycle;
\path [draw=black, fill=black]
(axis cs:151.373629626916,2.08518191529205)
--(axis cs:151.21634241787,1.7980088799108)
--(axis cs:151.422519262962,1.79611241180692)
--(axis cs:151.418607257365,1.3708139475513)
--(axis cs:150.784613458707,1.37664558697074)
--(axis cs:150.783324471682,1.79692838597353)
--(axis cs:150.984393467142,1.80014240652767)
--(axis cs:150.954538084768,1.916877646718)
--(axis cs:151.042932402715,1.96606668800651)
--(axis cs:151.115101506392,1.87539905059167)
--(axis cs:151.129788403096,1.9152656488297)
--(axis cs:151.214168572436,2.12209321676053)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:155.494806397342,2.35108458224241)
--(axis cs:155.357887473516,3.15744134582754)
--(axis cs:155.332767368812,3.22856148171647)
--(axis cs:155.281362872025,3.24422482960871)
--(axis cs:154.95658776951,3.2421486899169)
--(axis cs:154.930443091911,3.2018811327865)
--(axis cs:155.136930922629,2.67337724961592)
--(axis cs:155.162377027799,2.63769865241497)
--(axis cs:155.208487388973,2.60689348535905)
--(axis cs:155.249815900982,2.61664034564912)
--(axis cs:155.269688441568,2.53544146755195)
--(axis cs:155.243497192475,2.49011083346612)
--(axis cs:154.599194551562,2.49603729629076)
--(axis cs:154.491044850879,2.50715909595614)
--(axis cs:153.708364554948,2.60043798299311)
--(axis cs:153.70873712691,2.6409425986365)
--(axis cs:153.657425773113,2.66673210043959)
--(axis cs:153.554663351033,2.7031218731795)
--(axis cs:153.446932793807,2.7598113654437)
--(axis cs:153.354712071458,2.82142169955554)
--(axis cs:153.288263454746,2.88279497515439)
--(axis cs:153.252741364797,2.94388378053766)
--(axis cs:153.083018039558,2.98595298236675)
--(axis cs:153.031660114266,3.00667940721442)
--(axis cs:152.954530083337,3.02764289057507)
--(axis cs:152.846380382655,3.03876469024046)
--(axis cs:152.722674275599,3.03990257110279)
--(axis cs:152.604029446681,3.03086688635168)
--(axis cs:152.500754738154,3.01156281258192)
--(axis cs:152.418051142641,2.98700601504636)
--(axis cs:152.335254404138,2.95232306359994)
--(axis cs:151.33483099049,2.91089016434954)
--(axis cs:151.303625034755,2.88079617283258)
--(axis cs:151.31876229767,2.84521239903682)
--(axis cs:151.409865304134,2.66208821799481)
--(axis cs:151.14661725468,2.62400159918387)
--(axis cs:151.110350020808,2.60408117328035)
--(axis cs:151.053278816446,2.56409808636553)
--(axis cs:151.050406398584,2.8122362688839)
--(axis cs:150.978291074297,2.81796310967568)
--(axis cs:150.906362035991,2.84394225828916)
--(axis cs:150.845114411901,2.91033119914084)
--(axis cs:150.804111900359,2.93602587753873)
--(axis cs:150.500001053848,2.93882316799196)
--(axis cs:150.500451753959,2.42740498379154)
--(axis cs:150.489615610416,1.80975700693242)
--(axis cs:150.793726456927,1.80695971647919)
--(axis cs:150.835194683421,1.83189580763553)
--(axis cs:150.897653166387,1.89714686762488)
--(axis cs:150.970047919645,1.92179848856564)
--(axis cs:151.042256386922,1.9261978016847)
--(axis cs:151.049692811315,2.17424116079788)
--(axis cs:151.106018871754,2.13321501642592)
--(axis cs:151.141913533664,2.11263082668604)
--(axis cs:151.404416439194,2.0697082142102)
--(axis cs:151.309960285076,1.88829085446168)
--(axis cs:151.294171021227,1.85299155088151)
--(axis cs:151.32481811902,1.82232861893338)
--(axis cs:152.324310102764,1.7624999790753)
--(axis cs:152.406454840334,1.72629985314578)
--(axis cs:152.488692720895,1.70022588112711)
--(axis cs:152.59159485746,1.67902533925347)
--(axis cs:152.710053400398,1.66780871618289)
--(axis cs:152.833759507453,1.66667083532056)
--(axis cs:152.942095494117,1.67580134347687)
--(axis cs:153.019598097007,1.69534247575961)
--(axis cs:153.071328594261,1.71512066655533)
--(axis cs:153.241797063423,1.75406069601302)
--(axis cs:153.278436869257,1.81448573755993)
--(axis cs:153.346003201854,1.87462630889125)
--(axis cs:153.439341640088,1.93452982170959)
--(axis cs:153.548096770209,1.98922802246472)
--(axis cs:153.651511193221,2.02372132710075)
--(axis cs:153.70328826197,2.04856259485189)
--(axis cs:153.703660833932,2.08906721049529)
--(axis cs:154.4879245607,2.16793293994274)
--(axis cs:154.596260547364,2.17706344809904)
--(axis cs:155.240563188276,2.17113698527441)
--(axis cs:155.265916150456,2.12533223416261)
--(axis cs:155.244553322024,2.04451264968621)
--(axis cs:155.203411095996,2.05501809721784)
--(axis cs:155.156741876879,2.02506634080867)
--(axis cs:155.130643770776,1.98986186063368)
--(axis cs:154.914469069055,1.46524573707607)
--(axis cs:154.939868602729,1.42450406291969)
--(axis cs:155.264550562254,1.41645404870065)
--(axis cs:155.316234488013,1.43116916254095)
--(axis cs:155.342658594582,1.5018151814039)
--cycle;
\path [draw=black, fill=black]
(axis cs:135.019717980138,3.60351941726594)
--(axis cs:134.951738411046,4.04312233820637)
--(axis cs:135.15790401394,4.0459915239494)
--(axis cs:135.152971919966,4.40038758563255)
--(axis cs:134.5344046528,4.39684282928463)
--(axis cs:134.544561345331,4.03745569636387)
--(axis cs:134.694101865914,4.03447305514638)
--(axis cs:134.462436725957,3.64133782369043)
--(axis cs:134.575968724519,3.63279027408673)
--(axis cs:134.797748335244,3.9954052409684)
--(axis cs:134.854715039338,3.6062868695527)
--cycle;
\path [draw=black, fill=black]
(axis cs:135.024156864714,3.28456296175111)
--(axis cs:134.968437072071,2.84323852936486)
--(axis cs:135.174602674964,2.8461077151079)
--(axis cs:135.179534768938,2.49171165342476)
--(axis cs:134.561108418742,2.47804129531446)
--(axis cs:134.561260006355,2.83757188752237)
--(axis cs:134.710659609968,2.84471484806726)
--(axis cs:134.468143863269,3.23125095231422)
--(axis cs:134.58139402789,3.24295460623527)
--(axis cs:134.813178743532,2.88665184798828)
--(axis cs:134.859294840885,3.27720481227549)
--cycle;
\path [draw=black, fill=black]
(axis cs:131.796689431276,3.68019561117952)
--(axis cs:131.638049095441,3.96662337209994)
--(axis cs:131.844214698335,3.96949255784298)
--(axis cs:131.838296185567,4.39476783186275)
--(axis cs:131.204336956669,4.38594508570292)
--(axis cs:131.205030870879,3.96566088292076)
--(axis cs:131.406112792186,3.96339553813903)
--(axis cs:131.376808496915,3.84652074001025)
--(axis cs:131.465433904091,3.79774928902793)
--(axis cs:131.537174436219,3.88875640990336)
--(axis cs:131.552049259374,3.84895954789183)
--(axis cs:131.63740429843,3.64253238606035)
--cycle;
\path [draw=black, fill=black]
(axis cs:131.804510323148,3.11822471336767)
--(axis cs:131.653902254642,2.82749317383269)
--(axis cs:131.860067857536,2.83036235957573)
--(axis cs:131.865986370304,2.40508708555596)
--(axis cs:131.232027141405,2.39626433939612)
--(axis cs:131.22102494705,2.81640508289113)
--(axis cs:131.421965951386,2.82426533987178)
--(axis cs:131.38942056579,2.94027938227764)
--(axis cs:131.476654417881,2.99149824869878)
--(axis cs:131.550899749162,2.90252279824799)
--(axis cs:131.564661328249,2.94271819015922)
--(axis cs:131.644238771508,3.15144070058514)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:135.91844073183,3.47930475145608)
--(axis cs:135.762921910636,4.28228166154481)
--(axis cs:135.73616479148,4.35280222566356)
--(axis cs:135.6844120153,4.36727333187136)
--(axis cs:135.359771649228,4.35769156344489)
--(axis cs:135.334564616749,4.31683050817751)
--(axis cs:135.55321204219,3.79324013192059)
--(axis cs:135.579475951949,3.75815917397016)
--(axis cs:135.626285963512,3.72842793547521)
--(axis cs:135.66737816712,3.7391273743862)
--(axis cs:135.689122063175,3.6584094788615)
--(axis cs:135.663985489181,3.61248562271293)
--(axis cs:135.019717980138,3.60351941726594)
--(axis cs:134.911340121648,3.61213869651322)
--(axis cs:134.126713036402,3.68730340566988)
--(axis cs:134.126149368519,3.72780581271938)
--(axis cs:134.074255675369,3.75240252068956)
--(axis cs:133.970679664525,3.78640753398636)
--(axis cs:133.861667679667,3.84059202116433)
--(axis cs:133.76804765654,3.90005449815422)
--(axis cs:133.700198333776,3.95987562336198)
--(axis cs:133.663273851446,4.02012712643121)
--(axis cs:133.492623561176,4.0582624552427)
--(axis cs:133.440800326511,4.0777963623317)
--(axis cs:133.363206391484,4.09697162120281)
--(axis cs:133.254828532994,4.10559090045009)
--(axis cs:133.131129171258,4.10386938900427)
--(axis cs:133.012724866565,4.09209400543965)
--(axis cs:132.909923899059,4.07040820904338)
--(axis cs:132.827809950329,4.04394653034023)
--(axis cs:132.745836918568,4.0073592498747)
--(axis cs:131.746638329387,3.9428156902091)
--(axis cs:131.716136239865,3.91200850706052)
--(axis cs:131.73209186948,3.87678408982293)
--(axis cs:131.827402896254,3.69581439168453)
--(axis cs:131.565105420447,3.65165377281266)
--(axis cs:131.529308273882,3.63090046178288)
--(axis cs:131.473176400969,3.58960902865404)
--(axis cs:131.464569795115,3.83761454218867)
--(axis cs:131.392341375617,3.84167312805979)
--(axis cs:131.319831122177,3.86598291745567)
--(axis cs:131.257065481,3.9309385731882)
--(axis cs:131.215480067995,3.95567874044553)
--(axis cs:130.911385803726,3.95144669147455)
--(axis cs:130.923656250818,3.44017553211817)
--(axis cs:130.927098045956,2.82244209496968)
--(axis cs:131.231192310224,2.82667414394066)
--(axis cs:131.272073138376,2.85256198549521)
--(axis cs:131.333006858935,2.91923915267356)
--(axis cs:131.404812527521,2.94555737208956)
--(axis cs:131.476900030049,2.95162438798081)
--(axis cs:131.47860170434,3.19977336080258)
--(axis cs:131.535860913018,3.16005997983242)
--(axis cs:131.572221727466,3.1403108838127)
--(axis cs:131.835646539038,3.10346668858557)
--(axis cs:131.745408523208,2.91991472327844)
--(axis cs:131.730439312388,2.8842599281794)
--(axis cs:131.761786903734,2.85431350075373)
--(axis cs:132.762394662622,2.81760104279557)
--(axis cs:132.845354113177,2.78330911092447)
--(axis cs:132.928172646761,2.75914278081575)
--(axis cs:133.031537282149,2.74032617016251)
--(axis cs:133.150223420784,2.73185035020238)
--(axis cs:133.27392278252,2.7335718616482)
--(axis cs:133.382018807069,2.74520378592567)
--(axis cs:133.459049074213,2.76653093410406)
--(axis cs:133.510308640995,2.78749943406457)
--(axis cs:133.679831595499,2.83036891935208)
--(axis cs:133.715065074182,2.89162463743136)
--(axis cs:133.781223393298,2.9533107333721)
--(axis cs:133.873152412776,3.01535547753072)
--(axis cs:133.980614310957,3.07255260973888)
--(axis cs:134.083203903006,3.10942680877871)
--(axis cs:134.134393011303,3.13545810962041)
--(axis cs:134.13382934342,3.17596051666991)
--(axis cs:134.916060840166,3.27293103747364)
--(axis cs:135.024156864714,3.28456296175111)
--(axis cs:135.668424373757,3.2935291671981)
--(axis cs:135.694829200487,3.24832260748529)
--(axis cs:135.675339975963,3.16703087481198)
--(axis cs:135.633965938414,3.17658263942575)
--(axis cs:135.588001428675,3.14556026734644)
--(axis cs:135.56272393771,3.10976201296024)
--(axis cs:135.358731877219,2.5802898059301)
--(axis cs:135.385066245463,2.54014604709848)
--(axis cs:135.709847528506,2.53960221376257)
--(axis cs:135.761177553774,2.5555079128419)
--(axis cs:135.785961835341,2.6267457733964)
--cycle;
\path [draw=black, fill=black]
(axis cs:175.598566596492,2.23776303508293)
--(axis cs:175.542932863171,2.679098324438)
--(axis cs:175.749097902654,2.6761889364572)
--(axis cs:175.754099103765,3.03058402964407)
--(axis cs:175.135675431047,3.04437498063198)
--(axis cs:175.135756910192,2.68484436570007)
--(axis cs:175.285155118087,2.67767227236846)
--(axis cs:175.04256400146,2.29118346604082)
--(axis cs:175.155811881715,2.27945772856033)
--(axis cs:175.387666071987,2.63571528201385)
--(axis cs:175.433706010636,2.2451533325131)
--cycle;
\path [draw=black, fill=black]
(axis cs:175.594065515492,1.91880745121475)
--(axis cs:175.526000225123,1.47921779464816)
--(axis cs:175.732165264605,1.47630840666737)
--(axis cs:175.727164063494,1.1219133134805)
--(axis cs:175.108597499316,1.12557869037736)
--(axis cs:175.118824272144,1.48496383591023)
--(axis cs:175.268365371499,1.48791731666968)
--(axis cs:175.036776897317,1.88109771535316)
--(axis cs:175.150310560492,1.88962312605477)
--(axis cs:175.372019457082,1.5269649190435)
--(axis cs:175.429062038175,1.91607217455386)
--cycle;
\path [draw=black, fill=black]
(axis cs:172.378952552097,2.40472911137549)
--(axis cs:172.228401179104,2.69549001395611)
--(axis cs:172.434566218587,2.69258062597532)
--(axis cs:172.44056765992,3.11785473779956)
--(axis cs:171.806610163511,3.1268011058405)
--(axis cs:171.79552604192,2.70666251576131)
--(axis cs:171.996465509686,2.6987630754345)
--(axis cs:171.96389750197,2.58275538158451)
--(axis cs:172.051121364724,2.53151950553612)
--(axis cs:172.125384044806,2.62048047645576)
--(axis cs:172.13913778553,2.58028240180083)
--(axis cs:172.218674526387,2.37154437774192)
--cycle;
\path [draw=black, fill=black]
(axis cs:172.371022076049,1.84275974932203)
--(axis cs:172.212325889818,1.5563629287126)
--(axis cs:172.418490929301,1.5534535407318)
--(axis cs:172.412489487967,1.12817942890756)
--(axis cs:171.778531991557,1.1371257969485)
--(axis cs:171.779307861174,1.55740985642674)
--(axis cs:171.9803902204,1.55963599019099)
--(axis cs:171.951108716271,1.67651650043523)
--(axis cs:172.039743632196,1.72527066853599)
--(axis cs:172.111466416571,1.63424955998716)
--(axis cs:172.126348999831,1.67404352065155)
--(axis cs:172.211744290561,1.88045403432583)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:176.493455483527,2.08841194713726)
--(axis cs:176.360499826985,2.89543165896256)
--(axis cs:176.335729437272,2.96667435109753)
--(axis cs:176.284402514592,2.98259005922931)
--(axis cs:175.959621131676,2.98210955825354)
--(axis cs:175.9332789359,2.94197093538692)
--(axis cs:176.137167745433,2.41245895997183)
--(axis cs:176.162438255257,2.37665577715554)
--(axis cs:176.20839671476,2.3456244425867)
--(axis cs:176.249772614117,2.3551681390816)
--(axis cs:176.269245986382,2.27387260755509)
--(axis cs:176.242832344875,2.22867119764295)
--(axis cs:175.598566596492,2.23776303508293)
--(axis cs:175.490472842224,2.2494160378639)
--(axis cs:174.708260269602,2.34653909196488)
--(axis cs:174.708831835443,2.38704138832909)
--(axis cs:174.657647804223,2.41308267055192)
--(axis cs:174.555065404593,2.44997687386101)
--(axis cs:174.447614661896,2.50719496005172)
--(axis cs:174.355697742891,2.5692576291894)
--(axis cs:174.289551453821,2.63095662482948)
--(axis cs:174.254329920673,2.69221921227244)
--(axis cs:174.084815328941,2.73512175372081)
--(axis cs:174.033559851991,2.75610024889811)
--(axis cs:173.956533745106,2.77744241757302)
--(axis cs:173.848439990838,2.78909542035399)
--(axis cs:173.724740967148,2.79084105314246)
--(axis cs:173.606053177985,2.78238837714037)
--(axis cs:173.502684875323,2.76359192294866)
--(axis cs:173.419861630879,2.73944174291334)
--(axis cs:173.336895494975,2.70516598878697)
--(axis cs:172.336280596182,2.66864865003856)
--(axis cs:172.304927165878,2.63870833596252)
--(axis cs:172.319889423728,2.60305062254527)
--(axis cs:172.41009164521,2.41948106431495)
--(axis cs:172.146659654028,2.38268823762625)
--(axis cs:172.110294989198,2.36294623234078)
--(axis cs:172.053028037499,2.32324401767129)
--(axis cs:172.05137475229,2.57139331760162)
--(axis cs:171.979288434201,2.57747439044042)
--(axis cs:171.907487899033,2.60380661146133)
--(axis cs:171.84656718168,2.67049565944742)
--(axis cs:171.805691402434,2.69639147227121)
--(axis cs:171.501597969197,2.70068281954288)
--(axis cs:171.499536076438,2.18926859324517)
--(axis cs:171.485665571371,1.57168130839043)
--(axis cs:171.789759004608,1.56738996111875)
--(axis cs:171.831349241156,1.59212201875023)
--(axis cs:171.894127547493,1.65706543394784)
--(axis cs:171.966642539962,1.68136108338219)
--(axis cs:172.038871749511,1.68540558463444)
--(axis cs:172.047526716276,1.93340941516573)
--(axis cs:172.103650536293,1.8921070371068)
--(axis cs:172.139443635282,1.87134674602805)
--(axis cs:172.401732494781,1.82713497998833)
--(axis cs:172.306386180728,1.64618387094072)
--(axis cs:172.290423682656,1.61096256572059)
--(axis cs:172.320919764197,1.58014943525031)
--(axis cs:173.320105748387,1.51541103308819)
--(axis cs:173.402071644069,1.47880776857719)
--(axis cs:173.484180431211,1.45233007815724)
--(axis cs:173.586977168032,1.43062423598473)
--(axis cs:173.705379174274,1.41882576380472)
--(axis cs:173.829078197964,1.41708013101625)
--(axis cs:173.937457735153,1.42567827641738)
--(axis cs:174.015055407879,1.44483840410669)
--(axis cs:174.066882450671,1.4643622052936)
--(axis cs:174.237540174085,1.50246425657366)
--(axis cs:174.274476404757,1.56270855822334)
--(axis cs:174.342337391351,1.6225164516759)
--(axis cs:174.43596900788,1.68196067163086)
--(axis cs:174.54499155664,1.73612390044174)
--(axis cs:174.648574196493,1.77010871577003)
--(axis cs:174.700472685014,1.79469530400247)
--(axis cs:174.701044250855,1.83519760036668)
--(axis cs:175.485685978303,1.91020930581361)
--(axis cs:175.594065515492,1.91880745121475)
--(axis cs:176.238331263875,1.90971561377477)
--(axis cs:176.263458882239,1.86378685686743)
--(axis cs:176.241699246608,1.78307320293708)
--(axis cs:176.200609130172,1.79378065462429)
--(axis cs:176.153793321907,1.76405854464681)
--(axis cs:176.127522571861,1.72898270882572)
--(axis cs:175.908773050454,1.20543497877126)
--(axis cs:175.933972114548,1.16456900890944)
--(axis cs:176.258610606004,1.15492393579417)
--(axis cs:176.310366203065,1.16938494993555)
--(axis cs:176.337137073222,1.23990029507532)
--cycle;
\path [draw=black, fill=black]
(axis cs:161.484404461422,4.01314253805652)
--(axis cs:161.415560325451,4.45261089283963)
--(axis cs:161.621719885823,4.45588560051149)
--(axis cs:161.616090704787,4.81027127517731)
--(axis cs:160.997531606798,4.80550980465696)
--(axis cs:161.008395193715,4.44614334518771)
--(axis cs:161.157941291857,4.44345485575458)
--(axis cs:160.927049896568,4.04986469979954)
--(axis cs:161.040598488517,4.04154048402861)
--(axis cs:161.261664407019,4.4045909896287)
--(axis cs:161.319396396252,4.01558542441426)
--cycle;
\path [draw=black, fill=black]
(axis cs:161.489470724354,3.69419543085728)
--(axis cs:161.434619124101,3.25276225147106)
--(axis cs:161.640778684474,3.25603695914291)
--(axis cs:161.64640786551,2.90165128447709)
--(axis cs:161.028009601264,2.88676450896629)
--(axis cs:161.027453992365,3.24629470381914)
--(axis cs:161.176839256763,3.25373151937646)
--(axis cs:160.933563663195,3.63978984768623)
--(axis cs:161.046790587656,3.6517162418962)
--(axis cs:161.279275701974,3.2958700931742)
--(axis cs:161.324623492928,3.68651301222457)
--cycle;
\path [draw=black, fill=black]
(axis cs:158.261231325673,4.08347889056916)
--(axis cs:158.102027893693,4.36959405204315)
--(axis cs:158.308187454065,4.37286875971501)
--(axis cs:158.301432436822,4.798131569314)
--(axis cs:157.667491788677,4.78806184322304)
--(axis cs:157.669012400038,4.36777981842748)
--(axis cs:157.870098388274,4.36591000591231)
--(axis cs:157.841024042272,4.24897779237134)
--(axis cs:157.929745211382,4.20038076180303)
--(axis cs:158.001306593833,4.29152882015689)
--(axis cs:158.016259668589,4.25176129389242)
--(axis cs:158.102020584488,4.04550242465689)
--cycle;
\path [draw=black, fill=black]
(axis cs:158.270157598458,3.52152446359907)
--(axis cs:158.12012168988,3.23049724061729)
--(axis cs:158.326281250252,3.23377194828915)
--(axis cs:158.333036267495,2.80850913869016)
--(axis cs:157.69909561935,2.7984394125992)
--(axis cs:157.687267029969,3.21855770201117)
--(axis cs:157.888192184461,3.22681319448645)
--(axis cs:157.85541866235,3.34276299572587)
--(axis cs:157.942551598238,3.39415335193828)
--(axis cs:158.016971800487,3.30532411408686)
--(axis cs:158.030654288667,3.34554649724695)
--(axis cs:158.109821021066,3.55442513261996)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:162.383369804585,3.890695899058)
--(axis cs:162.226271829685,4.69336535042864)
--(axis cs:162.199376048431,4.76383314690282)
--(axis cs:162.147594907723,4.77820242747054)
--(axis cs:161.822974017008,4.76798211039213)
--(axis cs:161.797847406937,4.72707155197134)
--(axis cs:162.017524311,4.20391226783149)
--(axis cs:162.043857174151,4.16888303882389)
--(axis cs:162.090725576466,4.1392439330787)
--(axis cs:162.131796654797,4.15002417960352)
--(axis cs:162.153699280785,4.06934921044709)
--(axis cs:162.128653087586,4.02337599953108)
--(axis cs:161.484404461422,4.01314253805652)
--(axis cs:161.376009858482,4.02154862151925)
--(axis cs:160.591236442243,4.09516982478503)
--(axis cs:160.590593107268,4.13567104474684)
--(axis cs:160.538651132815,4.160165630305)
--(axis cs:160.435008434525,4.19396684393566)
--(axis cs:160.325890079738,4.24793679985542)
--(axis cs:160.232153275107,4.30721501134579)
--(axis cs:160.164186415522,4.36690256129515)
--(axis cs:160.127143489994,4.42708131739529)
--(axis cs:159.956418517711,4.46488090352782)
--(axis cs:159.90455696013,4.48431283659075)
--(axis cs:159.826925457503,4.50333543119471)
--(axis cs:159.718530854563,4.51174151465744)
--(axis cs:159.59483511834,4.50977669005432)
--(axis cs:159.476454204869,4.49776842815255)
--(axis cs:159.373696092171,4.47588046433572)
--(axis cs:159.291634352381,4.44925731879085)
--(axis cs:159.209733446336,4.41250886825552)
--(axis cs:158.210663747248,4.34600001109475)
--(axis cs:158.180222314424,4.31513288997261)
--(axis cs:158.196247199555,4.27993992558142)
--(axis cs:158.291914009113,4.09915805420562)
--(axis cs:158.029703904613,4.05448158196219)
--(axis cs:157.993947649036,4.03365789813871)
--(axis cs:157.937897104909,3.99225613356714)
--(axis cs:157.928802689175,4.24024423814142)
--(axis cs:157.856566426172,4.2441607429515)
--(axis cs:157.784008495682,4.26832785774248)
--(axis cs:157.721115208235,4.33315992787886)
--(axis cs:157.679481211801,4.35781824882062)
--(axis cs:157.375395860251,4.35298805500463)
--(axis cs:157.388671953327,3.84174202067859)
--(axis cs:157.393328822694,3.22401654856922)
--(axis cs:157.697414174244,3.22884674238521)
--(axis cs:157.738244001959,3.25481494639571)
--(axis cs:157.799046450735,3.32161184113521)
--(axis cs:157.870800212506,3.34807125129649)
--(axis cs:157.942875641764,3.35428005147687)
--(axis cs:157.944089204049,3.60243189143474)
--(axis cs:158.001426418127,3.56283121608269)
--(axis cs:158.03782600868,3.54315367994436)
--(axis cs:158.30132278313,3.50682771226417)
--(axis cs:158.211445988352,3.3230986039837)
--(axis cs:158.196546939428,3.28741443344173)
--(axis cs:158.227953374716,3.25752972462115)
--(axis cs:159.228631411242,3.2227855318774)
--(axis cs:159.311658153495,3.18865684747956)
--(axis cs:159.394524062004,3.16465346807217)
--(axis cs:159.497925509678,3.1460402119272)
--(axis cs:159.616628090636,3.13779786384807)
--(axis cs:159.740323826859,3.13976268845118)
--(axis cs:159.848396762311,3.15160721496936)
--(axis cs:159.925384929963,3.17308584032721)
--(axis cs:159.976603152568,3.19415512722608)
--(axis cs:160.1460414549,3.23735798101717)
--(axis cs:160.181154375502,3.29868288480246)
--(axis cs:160.24719123016,3.36049899473852)
--(axis cs:160.338998029864,3.42272444313357)
--(axis cs:160.446347213469,3.48013284210878)
--(axis cs:160.548864075551,3.5172087634113)
--(axis cs:160.600001881285,3.54334070280539)
--(axis cs:160.599358546309,3.5838419227672)
--(axis cs:161.381397788902,3.6823509043391)
--(axis cs:161.489470724354,3.69419543085728)
--(axis cs:162.133719350518,3.70442889233184)
--(axis cs:162.160213047412,3.65927435833378)
--(axis cs:162.140883761326,3.57794444764298)
--(axis cs:162.099491015508,3.58741481109906)
--(axis cs:162.053587615656,3.55630208690154)
--(axis cs:162.028380588713,3.52045418097597)
--(axis cs:161.825430394013,2.99058174610881)
--(axis cs:161.851843674035,2.95048986460598)
--(axis cs:162.176625398494,2.95058487669393)
--(axis cs:162.227924037971,2.96659151109758)
--(axis cs:162.25256814681,3.03787798448972)
--cycle;
\path [draw=black, fill=black]
(axis cs:199.596281115144,1.87079363940318)
--(axis cs:199.541305915753,2.31221144303735)
--(axis cs:199.747466384962,2.30899446017001)
--(axis cs:199.75299633779,2.66338169711459)
--(axis cs:199.134593929488,2.6780953205301)
--(axis cs:199.134138989065,2.31856498420035)
--(axis cs:199.283526329915,2.31116999680803)
--(axis cs:199.040358842214,1.92504356646644)
--(axis cs:199.153589101627,1.91314887626241)
--(axis cs:199.385974569911,2.26906010686641)
--(axis cs:199.431431739103,1.87842990051054)
--cycle;
\path [draw=black, fill=black]
(axis cs:199.5913041576,1.55184512615306)
--(axis cs:199.522583075465,1.11235751223929)
--(axis cs:199.728743544675,1.10914052937195)
--(axis cs:199.723213591847,0.754753292427378)
--(axis cs:199.104653184893,0.759341566215902)
--(axis cs:199.115416148777,1.11871105340229)
--(axis cs:199.26496148828,1.12144141563696)
--(axis cs:199.033959896799,1.51496690657343)
--(axis cs:199.147506153517,1.52332291562338)
--(axis cs:199.368673717493,1.16033432271124)
--(axis cs:199.426296782906,1.54935603763344)
--cycle;
\path [draw=black, fill=black]
(axis cs:196.376919767576,2.04256319222921)
--(axis cs:196.226802377257,2.33354839374887)
--(axis cs:196.432962846466,2.33033141088153)
--(axis cs:196.43959878986,2.75559609521502)
--(axis cs:195.805655347041,2.76548831753209)
--(axis cs:195.793944391244,2.34536673258378)
--(axis cs:195.994871849397,2.33716749947463)
--(axis cs:195.962130794515,2.22120852619437)
--(axis cs:196.049278116287,2.16984256921819)
--(axis cs:196.123673443432,2.25869264124387)
--(axis cs:196.137367193343,2.21847409075713)
--(axis cs:196.216592408656,2.00961763025694)
--cycle;
\path [draw=black, fill=black]
(axis cs:196.368150842378,1.48060628793139)
--(axis cs:196.209027528883,1.19444656071274)
--(axis cs:196.415187998092,1.1912295778454)
--(axis cs:196.408552054699,0.765964893511908)
--(axis cs:195.77460861188,0.775857115828977)
--(axis cs:195.776011544217,1.19613954992066)
--(axis cs:195.977097001022,1.19806566643849)
--(axis cs:195.947989915141,1.31498973457895)
--(axis cs:196.036697473604,1.36361160516929)
--(axis cs:196.108284374706,1.27248358757525)
--(axis cs:196.123226313969,1.31225529914172)
--(axis cs:196.208929474023,1.51853817334803)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:200.4909461744,1.72010754396592)
--(axis cs:200.359194738805,2.52732472731859)
--(axis cs:200.334530670719,2.59860429756592)
--(axis cs:200.283227551395,2.61459656772324)
--(axis cs:199.958445813064,2.6146006409258)
--(axis cs:199.932043759804,2.57450136527627)
--(axis cs:200.135142310829,2.04468577723388)
--(axis cs:200.160359374197,2.008844930681)
--(axis cs:200.206271483812,1.97774506065489)
--(axis cs:200.247661576306,1.98722701370841)
--(axis cs:200.26701363401,1.90590251840577)
--(axis cs:200.240532581423,1.86074056794274)
--(axis cs:199.596281115144,1.87079363940318)
--(axis cs:199.488204867462,1.88260790503552)
--(axis cs:198.70613807301,1.98089791176081)
--(axis cs:198.706770067619,2.02139931026876)
--(axis cs:198.655624946947,2.04751693005306)
--(axis cs:198.553097707626,2.08456414518119)
--(axis cs:198.445732453878,2.14194248413497)
--(axis cs:198.353908234647,2.2041422241872)
--(axis cs:198.287854074067,2.26593984138102)
--(axis cs:198.252723983869,2.32725491114473)
--(axis cs:198.08327359138,2.37041032051823)
--(axis cs:198.032049471382,2.39146526548905)
--(axis cs:197.955055292733,2.41292233331827)
--(axis cs:197.846979045051,2.42473659895061)
--(axis cs:197.723282763525,2.42666678867102)
--(axis cs:197.604582495077,2.41839120419275)
--(axis cs:197.501186263168,2.39974899637244)
--(axis cs:197.418327078854,2.37572241545191)
--(axis cs:197.335309895888,2.34157048490439)
--(axis cs:196.334641626962,2.30654610367605)
--(axis cs:196.303243560623,2.27665260222518)
--(axis cs:196.318152600531,2.24097260481568)
--(axis cs:196.408080835936,2.05726866923959)
--(axis cs:196.144594243085,2.0208689238875)
--(axis cs:196.108200163669,2.00118119663531)
--(axis cs:196.050874040027,1.96156446841587)
--(axis cs:196.049590995277,2.20971595884876)
--(axis cs:195.977513830379,2.21590457766582)
--(axis cs:195.905752662787,2.24234389573686)
--(axis cs:195.844931513263,2.30912376317248)
--(axis cs:195.804094416052,2.33508053381342)
--(axis cs:195.500007723968,2.33982558354275)
--(axis cs:195.497182803762,1.82841500280818)
--(axis cs:195.482390874246,1.2108491001336)
--(axis cs:195.78647756633,1.20610405040428)
--(axis cs:195.828104656802,1.23077402789828)
--(axis cs:195.890979788804,1.2956237056135)
--(axis cs:195.963530949658,1.3198111356774)
--(axis cs:196.035766113207,1.32374786648732)
--(axis cs:196.044791091917,1.57173850777684)
--(axis cs:196.100853226341,1.53035243898037)
--(axis cs:196.136615311148,1.50953876772461)
--(axis cs:196.398837914781,1.4649357160608)
--(axis cs:196.303221727897,1.28412706506532)
--(axis cs:196.287206697423,1.24892961508592)
--(axis cs:196.317656771848,1.21807101877485)
--(axis cs:197.316745054252,1.15184190373332)
--(axis cs:197.398656246653,1.11511638689192)
--(axis cs:197.480725437706,1.08851621967752)
--(axis cs:197.583489675006,1.06665702898987)
--(axis cs:197.701873946149,1.05468191421417)
--(axis cs:197.825570227675,1.05275172449376)
--(axis cs:197.933962472662,1.0611881581154)
--(axis cs:198.01158864592,1.08023248879412)
--(axis cs:198.063444760527,1.09967894233126)
--(axis cs:198.234159142233,1.13752632997366)
--(axis cs:198.271185216258,1.1977154557338)
--(axis cs:198.339135360665,1.25742203406384)
--(axis cs:198.432855563722,1.31672648953547)
--(axis cs:198.541958802644,1.37072699647855)
--(axis cs:198.645592032532,1.40455722873933)
--(axis cs:198.697527146464,1.42906635708997)
--(axis cs:198.698159141073,1.46956775559792)
--(axis cs:199.482911912612,1.54340869253143)
--(axis cs:199.5913041576,1.55184512615306)
--(axis cs:200.235555623879,1.54179205469263)
--(axis cs:200.260614688595,1.49582585851276)
--(axis cs:200.238734652456,1.41514475978359)
--(axis cs:200.197660557266,1.42591350598405)
--(axis cs:200.150800455738,1.39626127824824)
--(axis cs:200.124477401804,1.3612246774122)
--(axis cs:199.904946990949,0.838003904247852)
--(axis cs:199.930085054991,0.797100382881484)
--(axis cs:200.25470879467,0.78697096005193)
--(axis cs:200.30648590995,0.801354738775577)
--(axis cs:200.333361959167,0.871830063306074)
--cycle;
\path [draw=black, fill=black]
(axis cs:190.06084578084,4.41302674761839)
--(axis cs:189.993899905131,4.85278827349223)
--(axis cs:190.200071683716,4.85517275642009)
--(axis cs:190.195972787746,5.2095794340368)
--(axis cs:189.577398896337,5.20748893779062)
--(axis cs:189.586710642428,4.84807891970972)
--(axis cs:189.736243737558,4.84474471729503)
--(axis cs:189.503654977753,4.45215521654962)
--(axis cs:189.617166567288,4.44334077708517)
--(axis cs:189.839798072104,4.80543333845991)
--(axis cs:189.895849802316,4.41618211381349)
--cycle;
\path [draw=black, fill=black]
(axis cs:190.064534787213,4.09406073776335)
--(axis cs:190.007777595772,3.65286852213279)
--(axis cs:190.213949374356,3.65525300506065)
--(axis cs:190.218048270325,3.30084632744394)
--(axis cs:189.59959149023,3.28862992612299)
--(axis cs:189.600588333068,3.64815916835028)
--(axis cs:189.750004316885,3.65495087101036)
--(axis cs:189.508397985946,4.04205606102171)
--(axis cs:189.621675352854,4.05349343170679)
--(axis cs:189.852621760923,3.69664673277334)
--(axis cs:189.899655920003,4.08709019888369)
--cycle;
\path [draw=black, fill=black]
(axis cs:186.838006404703,4.49728006276783)
--(axis cs:186.680039898332,4.78407999520269)
--(axis cs:186.886211676916,4.78646447813054)
--(axis cs:186.881293001753,5.2117524912706)
--(axis cs:186.247314782607,5.20442020626744)
--(axis cs:186.247020607649,4.78413553359158)
--(axis cs:186.448096647425,4.78139745190885)
--(axis cs:186.418517660742,4.6645918711099)
--(axis cs:186.507028161418,4.61561219677198)
--(axis cs:186.578982452828,4.70645040430455)
--(axis cs:186.593763672538,4.66661868159857)
--(axis cs:186.678633165897,4.45999142073707)
--cycle;
\path [draw=black, fill=black]
(axis cs:186.844506082598,3.93529233111847)
--(axis cs:186.693214921092,3.64491567429183)
--(axis cs:186.899386699676,3.64730015721968)
--(axis cs:186.90430537484,3.22201214407963)
--(axis cs:186.270327155694,3.21467985907648)
--(axis cs:186.260312741722,3.63484530760595)
--(axis cs:186.461271670185,3.64223313099799)
--(axis cs:186.428999123293,3.75832336691859)
--(axis cs:186.516353149749,3.80933700519396)
--(axis cs:186.590389094755,3.72018725002261)
--(axis cs:186.604245135089,3.76035017740727)
--(axis cs:186.684313064598,3.96888502461105)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:190.959274020412,4.28669952984525)
--(axis cs:190.805643425987,5.09003984523943)
--(axis cs:190.77905217447,5.16062312039679)
--(axis cs:190.727333562854,5.17521585727697)
--(axis cs:190.40267156724,5.16639734412822)
--(axis cs:190.377368540171,5.12559566346318)
--(axis cs:190.594784401518,4.60149269457655)
--(axis cs:190.620965763437,4.56635008718086)
--(axis cs:190.667705747559,4.53650888061534)
--(axis cs:190.708822991963,4.54711168227567)
--(axis cs:190.730377060328,4.46634288997035)
--(axis cs:190.705132588916,4.42047825676794)
--(axis cs:190.06084578084,4.41302674761839)
--(axis cs:189.95248848577,4.42190079915603)
--(axis cs:189.168040280987,4.49890995716567)
--(axis cs:189.167571835733,4.53941357746472)
--(axis cs:189.115736112803,4.56413221941967)
--(axis cs:189.012240333914,4.59838064571741)
--(axis cs:188.903356037934,4.65282127009149)
--(axis cs:188.809876069691,4.71250368322253)
--(axis cs:188.74216757377,4.77248415671956)
--(axis cs:188.705384844638,4.83282230265576)
--(axis cs:188.534824682052,4.87135872453934)
--(axis cs:188.483047514779,4.8910144139569)
--(axis cs:188.405498875183,4.91037204300848)
--(axis cs:188.297141580113,4.91924609454612)
--(axis cs:188.173438512963,4.91781540478941)
--(axis cs:188.05500685159,4.90631842203113)
--(axis cs:187.952155184925,4.88487437041767)
--(axis cs:187.869979251775,4.85860581455962)
--(axis cs:187.787920429938,4.82221135362681)
--(axis cs:186.788572860373,4.7600170860529)
--(axis cs:186.757998427525,4.72928169838944)
--(axis cs:186.773871200516,4.69401986684735)
--(axis cs:186.86875650452,4.51282659281915)
--(axis cs:186.606355932079,4.46928275678708)
--(axis cs:186.570510093454,4.44861366212518)
--(axis cs:186.514281299597,4.40745430902097)
--(axis cs:186.506257777954,4.65547937127947)
--(axis cs:186.434039099792,4.6597077547921)
--(axis cs:186.361586199004,4.68418794845426)
--(axis cs:186.298973441892,4.74929098656187)
--(axis cs:186.257446307892,4.77412885266321)
--(axis cs:185.95334293448,4.77061174034462)
--(axis cs:185.964411350272,4.25931314614227)
--(axis cs:185.966400845926,3.64157332450852)
--(axis cs:186.270504219338,3.64509043682711)
--(axis cs:186.311445796771,3.67088209609959)
--(axis cs:186.372536106809,3.7374158239639)
--(axis cs:186.44440345103,3.76356515567556)
--(axis cs:186.516505017878,3.76946267723769)
--(axis cs:186.518790085164,4.01760696364259)
--(axis cs:186.575955769528,3.97775907614869)
--(axis cs:186.612270053407,3.95792455051154)
--(axis cs:186.875607516355,3.9204611459455)
--(axis cs:186.784938219634,3.73712183728223)
--(axis cs:186.769885225837,3.70150233330097)
--(axis cs:186.801162326565,3.67148229051586)
--(axis cs:187.801681009265,3.63241750734214)
--(axis cs:187.884559610296,3.59793063275161)
--(axis cs:187.967321100013,3.57356966323584)
--(axis cs:188.070641211932,3.55451009455024)
--(axis cs:188.189307095931,3.54575526715899)
--(axis cs:188.313010163081,3.54718595691571)
--(axis cs:188.421133235525,3.55856371552759)
--(axis cs:188.498213429867,3.57970970677507)
--(axis cs:188.549522151886,3.60055763765656)
--(axis cs:188.719145423964,3.64302845637109)
--(axis cs:188.754522817336,3.70420117133204)
--(axis cs:188.820825977495,3.76573155873217)
--(axis cs:188.912900609978,3.82756000649829)
--(axis cs:189.02049668151,3.88450433794661)
--(axis cs:189.123172681206,3.92113724717221)
--(axis cs:189.174422847568,3.94704813059108)
--(axis cs:189.173954402314,3.98755175089013)
--(axis cs:189.95641171477,4.08268297915146)
--(axis cs:190.064534787213,4.09406073776335)
--(axis cs:190.708821595288,4.10151224691289)
--(axis cs:190.735120068522,4.05624373444244)
--(axis cs:190.715439781171,3.97499804555155)
--(axis cs:190.67408831414,3.98464705404074)
--(axis cs:190.628050997899,3.95373283015769)
--(axis cs:190.602689415173,3.91799410203003)
--(axis cs:190.397453130422,3.3890029431413)
--(axis cs:190.423693047999,3.34879738320823)
--(axis cs:190.748472154926,3.34748999128221)
--(axis cs:190.799839432602,3.36327496962632)
--(axis cs:190.824791125731,3.43445436551565)
--cycle;
\path [draw=black, fill=black]
(axis cs:220.594012690263,1.55514262250263)
--(axis cs:220.538495471396,1.99649258378347)
--(axis cs:220.744659735616,1.99352876833427)
--(axis cs:220.749754496856,2.3479225288541)
--(axis cs:220.1313344865,2.36187674320912)
--(axis cs:220.131321049561,2.00234611929563)
--(axis cs:220.280717358817,1.99513458508754)
--(axis cs:220.0380242176,1.6087098362823)
--(axis cs:220.151268998314,1.59695420177039)
--(axis cs:220.3832172325,1.95315053330353)
--(axis cs:220.42915406119,1.56257644286941)
--cycle;
\path [draw=black, fill=black]
(axis cs:220.589427405146,1.23618823803478)
--(axis cs:220.521246065481,0.796616566023462)
--(axis cs:220.727410329701,0.793652750574263)
--(axis cs:220.722315568461,0.439258990054431)
--(axis cs:220.103749993498,0.443087668394603)
--(axis cs:220.114071643647,0.802470101535631)
--(axis cs:220.26361351751,0.805384103342388)
--(axis cs:220.032128851021,1.19862562768078)
--(axis cs:220.145664760949,1.20712106519858)
--(axis cs:220.367277908047,0.844404339677197)
--(axis cs:220.424423211467,1.23349652238671)
--cycle;
\path [draw=black, fill=black]
(axis cs:217.374442837109,1.7229586710746)
--(axis cs:217.22396823024,2.01375930908479)
--(axis cs:217.43013249446,2.01079549363559)
--(axis cs:217.436246207948,2.43606800625939)
--(axis cs:216.802291095472,2.44518173876568)
--(axis cs:216.791096057681,2.02504608953554)
--(axis cs:216.992033432992,2.01709360146514)
--(axis cs:216.95943480038,1.90109450961172)
--(axis cs:217.046645133824,1.8498356082493)
--(axis cs:217.120931297014,1.93877697072151)
--(axis cs:217.134674424967,1.8985752664799)
--(axis cs:217.214156056214,1.68981625199575)
--cycle;
\path [draw=black, fill=black]
(axis cs:217.366364001427,1.16099142225029)
--(axis cs:217.207592211967,0.874636507413902)
--(axis cs:217.413756476186,0.871672691964702)
--(axis cs:217.407642762698,0.446400179340904)
--(axis cs:216.773687650222,0.455513911847192)
--(axis cs:216.774574474801,0.875797751849795)
--(axis cs:216.975657414719,0.877970799794251)
--(axis cs:216.946406768065,0.994859036282433)
--(axis cs:217.035054552001,1.04358980306668)
--(axis cs:217.106753304305,0.952549762874894)
--(axis cs:217.121646392652,0.992339793150613)
--(axis cs:217.207096172781,1.19872775527541)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:221.488862117427,1.4055552890981)
--(axis cs:221.356119518719,2.2126100730933)
--(axis cs:221.33136793794,2.28385930212842)
--(axis cs:221.280045218795,2.299788560013)
--(axis cs:220.955263720345,2.29939380133806)
--(axis cs:220.92891092889,2.2592621342098)
--(axis cs:221.132659940158,1.72969635060205)
--(axis cs:221.157920997062,1.69388649761892)
--(axis cs:221.203871262691,1.66284303109829)
--(axis cs:221.245249680141,1.6723758040233)
--(axis cs:221.264701589708,1.59107513435957)
--(axis cs:221.23827601595,1.54588069922388)
--(axis cs:220.594012690263,1.55514262250263)
--(axis cs:220.485922016154,1.56682416162831)
--(axis cs:219.703735111277,1.66415371646151)
--(axis cs:219.704317369704,1.70465586052092)
--(axis cs:219.653140215166,1.73071065442035)
--(axis cs:219.550567559181,1.76763193819694)
--(axis cs:219.443131925803,1.82487838938945)
--(axis cs:219.351231394545,1.88696532243071)
--(axis cs:219.285101396315,1.94868177854081)
--(axis cs:219.249896037718,2.00995366233354)
--(axis cs:219.080392778164,2.05290095413854)
--(axis cs:219.029142841322,2.07389298003054)
--(axis cs:218.952122371454,2.09525548285369)
--(axis cs:218.844031697345,2.10693702197938)
--(axis cs:218.720333138813,2.1087153112489)
--(axis cs:218.60164312228,2.10029396911733)
--(axis cs:218.498269860956,2.08152480481223)
--(axis cs:218.415440243751,2.05739649095478)
--(axis cs:218.332465061939,2.02314264108247)
--(axis cs:217.331840557438,1.98688946593683)
--(axis cs:217.300479223984,1.95695743020965)
--(axis cs:217.315432067677,1.92129576799898)
--(axis cs:217.405585823652,1.7377024027795)
--(axis cs:217.142144128344,1.70097912341782)
--(axis cs:217.105774252892,1.68124671909172)
--(axis cs:217.048496821804,1.64155962428084)
--(axis cs:217.046909048067,1.88970935203096)
--(axis cs:216.974824337893,1.8958094554456)
--(axis cs:216.903030756933,1.92216063088995)
--(axis cs:216.842127647612,1.98886575962125)
--(axis cs:216.801258706285,2.01477236274822)
--(axis cs:216.497166416561,2.01914399053579)
--(axis cs:216.494969510519,1.50773032639952)
--(axis cs:216.480935962895,0.890146724879756)
--(axis cs:216.785028252619,0.885775097092187)
--(axis cs:216.82662501698,0.910496174039478)
--(axis cs:216.889420466191,0.975423013501258)
--(axis cs:216.961941870185,0.999699518131169)
--(axis cs:217.034172144965,1.00372495073138)
--(axis cs:217.042892584439,1.25172648770903)
--(axis cs:217.099005498672,1.21040929440109)
--(axis cs:217.134793115697,1.18963955466777)
--(axis cs:217.39707029415,1.14535854591064)
--(axis cs:217.301676212327,0.964432614595433)
--(axis cs:217.285704416387,0.92921552470214)
--(axis cs:217.316192362199,0.898394344340203)
--(axis cs:218.315361220631,0.833392159337323)
--(axis cs:218.397317450195,0.79676725710566)
--(axis cs:218.479419244366,0.77026789088885)
--(axis cs:218.582210247262,0.748534911134545)
--(axis cs:218.700609134582,0.736705181236403)
--(axis cs:218.824307693114,0.734926891966883)
--(axis cs:218.932689496436,0.743496424870906)
--(axis cs:219.010292224733,0.762636066107161)
--(axis cs:219.062124420001,0.782146184274566)
--(axis cs:219.23279219641,0.820203180588385)
--(axis cs:219.26974433029,0.88043772897389)
--(axis cs:219.337621103803,0.940227705042014)
--(axis cs:219.431268410343,0.999647204178988)
--(axis cs:219.540305254396,1.05378164914985)
--(axis cs:219.64389686263,1.08773911747723)
--(axis cs:219.695801840202,1.11231200365206)
--(axis cs:219.69638409863,1.15281414771147)
--(axis cs:220.481045601824,1.22761870513076)
--(axis cs:220.589427405146,1.23618823803478)
--(axis cs:221.233690730834,1.22692631475603)
--(axis cs:221.25880622313,1.18099092575805)
--(axis cs:221.237025279853,1.10028301918415)
--(axis cs:221.195937991616,1.11100131828884)
--(axis cs:221.149114338346,1.08129156872035)
--(axis cs:221.122834329194,1.04622266959952)
--(axis cs:220.903946598812,0.522732707662626)
--(axis cs:220.929134873412,0.481860086672067)
--(axis cs:221.253770807255,0.472129309332151)
--(axis cs:221.30553022022,0.48657665949213)
--(axis cs:221.332319705495,0.557084934664946)
--cycle;
\path [draw=black, fill=black]
(axis cs:213.636438330999,4.60135732338872)
--(axis cs:213.572288032632,5.04153534320887)
--(axis cs:213.778470800214,5.04260977133595)
--(axis cs:213.776623871864,5.39703533890008)
--(axis cs:213.158049184429,5.39887527691261)
--(axis cs:213.165077066659,5.03941334765789)
--(axis cs:213.314585957846,5.03512908565625)
--(axis cs:213.079507396313,4.64402536898956)
--(axis cs:213.192960687864,4.63448985967191)
--(axis cs:213.417888419163,4.9951605205696)
--(axis cs:213.471465732243,4.60556100328083)
--cycle;
\path [draw=black, fill=black]
(axis cs:213.638100566514,4.282374312581)
--(axis cs:213.578541204332,3.8415516358846)
--(axis cs:213.784723971913,3.84262606401168)
--(axis cs:213.786570900263,3.48820049644755)
--(axis cs:213.16804898221,3.47991398967254)
--(axis cs:213.171330238358,3.83942964033362)
--(axis cs:213.320786360164,3.84527182311953)
--(axis cs:213.08164455626,4.23390435509393)
--(axis cs:213.194992309049,4.24462173535137)
--(axis cs:213.423666666429,3.88631481633325)
--(axis cs:213.47318073714,4.27645154768556)
--cycle;
\path [draw=black, fill=black]
(axis cs:210.414199354961,4.70608672135367)
--(axis cs:210.258058351904,4.99388457670344)
--(axis cs:210.464241119486,4.99495900483052)
--(axis cs:210.462024805466,5.42026968590748)
--(axis cs:209.828012795152,5.41696581941671)
--(axis cs:209.825048155292,4.99669150003035)
--(axis cs:210.026102738375,4.99267584506048)
--(axis cs:209.995782171124,4.87606056578463)
--(axis cs:210.083979670319,4.82651948824232)
--(axis cs:210.156509691303,4.91689866757003)
--(axis cs:210.171037523568,4.87697382969265)
--(axis cs:210.25459240292,4.66981148279878)
--cycle;
\path [draw=black, fill=black]
(axis cs:210.41712805563,4.14406903564484)
--(axis cs:210.263994907315,3.85465953810445)
--(axis cs:210.470177674897,3.85573396623153)
--(axis cs:210.472393988917,3.43042328515458)
--(axis cs:209.838381978604,3.42711941866381)
--(axis cs:209.831037480085,3.84734001664382)
--(axis cs:210.032039293786,3.85345080646149)
--(axis cs:210.000505030762,3.96974375729921)
--(axis cs:210.088181432315,4.02020132203392)
--(axis cs:210.161649429055,3.930582945263)
--(axis cs:210.175760383207,3.97065702120723)
--(axis cs:210.25715171792,4.17867891060277)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:214.534045756628,4.46932408110963)
--(axis cs:214.385522653497,5.27362434203063)
--(axis cs:214.359380421879,5.34437515202757)
--(axis cs:214.307755575912,5.35929621217712)
--(axis cs:213.983044101662,5.3525407654832)
--(axis cs:213.95748233324,5.31190068281712)
--(axis cs:214.171563677845,4.78642684269496)
--(axis cs:214.197521216628,4.75111858945443)
--(axis cs:214.244070647478,4.72098100142038)
--(axis cs:214.285254431613,4.73132233183335)
--(axis cs:214.306294863422,4.65041821634568)
--(axis cs:214.280759479691,4.60471491128584)
--(axis cs:213.636438330999,4.60135732338872)
--(axis cs:213.528139608637,4.61091969340955)
--(axis cs:212.744196552085,4.69291164722079)
--(axis cs:212.74398547456,4.73341742637098)
--(axis cs:212.692307859211,4.75846493130808)
--(axis cs:212.589031782585,4.79337027400095)
--(axis cs:212.480495598007,4.84850164556574)
--(axis cs:212.387396736307,4.90877682163384)
--(axis cs:212.320070720554,4.96918630121781)
--(axis cs:212.283672119939,5.02975694502086)
--(axis cs:212.113360259158,5.0693763209662)
--(axis cs:212.0617090285,5.08936060350953)
--(axis cs:211.984284951894,5.10921058253696)
--(axis cs:211.875986229532,5.11877295255779)
--(axis cs:211.752276568983,5.11812829568155)
--(axis cs:211.633774247006,5.10738405472093)
--(axis cs:211.530788401978,5.0865939510823)
--(axis cs:211.448447218399,5.0608480678626)
--(axis cs:211.366158804201,5.02497573985536)
--(axis cs:210.366436228338,4.96913253950129)
--(axis cs:210.335667121345,4.93859204091959)
--(axis cs:210.351315521749,4.90323006627271)
--(axis cs:210.445047616026,4.72143755275406)
--(axis cs:210.182375664885,4.67956187774184)
--(axis cs:210.146399219322,4.65912096324451)
--(axis cs:210.089910035762,4.61831971635938)
--(axis cs:210.083462616728,4.86639075295109)
--(axis cs:210.011272263384,4.87107792550039)
--(axis cs:209.938976371276,4.89601798762478)
--(axis cs:209.876778540023,4.96151755030571)
--(axis cs:209.835410063053,4.98661877664916)
--(axis cs:209.53129048087,4.98503399516172)
--(axis cs:209.539109903822,4.47367539409379)
--(axis cs:209.5371742669,3.85593540135028)
--(axis cs:209.841293849082,3.85752018283772)
--(axis cs:209.882398479145,3.883051180432)
--(axis cs:209.94391030844,3.94919539998917)
--(axis cs:210.01594235364,3.97488756180252)
--(axis cs:210.088079937603,3.98032683404077)
--(axis cs:210.091941656947,4.22845159203884)
--(axis cs:210.148852995558,4.1882412806236)
--(axis cs:210.185040518648,4.16817641597074)
--(axis cs:210.44813462484,4.12904053268258)
--(axis cs:210.356302228294,3.94628103384956)
--(axis cs:210.34102321356,3.91075789498361)
--(axis cs:210.372108936842,3.88053972484004)
--(axis cs:211.372359206519,3.83511847731863)
--(axis cs:211.455017006387,3.80010569181305)
--(axis cs:211.537622036873,3.77521935109502)
--(axis cs:211.640818959427,3.75550367558346)
--(axis cs:211.759426820167,3.74599502696899)
--(axis cs:211.883136480716,3.74663968384523)
--(axis cs:211.991329664315,3.7573302033995)
--(axis cs:212.068542663395,3.77798600352224)
--(axis cs:212.119982816528,3.79850750012911)
--(axis cs:212.289872522257,3.83989968248413)
--(axis cs:212.325637890295,3.90084637613165)
--(axis cs:212.39233067347,3.96195423399823)
--(axis cs:212.484796302594,4.0231963953807)
--(axis cs:212.592752023976,4.07945591647892)
--(axis cs:212.695658714932,4.11543568729887)
--(axis cs:212.747072483373,4.14102040629951)
--(axis cs:212.746861405848,4.18152618544969)
--(axis cs:213.529907382915,4.27168379302674)
--(axis cs:213.638100566514,4.282374312581)
--(axis cs:214.282421715206,4.28573190047812)
--(axis cs:214.30843202337,4.24029720245005)
--(axis cs:214.288235901664,4.15917820133696)
--(axis cs:214.246946578766,4.1690897604991)
--(axis cs:214.200713764204,4.13846867980786)
--(axis cs:214.175125611092,4.10289181953557)
--(axis cs:213.966532282155,3.57521540175289)
--(axis cs:213.992516205629,3.53484392611859)
--(axis cs:214.31728044926,3.53147292802496)
--(axis cs:214.368746987083,3.54693120223805)
--(axis cs:214.394150447361,3.61795061926676)
--cycle;
\path [draw=black, fill=black]
(axis cs:244.591979836897,1.24528870043466)
--(axis cs:244.535276030129,1.68648778045561)
--(axis cs:244.741447518682,1.68407835076006)
--(axis cs:244.745589297829,2.03848452981593)
--(axis cs:244.127134000446,2.05077576431765)
--(axis cs:244.128087340238,1.69124640410432)
--(axis cs:244.277502501165,1.68443662215996)
--(axis cs:244.035849332268,1.29736066934839)
--(axis cs:244.149125314424,1.28590959218567)
--(axis cs:244.380114899253,1.64272834399152)
--(axis cs:244.427101814329,1.25227918960618)
--cycle;
\path [draw=black, fill=black]
(axis cs:244.588252235665,0.926323139284375)
--(axis cs:244.521253149301,0.486569717080748)
--(axis cs:244.727424637854,0.484160287385201)
--(axis cs:244.723282858706,0.129754108329335)
--(axis cs:244.104709224775,0.13191945200089)
--(axis cs:244.11406445941,0.491328340729452)
--(axis cs:244.263597956884,0.494644449615265)
--(axis cs:244.031056702111,0.887262090726596)
--(axis cs:244.144569357362,0.896062795224214)
--(axis cs:244.367157047349,0.533943298088162)
--(axis cs:244.423255876549,0.923187737625729)
--cycle;
\path [draw=black, fill=black]
(axis cs:241.371970366831,1.40444672938958)
--(axis cs:241.220714342009,1.69484169032102)
--(axis cs:241.426885830561,1.69243226062547)
--(axis cs:241.431855965538,2.11771967549251)
--(axis cs:240.797878638239,2.12512867180632)
--(axis cs:240.787813384322,1.70496443809675)
--(axis cs:240.988771417387,1.69755229872851)
--(axis cs:240.956484823813,1.58146596863591)
--(axis cs:241.043832676979,1.53044176089681)
--(axis cs:241.117879408563,1.61958255706621)
--(axis cs:241.131730589082,1.5794179533947)
--(axis cs:241.211773285288,1.37087341949804)
--cycle;
\path [draw=black, fill=black]
(axis cs:241.365402688469,0.842459788315276)
--(axis cs:241.207401480463,0.555678971927159)
--(axis cs:241.413572969015,0.553269542231613)
--(axis cs:241.408602834038,0.127982127364572)
--(axis cs:240.77462550674,0.135391123678378)
--(axis cs:240.774382186229,0.555675828872723)
--(axis cs:240.975458555841,0.558389580334649)
--(axis cs:240.94589370285,0.675198739335908)
--(axis cs:241.034410129419,0.72416770354471)
--(axis cs:241.106353428879,0.633320790207887)
--(axis cs:241.121139468119,0.673150724094694)
--(axis cs:241.206033962755,0.879767714234912)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:245.487228268715,1.09810815505177)
--(axis cs:245.35231598222,1.90480307683697)
--(axis cs:245.327372901981,1.97598549136009)
--(axis cs:245.276007534663,1.99177668502923)
--(axis cs:244.95122827192,1.99050859138463)
--(axis cs:244.924983489662,1.9503062067759)
--(axis cs:245.130155764981,1.42129021816925)
--(axis cs:245.155513023135,1.38554842155172)
--(axis cs:245.201546598418,1.35462862737972)
--(axis cs:245.242899232676,1.36427263227078)
--(axis cs:245.262569689154,1.28302456265988)
--(axis cs:245.236265738624,1.23775923263607)
--(axis cs:244.591979836897,1.24528870043466)
--(axis cs:244.483858141954,1.25667954185498)
--(axis cs:243.701412346105,1.35190544675449)
--(axis cs:243.701885692294,1.39240901007516)
--(axis cs:243.650638661523,1.41832609457446)
--(axis cs:243.547967095162,1.45497142732782)
--(axis cs:243.440377914681,1.51192877748391)
--(axis cs:243.348310764115,1.57376836582791)
--(axis cs:243.282015049618,1.63530677545997)
--(axis cs:243.246645058403,1.69648377063769)
--(axis cs:243.077026926536,1.73897511345719)
--(axis cs:243.025720727492,1.75982925254141)
--(axis cs:242.948643092379,1.78098457033758)
--(axis cs:242.840521397436,1.7923754117579)
--(axis cs:242.716818504305,1.79382106957523)
--(axis cs:242.59815156184,1.78508060082)
--(axis cs:242.49482914447,1.76603353400744)
--(axis cs:242.412064707681,1.74168257881024)
--(axis cs:242.329181934345,1.70720573278287)
--(axis cs:241.328658532131,1.66826201265544)
--(axis cs:241.297377799207,1.63824575461926)
--(axis cs:241.312426482933,1.60262442948651)
--(axis cs:241.403073594935,1.4192741511805)
--(axis cs:241.139731600842,1.38184261072165)
--(axis cs:241.103414917251,1.36201247925804)
--(axis cs:241.046244411711,1.32217150910364)
--(axis cs:241.043989369901,1.57031607018514)
--(axis cs:240.971888517181,1.57622231599366)
--(axis cs:240.900024337555,1.60238034346252)
--(axis cs:240.838942078545,1.66892146276727)
--(axis cs:240.798003622203,1.6947180757818)
--(axis cs:240.493900676588,1.69827198458273)
--(axis cs:240.493078968175,1.18685426191688)
--(axis cs:240.480706151589,0.569235157019044)
--(axis cs:240.784809097204,0.565681248218113)
--(axis cs:240.826339236282,0.590514089354423)
--(axis cs:240.888959870404,0.655609550841848)
--(axis cs:240.961415732765,0.680080977523826)
--(axis cs:241.033634922032,0.684300622545469)
--(axis cs:241.041688454649,0.932324712142187)
--(axis cs:241.097912267812,0.891158555655241)
--(axis cs:241.133755605215,0.870485123798185)
--(axis cs:241.396150906931,0.826909537615693)
--(axis cs:241.301243679235,0.645727746035672)
--(axis cs:241.285366639679,0.610467835357251)
--(axis cs:241.315937353321,0.579728748412416)
--(axis cs:242.315277390064,0.517413560238178)
--(axis cs:242.39733180757,0.481009170454373)
--(axis cs:242.479504561624,0.454730671500735)
--(axis cs:242.582353632806,0.433274174992627)
--(axis cs:242.700783902176,0.42176286208752)
--(axis cs:242.824486795308,0.420317204270192)
--(axis cs:242.932845163345,0.429178144510198)
--(axis cs:243.010396144646,0.448526390034703)
--(axis cs:243.062175689878,0.468175814271152)
--(axis cs:243.232740514122,0.506691598092997)
--(axis cs:243.269530543901,0.567025292877282)
--(axis cs:243.337246296963,0.626997573207235)
--(axis cs:243.430733486094,0.686668674825245)
--(axis cs:243.539624368593,0.741096123801005)
--(axis cs:243.643124290784,0.775332026858818)
--(axis cs:243.69496300429,0.800044396510351)
--(axis cs:243.695436350478,0.840547959831021)
--(axis cs:244.479893867628,0.91746219904437)
--(axis cs:244.588252235665,0.926323139284375)
--(axis cs:245.232538137391,0.918793671485793)
--(axis cs:245.257777058998,0.872925984038095)
--(axis cs:245.236213217766,0.792159800366309)
--(axis cs:245.195097256603,0.802767577135586)
--(axis cs:245.148353662037,0.772932026326581)
--(axis cs:245.122168048053,0.737792587132938)
--(axis cs:244.90468877184,0.213715929402157)
--(axis cs:244.92998686172,0.172911187369543)
--(axis cs:245.254647787917,0.164053390183973)
--(axis cs:245.306368164875,0.178639869005338)
--(axis cs:245.332967956774,0.249219926104568)
--cycle;
\path [draw=black, fill=black]
(axis cs:239.403834181127,4.65805251269773)
--(axis cs:239.341736241911,5.09852475456823)
--(axis cs:239.547921777736,5.09863815662437)
--(axis cs:239.547726841037,5.45306848276361)
--(axis cs:238.929167448752,5.45779156696862)
--(axis cs:238.934519808657,5.09830078550736)
--(axis cs:239.08400710694,5.09331971162464)
--(axis cs:238.847108171111,4.70331594050692)
--(axis cs:238.960515785434,4.69325173089096)
--(axis cs:239.187122153332,5.05287008966537)
--(axis cs:239.238882967657,4.66302508142624)
--cycle;
\path [draw=black, fill=black]
(axis cs:239.404009624156,4.33906521917241)
--(axis cs:239.342396241878,3.89852493606823)
--(axis cs:239.548581777702,3.89863833812437)
--(axis cs:239.548776714401,3.54420801198512)
--(axis cs:238.930222891737,3.53880451544329)
--(axis cs:238.935179808624,3.89830096700735)
--(axis cs:239.084661537287,3.90344647387147)
--(axis cs:238.847333740719,4.29318942026008)
--(axis cs:238.960730215803,4.30337837213779)
--(axis cs:239.187732026719,3.94400949788688)
--(axis cs:239.239063980306,4.33391120715408)
--cycle;
\path [draw=black, fill=black]
(axis cs:236.182118348426,4.7777995745326)
--(axis cs:236.027320462388,5.0663220742753)
--(axis cs:236.233505998213,5.06643547633144)
--(axis cs:236.233272074174,5.49175186769853)
--(axis cs:235.599251551513,5.49140315637591)
--(axis cs:235.594328052346,5.07114722033083)
--(axis cs:235.795361734585,5.06619449696215)
--(axis cs:235.764497954841,4.94972180806512)
--(axis cs:235.852463585869,4.89977018160456)
--(axis cs:235.92541407483,4.98981031799004)
--(axis cs:235.939755660292,4.94981819981284)
--(axis cs:236.022344051832,4.74226865532516)
--cycle;
\path [draw=black, fill=black]
(axis cs:236.182427462334,4.21577434308323)
--(axis cs:236.027947044635,3.92708174025631)
--(axis cs:236.23413258046,3.92719514231245)
--(axis cs:236.234366504499,3.50187875094536)
--(axis cs:235.600345981838,3.50153003962273)
--(axis cs:235.594960204213,3.921780305565)
--(axis cs:235.795988316832,3.92695416294316)
--(axis cs:235.764996435829,4.04339283122334)
--(axis cs:235.852907066859,4.09344118963779)
--(axis cs:235.925956555816,4.00348135324826)
--(axis cs:235.94025414128,4.04348922297106)
--(axis cs:236.0226141784,4.25112948910364)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:240.300816451834,4.52183697155965)
--(axis cs:240.156043791969,5.32682075949378)
--(axis cs:240.130231612651,5.39769264946461)
--(axis cs:240.078676874265,5.41285417007083)
--(axis cs:239.753937440151,5.40761227145899)
--(axis cs:239.728186526653,5.36709177321463)
--(axis cs:239.939816321112,4.84062581148673)
--(axis cs:239.96560900676,4.80519695412982)
--(axis cs:240.012017461181,4.77484272735195)
--(axis cs:240.053248998725,4.78499198851001)
--(axis cs:240.073912109268,4.70399068274094)
--(axis cs:240.04816398058,4.65840689412316)
--(axis cs:239.403834181127,4.65805251269773)
--(axis cs:239.295581205199,4.66811955736509)
--(axis cs:238.512028827295,4.75376456589987)
--(axis cs:238.512006548816,4.79427088888721)
--(axis cs:238.460446240809,4.81955899024027)
--(axis cs:238.357333979227,4.85494532182612)
--(axis cs:238.249055940009,4.91058197985424)
--(axis cs:238.156239031168,4.97129043340999)
--(axis cs:238.089195314305,5.03201306222276)
--(axis cs:238.053079427816,5.09275270134395)
--(axis cs:237.882954082281,5.13316546763498)
--(axis cs:237.831396559085,5.15339027861461)
--(axis cs:237.754065843911,5.17360091433723)
--(axis cs:237.645812867983,5.1836679590046)
--(axis cs:237.522101546488,5.18359991777091)
--(axis cs:237.403550433009,5.1734081308418)
--(axis cs:237.300468804336,5.15309826832006)
--(axis cs:237.218008514056,5.12773645563051)
--(axis cs:237.135553793396,5.09224806219413)
--(axis cs:236.135581792746,5.04106515848769)
--(axis cs:236.104670671232,5.01066840593876)
--(axis cs:236.120154080089,4.97523387847905)
--(axis cs:236.21303782437,4.79300645596127)
--(axis cs:235.950173544673,4.75235554535235)
--(axis cs:235.914102215144,4.73208253849886)
--(axis cs:235.857423471272,4.69154502994608)
--(axis cs:235.852132377187,4.93964342319214)
--(axis cs:235.779964654838,4.94466702284591)
--(axis cs:235.70778579325,4.96994378399335)
--(axis cs:235.645893929972,5.03573253823094)
--(axis cs:235.604642898757,5.0610263096868)
--(axis cs:235.300519233416,5.060859041654)
--(axis cs:235.30595513762,4.54946954899021)
--(axis cs:235.301140246043,3.93174528838184)
--(axis cs:235.605263911384,3.93191255641465)
--(axis cs:235.646487094499,3.95725168869296)
--(axis cs:235.708306552717,4.02310848416423)
--(axis cs:235.780457566206,4.04846462675097)
--(axis cs:235.852619718934,4.05356760784404)
--(axis cs:235.857637901641,4.30167167119291)
--(axis cs:235.914361202472,4.26119653377101)
--(axis cs:235.950454810482,4.24096321763716)
--(axis cs:236.213363647138,4.20060148227139)
--(axis cs:236.120680409176,4.01827199790309)
--(axis cs:236.105235987659,3.98282046013496)
--(axis cs:236.136180526893,3.95245772820287)
--(axis cs:237.136208223743,3.90237482444097)
--(axis cs:237.218701931743,3.8669771526495)
--(axis cs:237.301190070123,3.84170606160486)
--(axis cs:237.404293977275,3.82150960113926)
--(axis cs:237.522856229994,3.81144822657471)
--(axis cs:237.646567551489,3.81151626780839)
--(axis cs:237.754809388177,3.8217023846347)
--(axis cs:237.832117824871,3.84199807189942)
--(axis cs:237.883653069588,3.86227958390713)
--(axis cs:238.053733858163,3.90287946359078)
--(axis cs:238.089782909213,3.96365879343162)
--(axis cs:238.156759790636,4.02445513358088)
--(axis cs:238.249509864037,4.08526564898715)
--(axis cs:238.357726637435,4.14102137917422)
--(axis cs:238.460799911678,4.17652111281621)
--(axis cs:238.512332371584,4.20186591519734)
--(axis cs:238.512310093104,4.24237223818468)
--(axis cs:239.295767787468,4.3288791023461)
--(axis cs:239.404009624156,4.33906521917241)
--(axis cs:240.048339423609,4.33941960059785)
--(axis cs:240.074137678877,4.2938641624941)
--(axis cs:240.053563682254,4.21284017631381)
--(axis cs:240.012321005469,4.22294407664941)
--(axis cs:239.965945968768,4.19253881894628)
--(axis cs:239.94019227046,4.15708161107533)
--(axis cs:239.729141716478,3.63038317513235)
--(axis cs:239.754937186936,3.58989102740202)
--(axis cs:240.07968219067,3.58500634526702)
--(axis cs:240.131220220197,3.60022456690131)
--(axis cs:240.156954424835,3.67112480738618)
--cycle;
\end{axis}

\end{tikzpicture}


==> figures/cc2_100.00_n1_0.00_n2_0.50_p1_iLQR_open_p2_iLQR_open_eta_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick196727}{RGB}{196,7,27}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
axis on top=true,
height=0.1774193548387097*\axiswidth,
hide x axis,
hide y axis,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=none
},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\axiswidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=113, xmax=237,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-7, ymax=15,
ytick style={color=black},
yticklabels={}
]
\path [draw=lightgray204, fill=lightgray204]
(axis cs:113,6)
--(axis cs:237,6)
--(axis cs:237,-6)
--(axis cs:113,-6)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:113,7)
--(axis cs:115,7)
--(axis cs:117,7)
--(axis cs:119,7)
--(axis cs:121,7)
--(axis cs:123,7)
--(axis cs:125,7)
--(axis cs:127,7)
--(axis cs:129,7)
--(axis cs:131,7)
--(axis cs:133,7)
--(axis cs:135,7)
--(axis cs:137,7)
--(axis cs:139,7)
--(axis cs:141,7)
--(axis cs:143,7)
--(axis cs:145,7)
--(axis cs:147,7)
--(axis cs:149,7)
--(axis cs:151,7)
--(axis cs:153,7)
--(axis cs:155,7)
--(axis cs:157,7)
--(axis cs:159,7)
--(axis cs:161,7)
--(axis cs:163,7)
--(axis cs:165,7)
--(axis cs:167,7)
--(axis cs:169,7)
--(axis cs:171,7)
--(axis cs:173,7)
--(axis cs:175,7)
--(axis cs:177,7)
--(axis cs:179,7)
--(axis cs:181,7)
--(axis cs:183,7)
--(axis cs:185,7)
--(axis cs:187,7)
--(axis cs:189,7)
--(axis cs:191,7)
--(axis cs:193,7)
--(axis cs:195,7)
--(axis cs:197,7)
--(axis cs:199,7)
--(axis cs:201,7)
--(axis cs:203,7)
--(axis cs:205,7)
--(axis cs:207,7)
--(axis cs:209,7)
--(axis cs:211,7)
--(axis cs:213,7)
--(axis cs:215,7)
--(axis cs:217,7)
--(axis cs:219,7)
--(axis cs:221,7)
--(axis cs:223,7)
--(axis cs:225,7)
--(axis cs:227,7)
--(axis cs:229,7)
--(axis cs:231,7)
--(axis cs:233,7)
--(axis cs:235,7)
--(axis cs:237,7)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:113,6)
--(axis cs:115,6)
--(axis cs:117,6)
--(axis cs:119,6)
--(axis cs:121,6)
--(axis cs:123,6)
--(axis cs:125,6)
--(axis cs:127,6)
--(axis cs:129,6)
--(axis cs:131,6)
--(axis cs:133,6)
--(axis cs:135,6)
--(axis cs:137,6)
--(axis cs:139,6)
--(axis cs:141,6)
--(axis cs:143,6)
--(axis cs:145,6)
--(axis cs:147,6)
--(axis cs:149,6)
--(axis cs:151,6)
--(axis cs:153,6)
--(axis cs:155,6)
--(axis cs:157,6)
--(axis cs:159,6)
--(axis cs:161,6)
--(axis cs:163,6)
--(axis cs:165,6)
--(axis cs:167,6)
--(axis cs:169,6)
--(axis cs:171,6)
--(axis cs:173,6)
--(axis cs:175,6)
--(axis cs:177,6)
--(axis cs:179,6)
--(axis cs:181,6)
--(axis cs:183,6)
--(axis cs:185,6)
--(axis cs:187,6)
--(axis cs:189,6)
--(axis cs:191,6)
--(axis cs:193,6)
--(axis cs:195,6)
--(axis cs:197,6)
--(axis cs:199,6)
--(axis cs:201,6)
--(axis cs:203,6)
--(axis cs:205,6)
--(axis cs:207,6)
--(axis cs:209,6)
--(axis cs:211,6)
--(axis cs:213,6)
--(axis cs:215,6)
--(axis cs:217,6)
--(axis cs:219,6)
--(axis cs:221,6)
--(axis cs:223,6)
--(axis cs:225,6)
--(axis cs:227,6)
--(axis cs:229,6)
--(axis cs:231,6)
--(axis cs:233,6)
--(axis cs:235,6)
--(axis cs:237,6)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:113,-6)
--(axis cs:115,-6)
--(axis cs:117,-6)
--(axis cs:119,-6)
--(axis cs:121,-6)
--(axis cs:123,-6)
--(axis cs:125,-6)
--(axis cs:127,-6)
--(axis cs:129,-6)
--(axis cs:131,-6)
--(axis cs:133,-6)
--(axis cs:135,-6)
--(axis cs:137,-6)
--(axis cs:139,-6)
--(axis cs:141,-6)
--(axis cs:143,-6)
--(axis cs:145,-6)
--(axis cs:147,-6)
--(axis cs:149,-6)
--(axis cs:151,-6)
--(axis cs:153,-6)
--(axis cs:155,-6)
--(axis cs:157,-6)
--(axis cs:159,-6)
--(axis cs:161,-6)
--(axis cs:163,-6)
--(axis cs:165,-6)
--(axis cs:167,-6)
--(axis cs:169,-6)
--(axis cs:171,-6)
--(axis cs:173,-6)
--(axis cs:175,-6)
--(axis cs:177,-6)
--(axis cs:179,-6)
--(axis cs:181,-6)
--(axis cs:183,-6)
--(axis cs:185,-6)
--(axis cs:187,-6)
--(axis cs:189,-6)
--(axis cs:191,-6)
--(axis cs:193,-6)
--(axis cs:195,-6)
--(axis cs:197,-6)
--(axis cs:199,-6)
--(axis cs:201,-6)
--(axis cs:203,-6)
--(axis cs:205,-6)
--(axis cs:207,-6)
--(axis cs:209,-6)
--(axis cs:211,-6)
--(axis cs:213,-6)
--(axis cs:215,-6)
--(axis cs:217,-6)
--(axis cs:219,-6)
--(axis cs:221,-6)
--(axis cs:223,-6)
--(axis cs:225,-6)
--(axis cs:227,-6)
--(axis cs:229,-6)
--(axis cs:231,-6)
--(axis cs:233,-6)
--(axis cs:235,-6)
--(axis cs:237,-6)
--cycle;
\path [draw=black, fill=white]
(axis cs:113,-7)
--(axis cs:115,-7)
--(axis cs:117,-7)
--(axis cs:119,-7)
--(axis cs:121,-7)
--(axis cs:123,-7)
--(axis cs:125,-7)
--(axis cs:127,-7)
--(axis cs:129,-7)
--(axis cs:131,-7)
--(axis cs:133,-7)
--(axis cs:135,-7)
--(axis cs:137,-7)
--(axis cs:139,-7)
--(axis cs:141,-7)
--(axis cs:143,-7)
--(axis cs:145,-7)
--(axis cs:147,-7)
--(axis cs:149,-7)
--(axis cs:151,-7)
--(axis cs:153,-7)
--(axis cs:155,-7)
--(axis cs:157,-7)
--(axis cs:159,-7)
--(axis cs:161,-7)
--(axis cs:163,-7)
--(axis cs:165,-7)
--(axis cs:167,-7)
--(axis cs:169,-7)
--(axis cs:171,-7)
--(axis cs:173,-7)
--(axis cs:175,-7)
--(axis cs:177,-7)
--(axis cs:179,-7)
--(axis cs:181,-7)
--(axis cs:183,-7)
--(axis cs:185,-7)
--(axis cs:187,-7)
--(axis cs:189,-7)
--(axis cs:191,-7)
--(axis cs:193,-7)
--(axis cs:195,-7)
--(axis cs:197,-7)
--(axis cs:199,-7)
--(axis cs:201,-7)
--(axis cs:203,-7)
--(axis cs:205,-7)
--(axis cs:207,-7)
--(axis cs:209,-7)
--(axis cs:211,-7)
--(axis cs:213,-7)
--(axis cs:215,-7)
--(axis cs:217,-7)
--(axis cs:219,-7)
--(axis cs:221,-7)
--(axis cs:223,-7)
--(axis cs:225,-7)
--(axis cs:227,-7)
--(axis cs:229,-7)
--(axis cs:231,-7)
--(axis cs:233,-7)
--(axis cs:235,-7)
--(axis cs:237,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:113,6)
--(axis cs:116,6)
--(axis cs:116,7)
--(axis cs:113,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:119,6)
--(axis cs:122,6)
--(axis cs:122,7)
--(axis cs:119,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:125,6)
--(axis cs:128,6)
--(axis cs:128,7)
--(axis cs:125,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:131,6)
--(axis cs:134,6)
--(axis cs:134,7)
--(axis cs:131,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:137,6)
--(axis cs:140,6)
--(axis cs:140,7)
--(axis cs:137,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:143,6)
--(axis cs:146,6)
--(axis cs:146,7)
--(axis cs:143,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:149,6)
--(axis cs:152,6)
--(axis cs:152,7)
--(axis cs:149,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:155,6)
--(axis cs:158,6)
--(axis cs:158,7)
--(axis cs:155,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:161,6)
--(axis cs:164,6)
--(axis cs:164,7)
--(axis cs:161,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:167,6)
--(axis cs:170,6)
--(axis cs:170,7)
--(axis cs:167,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:173,6)
--(axis cs:176,6)
--(axis cs:176,7)
--(axis cs:173,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:179,6)
--(axis cs:182,6)
--(axis cs:182,7)
--(axis cs:179,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:185,6)
--(axis cs:188,6)
--(axis cs:188,7)
--(axis cs:185,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:191,6)
--(axis cs:194,6)
--(axis cs:194,7)
--(axis cs:191,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:197,6)
--(axis cs:200,6)
--(axis cs:200,7)
--(axis cs:197,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:203,6)
--(axis cs:206,6)
--(axis cs:206,7)
--(axis cs:203,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:209,6)
--(axis cs:212,6)
--(axis cs:212,7)
--(axis cs:209,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:215,6)
--(axis cs:218,6)
--(axis cs:218,7)
--(axis cs:215,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:221,6)
--(axis cs:224,6)
--(axis cs:224,7)
--(axis cs:221,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:227,6)
--(axis cs:230,6)
--(axis cs:230,7)
--(axis cs:227,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:233,6)
--(axis cs:236,6)
--(axis cs:236,7)
--(axis cs:233,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:113,-6)
--(axis cs:116,-6)
--(axis cs:116,-7)
--(axis cs:113,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:119,-6)
--(axis cs:122,-6)
--(axis cs:122,-7)
--(axis cs:119,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:125,-6)
--(axis cs:128,-6)
--(axis cs:128,-7)
--(axis cs:125,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:131,-6)
--(axis cs:134,-6)
--(axis cs:134,-7)
--(axis cs:131,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:137,-6)
--(axis cs:140,-6)
--(axis cs:140,-7)
--(axis cs:137,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:143,-6)
--(axis cs:146,-6)
--(axis cs:146,-7)
--(axis cs:143,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:149,-6)
--(axis cs:152,-6)
--(axis cs:152,-7)
--(axis cs:149,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:155,-6)
--(axis cs:158,-6)
--(axis cs:158,-7)
--(axis cs:155,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:161,-6)
--(axis cs:164,-6)
--(axis cs:164,-7)
--(axis cs:161,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:167,-6)
--(axis cs:170,-6)
--(axis cs:170,-7)
--(axis cs:167,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:173,-6)
--(axis cs:176,-6)
--(axis cs:176,-7)
--(axis cs:173,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:179,-6)
--(axis cs:182,-6)
--(axis cs:182,-7)
--(axis cs:179,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:185,-6)
--(axis cs:188,-6)
--(axis cs:188,-7)
--(axis cs:185,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:191,-6)
--(axis cs:194,-6)
--(axis cs:194,-7)
--(axis cs:191,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:197,-6)
--(axis cs:200,-6)
--(axis cs:200,-7)
--(axis cs:197,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:203,-6)
--(axis cs:206,-6)
--(axis cs:206,-7)
--(axis cs:203,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:209,-6)
--(axis cs:212,-6)
--(axis cs:212,-7)
--(axis cs:209,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:215,-6)
--(axis cs:218,-6)
--(axis cs:218,-7)
--(axis cs:215,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:221,-6)
--(axis cs:224,-6)
--(axis cs:224,-7)
--(axis cs:221,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:227,-6)
--(axis cs:230,-6)
--(axis cs:230,-7)
--(axis cs:227,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:233,-6)
--(axis cs:236,-6)
--(axis cs:236,-7)
--(axis cs:233,-7)
--cycle;
\addplot [very thick, darkcyan0101189, opacity=1.0]
table {%
140.998869 -0.235034
143.99833 -0.293089
146.997656 -0.35779
149.996842 -0.428763
152.995885 -0.505536
155.994791 -0.587559
158.993567 -0.674226
161.992226 -0.764911
164.990781 -0.858988
167.989248 -0.955853
170.987644 -1.05494
173.985985 -1.155717
176.984286 -1.257697
179.982562 -1.360428
182.980827 -1.463501
185.979095 -1.566539
188.977376 -1.669203
191.975682 -1.771184
194.974021 -1.872204
197.972402 -1.972015
200.970831 -2.070394
203.969314 -2.167143
206.967856 -2.26209
209.96646 -2.355082
212.965129 -2.445988
215.963865 -2.534696
218.962668 -2.621111
221.96154 -2.705153
};
\addlegendentry{Ego vehicle}
\addplot [very thick, chocolate22711434, opacity=1.0]
table {%
117.999313 0.716951
121.998966 0.77081
125.998529 0.831101
129.997996 0.897547
133.997364 0.969764
137.996633 1.047286
141.995808 1.129586
145.994895 1.216118
149.993902 1.306324
153.992838 1.399644
157.991715 1.49554
161.990543 1.5935
165.989332 1.693051
169.988094 1.793749
173.986838 1.895187
177.985574 1.996988
181.984311 2.098808
185.983056 2.200331
189.981818 2.301267
193.980601 2.401357
197.979413 2.500361
201.978258 2.598068
205.97714 2.694284
209.976062 2.78884
213.975029 2.881585
217.97404 2.972386
221.9731 3.061127
225.972207 3.147709
};
\addlegendentry{Opponent}
\addplot [very thick, darkcyan0101189, opacity=0.6, forget plot]
table {%
140.99889 -0.233472
143.998365 -0.290782
146.997713 -0.354486
149.996929 -0.424165
152.996013 -0.499307
155.994973 -0.579336
158.993817 -0.663641
161.992556 -0.751601
164.991206 -0.842611
167.98978 -0.936095
170.988295 -1.031521
173.986764 -1.128392
176.985202 -1.226254
179.983622 -1.324689
182.982037 -1.423317
185.980457 -1.52179
188.978895 -1.619794
191.977358 -1.717044
194.975854 -1.813286
197.974391 -1.90829
200.972974 -2.001852
203.971608 -2.093792
206.970297 -2.183952
209.969045 -2.272193
212.967852 -2.358396
215.966721 -2.442461
218.965653 -2.524302
221.964648 -2.603849
};
\addplot [very thick, chocolate22711434, opacity=0.6, forget plot]
table {%
117.998565 0.81193
121.99799 0.880642
125.99729 0.956393
129.996459 1.038786
133.995498 1.127319
137.994412 1.221415
141.993207 1.320453
145.991894 1.423801
149.990486 1.530817
153.988996 1.640879
157.987439 1.753397
161.985829 1.867818
165.98418 1.983628
169.982505 2.100354
173.980818 2.217556
177.97913 2.334833
181.977451 2.451799
185.975794 2.568077
189.974169 2.683281
193.972587 2.79703
197.971057 2.908956
201.969589 3.018709
205.968189 3.125966
209.966865 3.230432
213.96562 3.33184
217.964458 3.42995
221.963383 3.52453
225.962396 3.615327
};
\addplot [very thick, darkcyan0101189, opacity=0.36, forget plot]
table {%
140.998918 -0.231321
143.998411 -0.287709
146.997783 -0.350215
149.997034 -0.418382
152.996164 -0.491672
155.995182 -0.569497
158.994096 -0.651247
161.992919 -0.736319
164.991663 -0.824137
167.990344 -0.914158
170.988973 -1.005882
173.987566 -1.098847
176.986134 -1.192628
179.98469 -1.286838
182.983244 -1.381122
185.981807 -1.475159
188.980388 -1.568658
191.978995 -1.661355
194.977635 -1.753015
197.976313 -1.843426
200.975036 -1.932401
203.973807 -2.019774
206.972629 -2.1054
209.971505 -2.189153
212.970436 -2.270925
215.969425 -2.350623
218.96847 -2.428172
221.967573 -2.503509
};
\addplot [very thick, chocolate22711434, opacity=0.36, forget plot]
table {%
117.997543 0.916354
121.996698 0.999315
125.995693 1.089699
129.994526 1.186999
133.993203 1.290611
137.99173 1.399871
141.99012 1.51409
145.988387 1.632564
149.986548 1.754594
153.984621 1.879498
157.982627 2.006583
161.980587 2.135155
165.978521 2.26453
169.976453 2.394042
173.974401 2.523057
177.972385 2.650991
181.970422 2.777306
185.968526 2.901503
189.966711 3.023098
193.964989 3.141612
197.963372 3.256606
201.961866 3.367695
205.960477 3.474524
209.959209 3.57673
213.958067 3.673994
217.957048 3.766054
221.956152 3.852688
225.955374 3.933715
};
\path [draw=black, fill=black]
(axis cs:142.599446820567,-0.104668419934138)
--(axis cs:142.545623907583,0.336891365317284)
--(axis cs:142.751775278285,0.333136315193414)
--(axis cs:142.758230161915,0.687507911917531)
--(axis cs:142.139868262435,0.703835513670914)
--(axis cs:142.138474950449,0.344307589311927)
--(axis cs:142.287842481584,0.336522726590348)
--(axis cs:142.043668033284,-0.0489677221637317)
--(axis cs:142.156866861923,-0.0611579024954064)
--(axis cs:142.390180465948,0.294145590474228)
--(axis cs:142.43461793663,-0.0966019284532692)
--cycle;
\path [draw=black, fill=black]
(axis cs:142.5936374253,-0.423602856985844)
--(axis cs:142.523769515863,-0.862909612162944)
--(axis cs:142.729920886564,-0.866664662286814)
--(axis cs:142.723466002933,-1.22103625901093)
--(axis cs:142.104919678206,-1.2148335600211)
--(axis cs:142.116620558728,-0.855493388168301)
--(axis cs:142.266172515109,-0.853153348126333)
--(axis cs:142.036198810797,-0.459026284087354)
--(axis cs:142.149766489929,-0.450966658891936)
--(axis cs:142.369985901446,-0.814531262134083)
--(axis cs:142.428624116115,-0.425661268268521)
--cycle;
\path [draw=black, fill=black]
(axis cs:139.380544756322,0.0755030714138823)
--(axis cs:139.231187347824,0.366879087767852)
--(axis cs:139.437338718525,0.363124037643982)
--(axis cs:139.445084578882,0.788369953712924)
--(axis cs:138.811169113976,0.799916732843823)
--(axis cs:138.798361681975,0.379827144409752)
--(axis cs:138.999267055785,0.371103519157206)
--(axis cs:138.966223459844,0.255230394895005)
--(axis cs:139.053236419793,0.203637158622165)
--(axis cs:139.127863391969,0.292292756436826)
--(axis cs:139.14145212494,0.252038602289715)
--(axis cs:139.220131955666,0.0429760755874698)
--cycle;
\path [draw=black, fill=black]
(axis cs:139.370309155136,-0.486429031962933)
--(axis cs:139.210439507583,-0.772172473131098)
--(axis cs:139.416590878284,-0.775927523254967)
--(axis cs:139.408845017927,-1.20117343932391)
--(axis cs:138.774929553021,-1.18962666019301)
--(axis cs:138.777429416487,-0.769349319252744)
--(axis cs:138.978519215544,-0.767948041741744)
--(axis cs:138.949717400275,-0.650948402442382)
--(axis cs:139.038551559534,-0.602558223925203)
--(axis cs:139.109900372951,-0.693872772732576)
--(axis cs:139.12494606537,-0.654140195047671)
--(axis cs:139.211187331206,-0.448081708444522)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:143.493715542288,-0.257689075280846)
--(axis cs:143.364071389901,0.549869229507788)
--(axis cs:143.339593445289,0.621212930118095)
--(axis cs:143.288332240484,0.637339046794382)
--(axis cs:142.963551619007,0.638190799357704)
--(axis cs:142.937044996683,0.598160569569002)
--(axis cs:143.138760038829,0.0678166994876323)
--(axis cs:143.163883471803,0.0319101585497369)
--(axis cs:143.209714254471,0.000690563981227327)
--(axis cs:143.251128953858,0.0100644567199997)
--(axis cs:143.270268688955,-0.0713102704007571)
--(axis cs:143.243669854008,-0.116402951571231)
--(axis cs:142.599446820567,-0.104668419934138)
--(axis cs:142.491401776196,-0.0925721158555603)
--(axis cs:141.709594182128,0.00775874810528795)
--(axis cs:141.710331883114,0.0482583591594728)
--(axis cs:141.659255103555,0.0745093785993058)
--(axis cs:141.556824906568,0.111824063333653)
--(axis cs:141.449609775806,0.169482429848188)
--(axis cs:141.35794821047,0.231921618985207)
--(axis cs:141.292055566472,0.293891426856742)
--(axis cs:141.257085628078,0.355297977209697)
--(axis cs:141.087748448236,0.398895504616074)
--(axis cs:141.036579456054,0.420084072674134)
--(axis cs:140.959641542535,0.441742021997678)
--(axis cs:140.851596498163,0.453838326076256)
--(axis cs:140.727905675743,0.456091356150578)
--(axis cs:140.609184212343,0.448125607208256)
--(axis cs:140.505739676499,0.429753326743099)
--(axis cs:140.422818065102,0.405943089883781)
--(axis cs:140.339712028459,0.372007950260917)
--(axis cs:139.338955754326,0.339595429543955)
--(axis cs:139.307479772981,0.309783978771897)
--(axis cs:139.32229563742,0.274065190340195)
--(axis cs:139.411744099797,0.0901271680406213)
--(axis cs:139.148163401167,0.0544152458943705)
--(axis cs:139.111718060801,0.0348225741389551)
--(axis cs:139.054288732872,-0.00464439813116552)
--(axis cs:139.053653367146,0.243509595828814)
--(axis cs:138.981592600024,0.249886314753941)
--(axis cs:138.909900683395,0.276512839206161)
--(axis cs:138.849254036287,0.343451222206373)
--(axis cs:138.808484825263,0.369514489140012)
--(axis cs:138.504411553479,0.37505318807272)
--(axis cs:138.500251862794,-0.136348277739461)
--(axis cs:138.483848138485,-0.753873470062684)
--(axis cs:138.787921410269,-0.759412168995392)
--(axis cs:138.829612747525,-0.7348509221113)
--(axis cs:138.892656922839,-0.67016556918541)
--(axis cs:138.9652709657,-0.646167579819899)
--(axis cs:139.037516158069,-0.64241939598148)
--(axis cs:139.047188360878,-0.394453154527695)
--(axis cs:139.103142286834,-0.435985404365944)
--(axis cs:139.138849926214,-0.456892343664714)
--(axis cs:139.400955222871,-0.502179643626833)
--(axis cs:139.304867451617,-0.682738120814923)
--(axis cs:139.288760610452,-0.717893651728045)
--(axis cs:139.319130040317,-0.748831617537264)
--(axis cs:140.318042061984,-0.817668124455764)
--(axis cs:140.399857121902,-0.854607304177723)
--(axis cs:140.481856607066,-0.881421581136137)
--(axis cs:140.584563441923,-0.903548911725164)
--(axis cs:140.70291605483,-0.915832968309935)
--(axis cs:140.82660687725,-0.918085998384257)
--(axis cs:140.935020772115,-0.909932496935743)
--(axis cs:141.012696386621,-0.891090835205101)
--(axis cs:141.064603079789,-0.871779792208977)
--(axis cs:141.235415661604,-0.834378097506984)
--(axis cs:141.272598702956,-0.774285814697384)
--(axis cs:141.340704449914,-0.714756789406365)
--(axis cs:141.434579118209,-0.655697145380829)
--(axis cs:141.543822926683,-0.601981581496356)
--(axis cs:141.647544100397,-0.568421946885879)
--(axis cs:141.699543006188,-0.544048452507981)
--(axis cs:141.700280707175,-0.503548841453796)
--(axis cs:142.485223530435,-0.431756358434359)
--(axis cs:142.5936374253,-0.423602856985844)
--(axis cs:143.23786045874,-0.435337388622937)
--(axis cs:143.262799466468,-0.481368832324379)
--(axis cs:143.240708927426,-0.561992549420362)
--(axis cs:143.199663078532,-0.551116636632041)
--(axis cs:143.152725744384,-0.58064645864481)
--(axis cs:143.126311334684,-0.615614237051738)
--(axis cs:142.905416066892,-1.13826025437917)
--(axis cs:142.930447287244,-1.17922924669884)
--(axis cs:143.255043483475,-1.19020590202571)
--(axis cs:143.30685796402,-1.17595731041136)
--(axis cs:143.333917862083,-1.10555237233202)
--cycle;
\path [draw=black, fill=black]
(axis cs:119.595106470644,0.896638905012314)
--(axis cs:119.527685251933,1.33632780546455)
--(axis cs:119.73385433243,1.33893515864844)
--(axis cs:119.729372325311,1.69333719828658)
--(axis cs:119.110801055149,1.69057802501546)
--(axis cs:119.120501317953,1.33117828292637)
--(axis cs:119.270037929986,1.32800572770414)
--(axis cs:119.037873695245,0.935165027940714)
--(axis cs:119.151394746865,0.926473299630763)
--(axis cs:119.373634699619,1.28880631405173)
--(axis cs:119.430107177574,0.899615908745746)
--cycle;
\path [draw=black, fill=black]
(axis cs:119.599140277051,0.577677069337987)
--(axis cs:119.542860047463,0.136423756975416)
--(axis cs:119.74902912796,0.139031110159306)
--(axis cs:119.753511135078,-0.215370929478835)
--(axis cs:119.135067922262,-0.228255875311051)
--(axis cs:119.135676113483,0.131274234437232)
--(axis cs:119.28508466817,0.138227451776098)
--(axis cs:119.043060017768,0.525071239216579)
--(axis cs:119.156324954695,0.536631056028808)
--(axis cs:119.387656979033,0.180034218612402)
--(axis cs:119.434269041327,0.57052830051033)
--cycle;
\path [draw=black, fill=black]
(axis cs:116.372177899732,0.977408282247104)
--(axis cs:116.213901454992,1.26403728535024)
--(axis cs:116.420070535488,1.26664463853413)
--(axis cs:116.414692126946,1.6919270860999)
--(axis cs:115.78072220442,1.68390947505944)
--(axis cs:115.780882357276,1.26362472994462)
--(axis cs:115.981961239434,1.26110401301837)
--(axis cs:115.952508536841,1.14426652558825)
--(axis cs:116.04107193282,1.0953825597008)
--(axis cs:116.112927986105,1.18629849673224)
--(axis cs:116.127752255263,1.14648277579456)
--(axis cs:116.21284506306,0.939947379565775)
--cycle;
\path [draw=black, fill=black]
(axis cs:116.379285082449,0.415427905106623)
--(axis cs:116.228307906445,0.124887872227648)
--(axis cs:116.434476986941,0.127495225411538)
--(axis cs:116.439855395484,-0.297787222154231)
--(axis cs:115.805885472957,-0.305804833194694)
--(axis cs:115.795416866075,0.114349544260933)
--(axis cs:115.996367690886,0.121954599895771)
--(axis cs:115.96396966933,0.23800988137072)
--(axis cs:116.051268499015,0.28911791952403)
--(axis cs:116.125400771629,0.200048249282101)
--(axis cs:116.139213387752,0.240226131577026)
--(axis cs:116.219055844352,0.448847410352922)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:120.493670744978,0.771282961787525)
--(axis cs:120.339171829603,1.57445673316544)
--(axis cs:120.312504293118,1.64501122194508)
--(axis cs:120.260769936974,1.65954804249074)
--(axis cs:119.936117663865,1.65037857494557)
--(axis cs:119.910858758188,1.60954956555322)
--(axis cs:120.128841047702,1.08568192939004)
--(axis cs:120.155060383476,1.05056764457422)
--(axis cs:120.201832598626,1.02077698135732)
--(axis cs:120.242938357379,1.03142422455519)
--(axis cs:120.264579724199,0.950678779384861)
--(axis cs:120.239384847195,0.904786883711971)
--(axis cs:119.595106470644,0.896638905012314)
--(axis cs:119.486739646037,0.905395817151861)
--(axis cs:118.702208652707,0.98155694182234)
--(axis cs:118.701696423323,1.0220600320667)
--(axis cs:118.649834009833,1.04672262517345)
--(axis cs:118.546301268873,1.08085915254532)
--(axis cs:118.437358186208,1.13518204120977)
--(axis cs:118.343813755907,1.19476336764356)
--(axis cs:118.276040460668,1.25467061322533)
--(axis cs:118.239192527504,1.31496896178469)
--(axis cs:118.068590806709,1.35332098565234)
--(axis cs:118.016792421893,1.37292069247855)
--(axis cs:117.939222902014,1.39219448015677)
--(axis cs:117.830856077407,1.40095139229632)
--(axis cs:117.707154629109,1.39938698038598)
--(axis cs:117.58873546517,1.38776197974415)
--(axis cs:117.485907039614,1.36620675803003)
--(axis cs:117.403759550781,1.33984938535375)
--(axis cs:117.321740119295,1.30336624011638)
--(axis cs:116.322460365618,1.24009171436906)
--(axis cs:116.291919175583,1.20932329370821)
--(axis cs:116.307830057332,1.17407864123319)
--(axis cs:116.402911175787,0.992988044066322)
--(axis cs:116.14055782754,0.949160578512503)
--(axis cs:116.104734353145,0.928452746583143)
--(axis cs:116.048550085394,0.887232634213214)
--(axis cs:116.040258453398,1.13524887813032)
--(axis cs:115.968035246551,1.1393991907965)
--(axis cs:115.895555925012,1.16380104858486)
--(axis cs:115.832872828112,1.22883636427678)
--(axis cs:115.791318868648,1.25362932504272)
--(axis cs:115.487219474915,1.24978347909649)
--(axis cs:115.498840597913,0.738497148591051)
--(axis cs:115.501497869022,0.120759838534979)
--(axis cs:115.805597262754,0.124605684481217)
--(axis cs:115.846510935488,0.15044158652072)
--(axis cs:115.907529286886,0.21704131412297)
--(axis cs:115.979368321694,0.243268319140056)
--(axis cs:116.051463471195,0.249243779034963)
--(axis cs:116.053480293224,0.497390390611259)
--(axis cs:116.110689019746,0.45760432249247)
--(axis cs:116.147024723525,0.437809064177471)
--(axis cs:116.410402530543,0.400630349242572)
--(axis cs:116.319931476552,0.217193134210206)
--(axis cs:116.304916996227,0.1815573787576)
--(axis cs:116.33622653034,0.151571164051915)
--(axis cs:117.336786857479,0.113587964188334)
--(axis cs:117.419702690389,0.0791907014980761)
--(axis cs:117.502490465953,0.0549192113689079)
--(axis cs:117.605831120894,0.0359713428386734)
--(axis cs:117.724506399526,0.0273447983583206)
--(axis cs:117.848207847824,0.0289092102686548)
--(axis cs:117.956318557738,0.040403843251287)
--(axis cs:118.033375848232,0.0616331458174255)
--(axis cs:118.084662003663,0.0825365292355774)
--(axis cs:118.254239265688,0.125190685856646)
--(axis cs:118.289550510697,0.186401608030365)
--(axis cs:118.355787117781,0.248003633181668)
--(axis cs:118.447794859927,0.309931577480957)
--(axis cs:118.555329311783,0.366992186988493)
--(axis cs:118.657965651319,0.403736067544253)
--(axis cs:118.709187778078,0.429702337242949)
--(axis cs:118.708675548693,0.470205427487308)
--(axis cs:119.491029567136,0.566182436355354)
--(axis cs:119.599140277051,0.577677069337987)
--(axis cs:120.243418653602,0.585825048037644)
--(axis cs:120.269766046722,0.540584990660726)
--(axis cs:120.250173597442,0.459318074853619)
--(axis cs:120.208811723997,0.468922376777931)
--(axis cs:120.162807852924,0.437958404628286)
--(axis cs:120.137484918574,0.402192281516486)
--(axis cs:119.93282059307,-0.127020428673668)
--(axis cs:119.959103957517,-0.167197599770041)
--(axis cs:120.283884287972,-0.168153904785958)
--(axis cs:120.335234472076,-0.152313407648351)
--(axis cs:120.360109205715,-0.0811070805727366)
--cycle;
\path [draw=black, fill=black]
(axis cs:157.59658556232,-0.473109341723166)
--(axis cs:157.547154340252,-0.0310363791952196)
--(axis cs:157.753258202205,-0.0368403546955061)
--(axis cs:157.763235162622,0.317449575091278)
--(axis cs:157.14506610477,0.339922786303377)
--(axis cs:157.140099212896,-0.0195735275821541)
--(axis cs:157.289381984806,-0.0288426945311017)
--(axis cs:157.041387887102,-0.411887045471235)
--(axis cs:157.154459955164,-0.425201801418872)
--(axis cs:157.391293691734,-0.072234959971163)
--(axis cs:157.431845000764,-0.463404876611698)
--cycle;
\path [draw=black, fill=black]
(axis cs:157.587606297945,-0.791970278531272)
--(axis cs:157.513375202841,-1.23056085575905)
--(axis cs:157.719479064793,-1.23636483125933)
--(axis cs:157.709502104376,-1.59065476104612)
--(axis cs:157.091047990513,-1.5783041192565)
--(axis cs:157.106320075484,-1.21909800414598)
--(axis cs:157.255887903406,-1.21824460167245)
--(axis cs:157.029843118619,-0.821851107081657)
--(axis cs:157.143485298705,-0.814920724184335)
--(axis cs:157.36008005843,-1.18065631173267)
--(axis cs:157.422580680377,-0.792388382842283)
--cycle;
\path [draw=black, fill=black]
(axis cs:154.379633391454,-0.260951391461437)
--(axis cs:154.233179591329,0.0318948187044448)
--(axis cs:154.439283453282,0.0260908432041583)
--(axis cs:154.451255805782,0.4512387589483)
--(axis cs:153.817486430278,0.46908598361168)
--(axis cs:153.800504009235,0.0491444519662859)
--(axis cs:154.001312746633,0.0384242911422669)
--(axis cs:153.967119023203,-0.077114660891205)
--(axis cs:154.053614856267,-0.12957024296557)
--(axis cs:154.129119363897,-0.0416608047491592)
--(axis cs:154.142307305863,-0.0820480400664484)
--(axis cs:154.218905202399,-0.291882303427394)
--cycle;
\path [draw=black, fill=black]
(axis cs:154.363812782793,-0.822753994409053)
--(axis cs:154.201110789989,-1.10689424132451)
--(axis cs:154.407214651942,-1.11269821682479)
--(axis cs:154.395242299441,-1.53784613256893)
--(axis cs:153.761472923937,-1.51999890790555)
--(axis cs:153.768150151883,-1.09976717748514)
--(axis cs:153.969243945293,-1.10036476888668)
--(axis cs:153.941606510137,-0.983084624203125)
--(axis cs:154.030917271318,-0.935579833230505)
--(axis cs:154.101354908337,-1.02759906649867)
--(axis cs:154.116794792796,-0.988018003378369)
--(axis cs:154.205079985822,-0.782826920417652)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:158.489289105653,-0.635011322352886)
--(axis cs:158.367678355233,0.173795729584439)
--(axis cs:158.343910764572,0.245379212479332)
--(axis cs:158.292812383102,0.262014060488123)
--(axis cs:157.968056272521,0.266094037189834)
--(axis cs:157.941153065729,0.226329256437451)
--(axis cs:158.137586611611,-0.305993428419279)
--(axis cs:158.162351898313,-0.342147918335493)
--(axis cs:158.207870099217,-0.373821521090496)
--(axis cs:158.249375927619,-0.364859746768074)
--(axis cs:158.267705865719,-0.446420699697939)
--(axis cs:158.240660130922,-0.491246765161561)
--(axis cs:157.59658556232,-0.473109341723166)
--(axis cs:157.488666090807,-0.459939685163037)
--(axis cs:156.707894391488,-0.351842738170872)
--(axis cs:156.709034615536,-0.311352460480954)
--(axis cs:156.658221290078,-0.284595043049683)
--(axis cs:156.556167055143,-0.246264062320862)
--(axis cs:156.449530335683,-0.187542843359574)
--(axis cs:156.358493933876,-0.124195637849568)
--(axis cs:156.293220514813,-0.0615739292770973)
--(axis cs:156.258862675043,0.000177182970330203)
--(axis cs:156.08996721298,0.0454557404479847)
--(axis cs:156.039011359515,0.0671518731680153)
--(axis cs:155.962292523307,0.089573502825582)
--(axis cs:155.854373051794,0.102743159385712)
--(axis cs:155.730710734622,0.106225544685884)
--(axis cs:155.611915957988,0.0994402611760687)
--(axis cs:155.508293914988,0.0820971100812526)
--(axis cs:155.425139730177,0.0591122767251684)
--(axis cs:155.341700489354,0.0260048739466044)
--(axis cs:154.340671478825,0.0035413080105956)
--(axis cs:154.308900731496,-0.0259558039318001)
--(axis cs:154.323360825101,-0.061820095073)
--(axis cs:154.410976554765,-0.246638133652761)
--(axis cs:154.147053906728,-0.279728342579814)
--(axis cs:154.110415618862,-0.298957785712223)
--(axis cs:154.052596832778,-0.337851970139563)
--(axis cs:154.054428108521,-0.0897039199013063)
--(axis cs:153.982434284843,-0.0826112437649663)
--(axis cs:153.91101057319,-0.055273428783667)
--(axis cs:153.851032278681,0.0122644651125359)
--(axis cs:153.810524146321,0.0387316837687922)
--(axis cs:153.506520949941,0.0472925476317146)
--(axis cs:153.497278217888,-0.46404230759101)
--(axis cs:153.474737204612,-1.08137394297476)
--(axis cs:153.778740400992,-1.08993480683768)
--(axis cs:153.820673813413,-1.06578917838154)
--(axis cs:153.884357836076,-1.00173366978551)
--(axis cs:153.957206827789,-0.978458637654407)
--(axis cs:154.029485707478,-0.975428744368267)
--(axis cs:154.041622176319,-0.727570892905025)
--(axis cs:154.097160514308,-0.769657263857522)
--(axis cs:154.132658578126,-0.790918098415032)
--(axis cs:154.394300778068,-0.838808444867815)
--(axis cs:154.296423031975,-1.01840290549732)
--(axis cs:154.279967546287,-1.05339660031348)
--(axis cs:154.310027957544,-1.08463490490596)
--(axis cs:155.308206407954,-1.16339703319474)
--(axis cs:155.389650256694,-1.20114761637354)
--(axis cs:155.471379161445,-1.22877563012985)
--(axis cs:155.573860980397,-1.25192275672495)
--(axis cs:155.692085645008,-1.2653826120601)
--(axis cs:155.81574796218,-1.26886499736027)
--(axis cs:155.924237545717,-1.26178951507544)
--(axis cs:156.002096605973,-1.24372086704309)
--(axis cs:156.054192683485,-1.2249267220732)
--(axis cs:156.225368593643,-1.18922472417102)
--(axis cs:156.263147105556,-1.12950500334869)
--(axis cs:156.331841196762,-1.07065587885141)
--(axis cs:156.426298270713,-1.01253225129166)
--(axis cs:156.536070606303,-0.95990520660567)
--(axis cs:156.640120233321,-0.927378201377135)
--(axis cs:156.692358838839,-0.903522771696008)
--(axis cs:156.693499062887,-0.86303249400609)
--(axis cs:157.479116714408,-0.799045760816101)
--(axis cs:157.587606297945,-0.791970278531272)
--(axis cs:158.231680866546,-0.810107701969667)
--(axis cs:158.256161097237,-0.856384761308361)
--(axis cs:158.233270262946,-0.936784919138169)
--(axis cs:158.192334546568,-0.925501554615632)
--(axis cs:158.145106009593,-0.954563368395506)
--(axis cs:158.118345330807,-0.989266864436649)
--(axis cs:157.892265959686,-1.50969139951779)
--(axis cs:157.916888718382,-1.55090717414525)
--(axis cs:158.241359772952,-1.56510972026944)
--(axis cs:158.293313322458,-1.55137686001079)
--(axis cs:158.321071697285,-1.48124437099097)
--cycle;
\path [draw=black, fill=black]
(axis cs:139.591061715171,1.238705999989)
--(axis cs:139.520408437356,1.67788712919123)
--(axis cs:139.726552764504,1.68201077176718)
--(axis cs:139.719464275114,2.03637026071259)
--(axis cs:139.100930029536,2.02906161139826)
--(axis cs:139.113273391239,1.66974293510374)
--(axis cs:139.262829292555,1.6676702975578)
--(axis cs:139.033560654664,1.27313267075551)
--(axis cs:139.147142562864,1.26527611734526)
--(axis cs:139.366711569202,1.62923389153772)
--(axis cs:139.426044989318,1.24046936434175)
--cycle;
\path [draw=black, fill=black]
(axis cs:139.597441355622,0.919782459938133)
--(axis cs:139.544408037148,0.478127145190338)
--(axis cs:139.750552364296,0.482250787766282)
--(axis cs:139.757640853686,0.127891298820871)
--(axis cs:139.139309136376,0.110458092679532)
--(axis cs:139.137272991031,0.469982951102848)
--(axis cs:139.286626364079,0.478034870383914)
--(axis cs:139.04176304953,0.86308811926153)
--(axis cs:139.154939901193,0.875480679505312)
--(axis cs:139.38888841458,0.520594918979933)
--(axis cs:139.432627158038,0.911421267463872)
--cycle;
\path [draw=black, fill=black]
(axis cs:136.367626264265,1.29576876666401)
--(axis cs:136.207245963258,1.58122590430189)
--(axis cs:136.413390290406,1.58534954687784)
--(axis cs:136.404884103138,2.01058093361233)
--(axis cs:135.770990297158,1.9979007326913)
--(axis cs:135.774241612113,1.57762853330591)
--(axis cs:135.975333595217,1.57658680640395)
--(axis cs:135.94674102123,1.45953585650693)
--(axis cs:136.035661560083,1.4113045907322)
--(axis cs:136.106846989125,1.50274656518628)
--(axis cs:136.121963699305,1.46304095269648)
--(axis cs:136.208573259665,1.25713699477312)
--cycle;
\path [draw=black, fill=black]
(axis cs:136.378866583155,0.733855862764863)
--(axis cs:136.23003039344,0.442213261263069)
--(axis cs:136.436174720588,0.446336903839013)
--(axis cs:136.444680907856,0.0211055171045194)
--(axis cs:135.810787101876,0.00842531618349085)
--(axis cs:135.797228570564,0.42849133344008)
--(axis cs:135.998118025399,0.437574163365132)
--(axis cs:135.964867301241,0.553388020489375)
--(axis cs:136.051787873445,0.605136753381386)
--(axis cs:136.126573242456,0.516614730235332)
--(axis cs:136.140089979317,0.556893116678928)
--(axis cs:136.218395880676,0.766095988663047)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:140.490523669886,1.1199623280297)
--(axis cs:140.330121643554,1.92197804597398)
--(axis cs:140.302935904782,1.99233448844107)
--(axis cs:140.251096030593,2.0064904130376)
--(axis cs:139.926519979469,1.99493339756698)
--(axis cs:139.901562051649,1.95391971493694)
--(axis cs:140.123391456926,1.43166949357267)
--(axis cs:140.149868346759,1.39674900000012)
--(axis cs:140.196858405172,1.36730314909867)
--(axis cs:140.237884742333,1.37825243444087)
--(axis cs:140.260119401194,1.29766834408238)
--(axis cs:140.235262737508,1.25159238303883)
--(axis cs:139.591061715171,1.238705999989)
--(axis cs:139.48263341515,1.24666564446364)
--(axis cs:138.697563481707,1.31705453570466)
--(axis cs:138.696753368634,1.3575527630127)
--(axis cs:138.644710966177,1.38183324443625)
--(axis cs:138.540929953664,1.41520737204282)
--(axis cs:138.431590276435,1.46872752223901)
--(axis cs:138.337610159609,1.52761922404191)
--(axis cs:138.269398083676,1.58702638116679)
--(axis cs:138.232107656816,1.64705208467807)
--(axis cs:138.061228473845,1.68414830686097)
--(axis cs:138.009287335522,1.703366509871)
--(axis cs:137.931578156305,1.72206925755905)
--(axis cs:137.823149856284,1.73002890203369)
--(axis cs:137.699463259995,1.72755471648812)
--(axis cs:137.581132800153,1.71505906517994)
--(axis cs:137.478465693116,1.69274813023795)
--(axis cs:137.396514282928,1.66578728114004)
--(axis cs:137.314765401007,1.62870187521512)
--(axis cs:136.315978055681,1.55807942458673)
--(axis cs:136.285663991414,1.52708720771931)
--(axis cs:136.301833664889,1.49196053201796)
--(axis cs:136.398244120935,1.31157414829092)
--(axis cs:136.136220216894,1.26581827669855)
--(axis cs:136.10055001618,1.24484752559373)
--(axis cs:136.044670439288,1.2032152965773)
--(axis cs:136.034554888536,1.45116384777469)
--(axis cs:135.9623031099,1.45478285128662)
--(axis cs:135.889646274728,1.47865096845257)
--(axis cs:135.826486542839,1.54322349505536)
--(axis cs:135.784751356739,1.5677101586077)
--(axis cs:135.480688474196,1.56162778580818)
--(axis cs:135.496069759923,1.05044075710849)
--(axis cs:135.50327037611,0.432739699596371)
--(axis cs:135.807333258653,0.438822072395889)
--(axis cs:135.848055803412,0.464958192978608)
--(axis cs:135.908582667812,0.532004905126967)
--(axis cs:135.980226861643,0.558759572096077)
--(axis cs:136.052276112011,0.565265125411164)
--(axis cs:136.052467777617,0.81341985873735)
--(axis cs:136.109967580656,0.774055633137688)
--(axis cs:136.146447894443,0.754528156934455)
--(axis cs:136.41009202463,0.719287573910736)
--(axis cs:136.320972586242,0.53518991186535)
--(axis cs:136.306220610645,0.499444689777613)
--(axis cs:136.337749844522,0.469689565682969)
--(axis cs:137.338562472531,0.43906644804124)
--(axis cs:137.421729052329,0.405279956177077)
--(axis cs:137.504693103859,0.381618021139925)
--(axis cs:137.60817032397,0.363430728773874)
--(axis cs:137.726905840348,0.35567726642803)
--(axis cs:137.850592436637,0.358151451973596)
--(axis cs:137.958615680121,0.370440921152979)
--(axis cs:138.035514746265,0.392236400772982)
--(axis cs:138.086645771515,0.413516425070991)
--(axis cs:138.255904728339,0.457416657504192)
--(axis cs:138.290764815981,0.518885635917053)
--(axis cs:138.356546552694,0.580973160716305)
--(axis cs:138.448096330301,0.643576140837551)
--(axis cs:138.555208196578,0.701426115738486)
--(axis cs:138.657571511213,0.738923885921)
--(axis cs:138.708601272329,0.765266188632515)
--(axis cs:138.707791159256,0.805764415940562)
--(axis cs:139.489418112138,0.90749299075875)
--(axis cs:139.597441355622,0.919782459938133)
--(axis cs:140.241642377959,0.932668842987959)
--(axis cs:140.26832179606,0.887623792588399)
--(axis cs:140.249327589491,0.80621497371471)
--(axis cs:140.207896195794,0.815514802026533)
--(axis cs:140.16212130699,0.78421331196591)
--(axis cs:140.137062115036,0.748261907749376)
--(axis cs:139.93629564966,0.217558219104422)
--(axis cs:139.962873803627,0.177575447118368)
--(axis cs:140.287652383019,0.179007905761974)
--(axis cs:140.338884672403,0.195225651646478)
--(axis cs:140.363235015419,0.266613004757553)
--cycle;
\path [draw=black, fill=black]
(axis cs:172.590011192645,-0.948808364324715)
--(axis cs:172.542875869341,-0.506484714481837)
--(axis cs:172.748946819237,-0.513358698197357)
--(axis cs:172.760763110232,-0.159125343818328)
--(axis cs:172.1427190647,-0.13344291618064)
--(axis cs:172.135885743295,-0.492908596643686)
--(axis cs:172.285118377813,-0.502952711328566)
--(axis cs:172.035138865338,-0.884704319872651)
--(axis cs:172.148140279467,-0.898605963898444)
--(axis cs:172.386803419505,-0.546873515115358)
--(axis cs:172.425323236885,-0.93824870086117)
--cycle;
\path [draw=black, fill=black]
(axis cs:172.57937653075,-1.26761838326584)
--(axis cs:172.502869284117,-1.70581764287941)
--(axis cs:172.708940234013,-1.71269162659493)
--(axis cs:172.697123943019,-2.06692498097395)
--(axis cs:172.078742289172,-2.05136350631853)
--(axis cs:172.095879158071,-1.69224152504126)
--(axis cs:172.245449400903,-1.69216468674388)
--(axis cs:172.021465728616,-1.2946029156541)
--(axis cs:172.135142359373,-1.28826265371538)
--(axis cs:172.349835309108,-1.65511786667261)
--(axis cs:172.414350966676,-1.26717967278455)
--cycle;
\path [draw=black, fill=black]
(axis cs:169.374203900282,-0.719950932982624)
--(axis cs:169.229272524813,-0.426348285201632)
--(axis cs:169.435343474709,-0.433222268917152)
--(axis cs:169.449523023902,-0.00814224366231686)
--(axis cs:168.815854852971,0.0129952562629063)
--(axis cs:168.796692334187,-0.406852442907911)
--(axis cs:168.997442706179,-0.418615053521672)
--(axis cs:168.962649568082,-0.533974915260311)
--(axis cs:169.048871887162,-0.586878874664879)
--(axis cs:169.124831800865,-0.499362638969541)
--(axis cs:169.137809875494,-0.539817801418503)
--(axis cs:169.213317285013,-0.750046931040999)
--cycle;
\path [draw=black, fill=black]
(axis cs:169.355466638848,-1.28166382349794)
--(axis cs:169.191291589473,-1.56495549570565)
--(axis cs:169.397362539369,-1.57182947942117)
--(axis cs:169.383182990176,-1.99690950467601)
--(axis cs:168.749514819244,-1.97577200475078)
--(axis cs:168.758373790533,-1.55558060639419)
--(axis cs:168.959461770839,-1.55722226402569)
--(axis cs:168.932433623967,-1.4398002071724)
--(axis cs:169.021989825149,-1.39275975587717)
--(axis cs:169.091948751068,-1.48514345944147)
--(axis cs:169.107593931379,-1.44564309333059)
--(axis cs:169.196943281778,-1.24091315068051)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:173.481862112454,-1.11534305874771)
--(axis cs:173.3644523085,-0.305915508057336)
--(axis cs:173.341056697962,-0.23420958921709)
--(axis cs:173.290045372959,-0.217309663814823)
--(axis cs:172.965314822715,-0.211543615954009)
--(axis cs:172.938205520721,-0.251168179918601)
--(axis cs:173.131872612031,-0.784503568304422)
--(axis cs:173.156449851668,-0.820786151706765)
--(axis cs:173.201802990452,-0.852695656989531)
--(axis cs:173.243354788746,-0.843949500750377)
--(axis cs:173.261261017222,-0.925604522979993)
--(axis cs:173.233982911072,-0.970289563435714)
--(axis cs:172.590011192645,-0.948808364324715)
--(axis cs:172.482161552264,-0.935078569891809)
--(axis cs:171.701961613327,-0.822929331423641)
--(axis cs:171.703312046584,-0.782445519494609)
--(axis cs:171.652638329895,-0.755424641110085)
--(axis cs:171.550784484046,-0.716564313814422)
--(axis cs:171.444454081078,-0.657290230961355)
--(axis cs:171.35374780351,-0.593471220395823)
--(axis cs:171.288800394678,-0.530511457794732)
--(axis cs:171.254763628331,-0.468582792750968)
--(axis cs:171.086105527923,-0.422427944256632)
--(axis cs:171.035263007077,-0.400467542363237)
--(axis cs:170.958661617494,-0.377647892505401)
--(axis cs:170.850811977112,-0.363918098072495)
--(axis cs:170.727169407175,-0.359793707843183)
--(axis cs:170.60834100267,-0.365962120189017)
--(axis cs:170.504630311093,-0.382767034295773)
--(axis cs:170.42135791035,-0.40531982326521)
--(axis cs:170.337747901291,-0.437993565216905)
--(axis cs:169.336615752723,-0.455259509107925)
--(axis cs:169.304692285296,-0.48459127049737)
--(axis cs:169.318965977439,-0.520530154713937)
--(axis cs:169.405620955238,-0.705800601066565)
--(axis cs:169.141530060863,-0.737520083758309)
--(axis cs:169.104792428003,-0.756559042572609)
--(axis cs:169.046772483525,-0.795152508979873)
--(axis cs:169.049892113474,-0.547017311321665)
--(axis cs:168.977936085167,-0.539550940530104)
--(axis cs:168.906655273489,-0.511842663774027)
--(axis cs:168.847028442562,-0.443994274274694)
--(axis cs:168.806658273368,-0.417317095075945)
--(axis cs:168.50270362227,-0.407177969095554)
--(axis cs:168.490806176154,-0.918457944292469)
--(axis cs:168.465060295245,-1.53566422661732)
--(axis cs:168.769014946342,-1.54580335259771)
--(axis cs:168.811073157107,-1.52187576688517)
--(axis cs:168.875088896118,-1.45815176761515)
--(axis cs:168.948057749367,-1.43525527945993)
--(axis cs:169.020351385988,-1.43260069726924)
--(axis cs:169.033774563431,-1.1848091987968)
--(axis cs:169.089093641396,-1.2271833562476)
--(axis cs:169.124480841,-1.24862820936234)
--(axis cs:169.385870868861,-1.29787635052866)
--(axis cs:169.287061991754,-1.47696021153732)
--(axis cs:169.270425041412,-1.51186799819655)
--(axis cs:169.300322858954,-1.54326195470066)
--(axis cs:170.298078924381,-1.62720554063222)
--(axis cs:170.37932567524,-1.66537846955633)
--(axis cs:170.460910034414,-1.69343044549818)
--(axis cs:170.563270292734,-1.71710934332046)
--(axis cs:170.68142348061,-1.73118283693914)
--(axis cs:170.805066050548,-1.73530722716845)
--(axis cs:170.913590907558,-1.72879511563684)
--(axis cs:170.991542730397,-1.71113095356564)
--(axis cs:171.0437356845,-1.69260754353001)
--(axis cs:171.215094651421,-1.65779476816628)
--(axis cs:171.253182717537,-1.59827199742295)
--(axis cs:171.322181426138,-1.53978032423694)
--(axis cs:171.416939003477,-1.48214789901538)
--(axis cs:171.5269830979,-1.43009149906361)
--(axis cs:171.631200201948,-1.39810515548347)
--(axis cs:171.683561960207,-1.3745212689567)
--(axis cs:171.684912393464,-1.33403745702767)
--(axis cs:172.47085167374,-1.27413049479745)
--(axis cs:172.57937653075,-1.26761838326584)
--(axis cs:173.223348249177,-1.28909958237684)
--(axis cs:173.2475878805,-1.33550311876144)
--(axis cs:173.224279918998,-1.41578334424795)
--(axis cs:173.183403337332,-1.40428759452259)
--(axis cs:173.136024548663,-1.43310380713337)
--(axis cs:173.109084050827,-1.46766789460684)
--(axis cs:172.880305694848,-1.98691161637584)
--(axis cs:172.904714130329,-2.02825467626931)
--(axis cs:173.229107072259,-2.04414167711239)
--(axis cs:173.281131222204,-2.03067874356788)
--(axis cs:173.30925334914,-1.96069132065651)
--cycle;
\path [draw=black, fill=black]
(axis cs:159.585314990166,1.69374094727122)
--(axis cs:159.512794080751,2.13261754451796)
--(axis cs:159.718919000732,2.13761808510495)
--(axis cs:159.710323134761,2.4919442133762)
--(axis cs:159.091825576732,2.48200439344768)
--(axis cs:159.105697363788,2.12274147685866)
--(axis cs:159.25526072886,2.12130506695178)
--(axis cs:159.02767252345,1.72579570417837)
--(axis cs:159.14128682561,1.71842239783632)
--(axis cs:159.359305573533,2.0833109225857)
--(axis cs:159.420292256096,1.69480231663407)
--cycle;
\path [draw=black, fill=black]
(axis cs:159.59305126954,1.37484743182709)
--(axis cs:159.541897226967,0.93297051022816)
--(axis cs:159.748022146948,0.937971050815148)
--(axis cs:159.756618012919,0.583644922543899)
--(axis cs:159.138366051061,0.563581498950488)
--(axis cs:159.134800510004,0.923094442568859)
--(axis cs:159.284118278905,0.931781636326871)
--(axis cs:159.037619168359,1.31578975575021)
--(axis cs:159.150742278178,1.32866365673795)
--(axis cs:159.386198354214,0.974776321279937)
--(axis cs:159.428274131641,1.36578519752506)
--cycle;
\path [draw=black, fill=black]
(axis cs:156.361665961415,1.73709074457825)
--(axis cs:156.200072780567,2.02186304358745)
--(axis cs:156.406197700548,2.02686358417444)
--(axis cs:156.395882661383,2.45205493809994)
--(axis cs:155.762048532441,2.43667827579495)
--(axis cs:155.767087650521,2.01642371018722)
--(axis cs:155.968182245588,2.01623743542709)
--(axis cs:155.940087863553,1.89906591219277)
--(axis cs:156.029212773017,1.85121334965772)
--(axis cs:156.10000856497,1.94295731862427)
--(axis cs:156.115294045537,1.90331637169171)
--(axis cs:156.202778735027,1.69778271279621)
--cycle;
\path [draw=black, fill=black]
(axis cs:156.375296548883,1.17523074117669)
--(axis cs:156.22770234976,0.882957631287007)
--(axis cs:156.433827269741,0.887958171873995)
--(axis cs:156.444142308906,0.462766817948496)
--(axis cs:155.810308179964,0.447390155643508)
--(axis cs:155.794962815885,0.867394694221886)
--(axis cs:155.995811814781,0.877332023126646)
--(axis cs:155.962068720822,0.993003384184865)
--(axis cs:156.048768368101,1.04512140784062)
--(axis cs:156.123929631987,0.956918321663712)
--(axis cs:156.137274902806,0.997253843683805)
--(axis cs:156.214690149301,1.2067879350489)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:160.485273940387,1.57882464934856)
--(axis cs:160.321461600837,2.38015076229665)
--(axis cs:160.293976812646,2.45039092037753)
--(axis cs:160.242077188394,2.46432619072812)
--(axis cs:159.91755323751,2.45138853747117)
--(axis cs:159.892770007194,2.41026905523822)
--(axis cs:160.116819051046,1.88896721876546)
--(axis cs:160.143444252641,1.85415967351171)
--(axis cs:160.190559148149,1.8249139841491)
--(axis cs:160.231538535974,1.83603769593139)
--(axis cs:160.254115797337,1.75554892067095)
--(axis cs:160.229455365107,1.70936763660556)
--(axis cs:159.585314990166,1.69374094727122)
--(axis cs:159.476853811006,1.70123926712794)
--(axis cs:158.691491547627,1.76828784404898)
--(axis cs:158.690509162945,1.80878225870855)
--(axis cs:158.638363942523,1.83284113272403)
--(axis cs:158.534441895936,1.86577347525767)
--(axis cs:158.424875534007,1.91882801160641)
--(axis cs:158.330645742992,1.97731939033162)
--(axis cs:158.262181566975,2.03643583663021)
--(axis cs:158.224636128954,2.09630236401684)
--(axis cs:158.053600685288,2.13267133269215)
--(axis cs:158.001578262951,2.15166840487518)
--(axis cs:157.923790225617,2.17004040948485)
--(axis cs:157.815329046456,2.17753872934157)
--(axis cs:157.691654094468,2.17453840498938)
--(axis cs:157.573377861649,2.16153949048697)
--(axis cs:157.470806594,2.13879201286369)
--(axis cs:157.388970616434,2.11148278746666)
--(axis cs:157.307380235039,2.07404995840474)
--(axis cs:156.308902353984,1.99917931823339)
--(axis cs:156.278720404498,1.96805842615066)
--(axis cs:156.295039360094,1.93300085386756)
--(axis cs:156.392216305156,1.75302623116363)
--(axis cs:156.130389416863,1.70615612725565)
--(axis cs:156.094808748207,1.68503382532314)
--(axis cs:156.039106779895,1.64316426200215)
--(axis cs:156.027936550716,1.89106753827735)
--(axis cs:155.955670030637,1.89437915090435)
--(axis cs:155.882912318217,1.91793797086114)
--(axis cs:155.819478467114,1.98224123250684)
--(axis cs:155.777639492691,2.00655013355168)
--(axis cs:155.473605235719,1.99917433618587)
--(axis cs:155.491160965334,1.48805736462346)
--(axis cs:155.500989208741,0.870392527550321)
--(axis cs:155.805023465713,0.877768324916128)
--(axis cs:155.845634459283,0.904077442195758)
--(axis cs:155.905875560168,0.971381028193658)
--(axis cs:155.977405291735,0.998440226561336)
--(axis cs:156.049426215643,1.00525221759923)
--(axis cs:156.048562232463,1.25340552090378)
--(axis cs:156.10622897014,1.21428625490563)
--(axis cs:156.142792023478,1.19491414217856)
--(axis cs:156.406583681136,1.1607954167674)
--(axis cs:156.318248198216,0.976320307535187)
--(axis cs:156.303648415814,0.940512654164038)
--(axis cs:156.335303942323,0.910891924257408)
--(axis cs:157.336237785084,0.884526527779835)
--(axis cs:157.419547339674,0.851094131187506)
--(axis cs:157.502611298093,0.827785338260069)
--(axis cs:157.606164950425,0.810038401223777)
--(axis cs:157.724932375584,0.802790108396402)
--(axis cs:157.848607327573,0.805790432748595)
--(axis cs:157.956577314392,0.818539320221656)
--(axis cs:158.033382967044,0.840661730271563)
--(axis cs:158.084423004698,0.862159072748095)
--(axis cs:158.253493679,0.906778933391932)
--(axis cs:158.288091962973,0.968395649984012)
--(axis cs:158.353608984943,1.03076244766414)
--(axis cs:158.444891621911,1.09375431291764)
--(axis cs:158.551756425963,1.15205941688272)
--(axis cs:158.653959299356,1.18999230000334)
--(axis cs:158.704876538925,1.21655144431232)
--(axis cs:158.703894154243,1.25704585897189)
--(axis cs:159.485081282721,1.36209854435403)
--(axis cs:159.59305126954,1.37484743182709)
--(axis cs:160.237191644481,1.39047412116143)
--(axis cs:160.264062442246,1.34554297224279)
--(axis cs:160.245414719613,1.26405408886495)
--(axis cs:160.203944139446,1.27317758441244)
--(axis cs:160.158302820962,1.24168165178569)
--(axis cs:160.133396792562,1.20562397138519)
--(axis cs:159.934889750452,0.674071026709102)
--(axis cs:159.961637750133,0.634201679622904)
--(axis cs:160.286407297188,0.637015729214964)
--(axis cs:160.337570132927,0.65345126985905)
--(axis cs:160.361616574731,0.724941563086673)
--cycle;
\path [draw=black, fill=black]
(axis cs:190.579826012261,-1.56432925514224)
--(axis cs:190.53303792751,-1.1219687403598)
--(axis cs:190.739103417836,-1.12900448763642)
--(axis cs:190.751197778345,-0.774780518188585)
--(axis cs:190.133174083943,-0.748612933938059)
--(axis cs:190.126058584114,-1.10807313948849)
--(axis cs:190.275283288022,-1.11823439868472)
--(axis cs:190.025004177587,-1.49978965570923)
--(axis cs:190.13799464411,-1.51378000155273)
--(axis cs:190.376933820556,-1.16223501168849)
--(axis cs:190.415146396579,-1.55364031490026)
--cycle;
\path [draw=black, fill=black]
(axis cs:190.568941087804,-1.88313082764528)
--(axis cs:190.49208987836,-2.32126989406175)
--(axis cs:190.698155368686,-2.32830564133836)
--(axis cs:190.686061008178,-2.6825296107862)
--(axis cs:190.067691760619,-2.66648271137704)
--(axis cs:190.085110534964,-2.30737429319044)
--(axis cs:190.23468079203,-2.3074148675453)
--(axis cs:190.011009274713,-1.90967739178458)
--(axis cs:190.12469084755,-1.90342636794535)
--(axis cs:190.339095749823,-2.27045000181814)
--(axis cs:190.403915918964,-1.88256257224468)
--cycle;
\path [draw=black, fill=black]
(axis cs:187.364199363794,-1.33294748584874)
--(axis cs:187.219498511034,-1.03923115741233)
--(axis cs:187.425564001361,-1.04626690468894)
--(axis cs:187.440077233971,-0.621198141351545)
--(axis cs:186.806425851216,-0.599563218475956)
--(axis cs:186.786933757927,-1.01939574571076)
--(axis cs:186.987674834417,-1.03131594172614)
--(axis cs:186.952791149558,-1.14664845531036)
--(axis cs:187.038971912467,-1.19962008292809)
--(axis cs:187.115000503004,-1.11216350272373)
--(axis cs:187.127946816335,-1.15262884049548)
--(axis cs:187.20328917274,-1.36291717865415)
--cycle;
\path [draw=black, fill=black]
(axis cs:187.345021163559,-1.89464549454459)
--(axis cs:187.180623780829,-2.17780820206608)
--(axis cs:187.386689271155,-2.18484394934269)
--(axis cs:187.372176038545,-2.60991271268009)
--(axis cs:186.73852465579,-2.5882777898045)
--(axis cs:186.747713474564,-2.16809347520587)
--(axis cs:186.948800104211,-2.16989298637988)
--(axis cs:186.921864141972,-2.05244974861268)
--(axis cs:187.011457242311,-2.0054796134219)
--(axis cs:187.081343625475,-2.09791820627284)
--(axis cs:187.09701980875,-2.0584301337978)
--(axis cs:187.186529844607,-1.85377039346043)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:191.471545927558,-1.73156400115396)
--(axis cs:191.354771560342,-0.92204453317168)
--(axis cs:191.331432246152,-0.850320270872537)
--(axis cs:191.280434203307,-0.833380306791334)
--(axis cs:190.955708279463,-0.82735934725135)
--(axis cs:190.928567880543,-0.866962618207239)
--(axis cs:191.121816243944,-1.40044987091683)
--(axis cs:191.146364994184,-1.43675173627119)
--(axis cs:191.191693070035,-1.46869683393253)
--(axis cs:191.233251721258,-1.45998329854649)
--(axis cs:191.251093845032,-1.54165235200508)
--(axis cs:191.223780669533,-1.58631596538166)
--(axis cs:190.579826012261,-1.56432925514224)
--(axis cs:190.471987182997,-1.55051480298065)
--(axis cs:189.691875521593,-1.4377531421779)
--(axis cs:189.693257734223,-1.39727040281243)
--(axis cs:189.642605244534,-1.37020975388986)
--(axis cs:189.540781935422,-1.33126948330677)
--(axis cs:189.434498095366,-1.27191194935903)
--(axis cs:189.343841943663,-1.20802175403635)
--(axis cs:189.278943978251,-1.14501102712325)
--(axis cs:189.244955836388,-1.08305566230165)
--(axis cs:189.076334019498,-1.03676843143297)
--(axis cs:189.025508753231,-1.01476812493109)
--(axis cs:188.948925300674,-0.991888350019624)
--(axis cs:188.841086471409,-0.978073897858035)
--(axis cs:188.717447177213,-0.973852449492066)
--(axis cs:188.598613967118,-0.97992757964938)
--(axis cs:188.49489011564,-0.996651075693806)
--(axis cs:188.411600036616,-1.01913848888658)
--(axis cs:188.327964404434,-1.05174658692071)
--(axis cs:187.326819010562,-1.06822663683597)
--(axis cs:187.294872527541,-1.09753332926858)
--(axis cs:187.309118003265,-1.13348340725911)
--(axis cs:187.395627517079,-1.31882182067818)
--(axis cs:187.131511804283,-1.35033398226596)
--(axis cs:187.094759237161,-1.36934409617529)
--(axis cs:187.036709014691,-1.40789200503969)
--(axis cs:187.040023429789,-1.15975933274429)
--(axis cs:186.968073284753,-1.15223647877679)
--(axis cs:186.896814246033,-1.12447225512656)
--(axis cs:186.837240694457,-1.05657707947469)
--(axis cs:186.796891479286,-1.02986821791595)
--(axis cs:186.492944881054,-1.01949049068295)
--(axis cs:186.480646083864,-1.53076096885388)
--(axis cs:186.454415704005,-2.14794685049533)
--(axis cs:186.758362302237,-2.15832457772833)
--(axis cs:186.800439283196,-2.13443001508024)
--(axis cs:186.864505025817,-2.07075628779434)
--(axis cs:186.937491830325,-2.04791708723774)
--(axis cs:187.009787528518,-2.04531925636387)
--(axis cs:187.023405218132,-1.7975383714323)
--(axis cs:187.078691015342,-1.83995594129884)
--(axis cs:187.114061369835,-1.86142856675498)
--(axis cs:187.375412657372,-1.91088188389813)
--(axis cs:187.276463229892,-2.08988812476825)
--(axis cs:187.259798882067,-2.12478284066729)
--(axis cs:187.289672046144,-2.15620025728288)
--(axis cs:188.287361908442,-2.24092705578129)
--(axis cs:188.368578668522,-2.27916375163672)
--(axis cs:188.450140981759,-2.30727976265078)
--(axis cs:188.552482620607,-2.33103900597182)
--(axis cs:188.670624724388,-2.34520524549724)
--(axis cs:188.794264018584,-2.34942669386321)
--(axis cs:188.902793954163,-2.34299977634207)
--(axis cs:188.98075961935,-2.32539681188807)
--(axis cs:189.032967098247,-2.30691437902449)
--(axis cs:189.204353340396,-2.27223613116223)
--(axis cs:189.242488120147,-2.21274327788743)
--(axis cs:189.311532723448,-2.15430578670413)
--(axis cs:189.406335513039,-2.09674776393041)
--(axis cs:189.516420437826,-2.04477776462312)
--(axis cs:189.620662619041,-2.01287324131664)
--(axis cs:189.673042874516,-1.98933046603238)
--(axis cs:189.674425087145,-1.94884772666691)
--(axis cs:190.460411152225,-1.88955774516643)
--(axis cs:190.568941087804,-1.88313082764528)
--(axis cs:191.212895745075,-1.9051175378847)
--(axis cs:191.237098942158,-1.95154008808043)
--(axis cs:191.213727967866,-2.0318019920837)
--(axis cs:191.172860422958,-2.02027415778701)
--(axis cs:191.125459028162,-2.04905316917387)
--(axis cs:191.098491405821,-2.08359609770908)
--(axis cs:190.869305514052,-2.60266006850162)
--(axis cs:190.893681487713,-2.64402227627666)
--(axis cs:191.218061858399,-2.66016392065801)
--(axis cs:191.270096560717,-2.64674183021511)
--(axis cs:191.298273619109,-2.57677650473512)
--cycle;
\path [draw=black, fill=black]
(axis cs:183.577676403798,2.29888607010533)
--(axis cs:183.504638548188,2.73767693322956)
--(axis cs:183.710757434516,2.74292028544655)
--(axis cs:183.701744178427,3.0972360419437)
--(axis cs:183.083258758643,3.086567638957)
--(axis cs:183.097553747692,2.72732131260102)
--(axis cs:183.24711870108,2.72606108929409)
--(axis cs:183.019996563502,2.33028390209769)
--(axis cs:183.133619472585,2.32304443848854)
--(axis cs:183.351208230654,2.68818953608862)
--(axis cs:183.412652533935,2.29975304199599)
--cycle;
\path [draw=black, fill=black]
(axis cs:183.585788334278,1.98000188925789)
--(axis cs:183.535154858091,1.53806501480348)
--(axis cs:183.741273744419,1.54330836702046)
--(axis cs:183.750287000508,1.1889926105233)
--(axis cs:183.132059102327,1.16820090020811)
--(axis cs:183.128070057594,1.52770939417494)
--(axis cs:183.277377489381,1.53657247819649)
--(axis cs:183.030426188406,1.92028995529384)
--(axis cs:183.143534054283,1.93329710634167)
--(axis cs:183.379406846134,1.57968738361895)
--(axis cs:183.421021986018,1.97074555382006)
--cycle;
\path [draw=black, fill=black]
(axis cs:180.3539785457,2.33843837965687)
--(axis cs:180.192050015281,2.6230201243561)
--(axis cs:180.398168901609,2.62826347657308)
--(axis cs:180.387352994302,3.05344238436967)
--(axis cs:179.753537418845,3.03731907630245)
--(axis cs:179.759071593192,2.61707073836468)
--(axis cs:179.960166268163,2.61712135311199)
--(axis cs:179.932209933643,2.49991681600181)
--(axis cs:180.021391151575,2.45216927578793)
--(axis cs:180.092078820036,2.54399657852231)
--(axis cs:180.107410987022,2.50437366538624)
--(axis cs:180.195137734405,2.29894320603899)
--cycle;
\path [draw=black, fill=black]
(axis cs:180.368270994642,1.77659482292566)
--(axis cs:180.221021195569,1.48414804990095)
--(axis cs:180.427140081897,1.48939140211794)
--(axis cs:180.437955989204,1.06421249432135)
--(axis cs:179.804140413747,1.04808918625413)
--(axis cs:179.788300295083,1.46807535658105)
--(axis cs:179.989137448451,1.47824927865685)
--(axis cs:179.955258117072,1.59388081010194)
--(axis cs:180.041896309178,1.6461009297569)
--(axis cs:180.117161424125,1.55798644472737)
--(axis cs:180.13045917045,1.59833765948637)
--(axis cs:180.207627532129,1.80796280060721)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:184.477770100957,2.18503000331459)
--(axis cs:184.313013913125,2.98616258937767)
--(axis cs:184.285446401116,3.05637032164998)
--(axis cs:184.23353039713,3.07024444458847)
--(axis cs:183.909021911966,3.05692451118248)
--(axis cs:183.884287137585,3.01577586284139)
--(axis cs:184.108950119403,2.49473831778231)
--(axis cs:184.135616305803,2.45996216115972)
--(axis cs:184.182765620035,2.43077199342307)
--(axis cs:184.223731875698,2.44194397119496)
--(axis cs:184.246403937151,2.36148184778873)
--(axis cs:184.221797923571,2.3152715457834)
--(axis cs:183.577676403798,2.29888607010533)
--(axis cs:183.469206466873,2.30625661751991)
--(axis cs:182.683765765207,2.37237999138754)
--(axis cs:182.682735678797,2.4128732207015)
--(axis cs:182.630562153209,2.43687065096848)
--(axis cs:182.526601384436,2.46968055050971)
--(axis cs:182.4169726003,2.52260598090249)
--(axis cs:182.322673971837,2.58098631637579)
--(axis cs:182.254140204166,2.64002207087621)
--(axis cs:182.216524269443,2.69984432820918)
--(axis cs:182.045446101812,2.73601179194413)
--(axis cs:181.993401337025,2.75494756854686)
--(axis cs:181.915591711448,2.77322792612247)
--(axis cs:181.807121774523,2.78059847353705)
--(axis cs:181.683450442727,2.77745246220686)
--(axis cs:181.565189604691,2.7643142273536)
--(axis cs:181.462645204732,2.74144593658813)
--(axis cs:181.380841454208,2.71404032738011)
--(axis cs:181.299295225285,2.6765114108436)
--(axis cs:180.30090623461,2.60046461594879)
--(axis cs:180.270760966468,2.56930819113077)
--(axis cs:180.287121208552,2.53426986689733)
--(axis cs:180.384510096245,2.35440984348215)
--(axis cs:180.122738602588,2.30723134009153)
--(axis cs:180.087182840686,2.28606713879658)
--(axis cs:180.031530233356,2.24413198762295)
--(axis cs:180.020067981935,2.49202193336554)
--(axis cs:179.947797610919,2.49524841375384)
--(axis cs:179.875012196698,2.51872150879912)
--(axis cs:179.811502640383,2.58295000076921)
--(axis cs:179.769635059111,2.60720959864704)
--(axis cs:179.465609701778,2.59947565412699)
--(axis cs:179.483767514866,2.08837971784366)
--(axis cs:179.494323360463,1.47072688700034)
--(axis cs:179.798348717796,1.47846083152038)
--(axis cs:179.838928691055,1.50481777028501)
--(axis cs:179.899090466537,1.57219227358529)
--(axis cs:179.970588272745,1.59933571518246)
--(axis cs:180.042601122159,1.60623254212265)
--(axis cs:180.041444815054,1.85438465547608)
--(axis cs:180.099157595205,1.81533334802179)
--(axis cs:180.135743443517,1.79600432000278)
--(axis cs:180.399575109995,1.76219636476547)
--(axis cs:180.311456999993,1.57761732435501)
--(axis cs:180.296899409128,1.54179249728902)
--(axis cs:180.328589806885,1.51220907813609)
--(axis cs:181.329554013586,1.48702279974601)
--(axis cs:181.412902893726,1.45368856498309)
--(axis cs:181.495994252263,1.43047763754865)
--(axis cs:181.599568738632,1.41285269900016)
--(axis cs:181.718344619873,1.40574431919644)
--(axis cs:181.842015951669,1.40889033052663)
--(axis cs:181.949970845389,1.42176639776904)
--(axis cs:182.026750384556,1.44397926950738)
--(axis cs:182.077765062933,1.46553672221861)
--(axis cs:182.246783057743,1.51035571711158)
--(axis cs:182.281308733235,1.57201314772049)
--(axis cs:182.346752241676,1.63445708116195)
--(axis cs:182.437960610908,1.69755643363054)
--(axis cs:182.544756657416,1.75598738385115)
--(axis cs:182.646914774971,1.79404063560936)
--(axis cs:182.697800692546,1.82065974198483)
--(axis cs:182.696770606136,1.86115297129879)
--(axis cs:183.477833440559,1.96712582201549)
--(axis cs:183.585788334278,1.98000188925789)
--(axis cs:184.229909854052,1.99638736493596)
--(axis cs:184.256833562054,1.95148790098488)
--(axis cs:184.238281846242,1.86997710713526)
--(axis cs:184.196800547374,1.87905174402036)
--(axis cs:184.151196362758,1.84750206778606)
--(axis cs:184.126332827576,1.81141507310923)
--(axis cs:183.928452092423,1.27962865600533)
--(axis cs:183.955247039624,1.23979084571849)
--(axis cs:184.280013046391,1.24298747179599)
--(axis cs:184.331156485569,1.25948327084297)
--(axis cs:184.355118695142,1.33100184116953)
--cycle;
\path [draw=black, fill=black]
(axis cs:205.571532988572,-2.05879699492105)
--(axis cs:205.523786419191,-1.61653890847646)
--(axis cs:205.72986667214,-1.62312809566548)
--(axis cs:205.74119340151,-1.26887874945684)
--(axis cs:205.123114453083,-1.24405048294392)
--(axis cs:205.116777919616,-1.60352526377813)
--(axis cs:205.266024292585,-1.61336312943601)
--(axis cs:205.016572599386,-1.99545984499815)
--(axis cs:205.129593117669,-2.00920530784378)
--(axis cs:205.367769935703,-1.65714336259723)
--(axis cs:205.406830596632,-2.048464940224)
--cycle;
\path [draw=black, fill=black]
(axis cs:205.561338932139,-2.37762140650884)
--(axis cs:205.48543734975,-2.81592598064002)
--(axis cs:205.6915176027,-2.82251516782904)
--(axis cs:205.680190873329,-3.17676451403769)
--(axis cs:205.061788304062,-3.16205765741645)
--(axis cs:205.078428850176,-2.80291233594169)
--(axis cs:205.227998843984,-2.8026287917079)
--(axis cs:205.0034659554,-2.40537694561101)
--(axis cs:205.117133715361,-2.3988795886733)
--(axis cs:205.332333453815,-2.76543774573571)
--(axis cs:205.39631291936,-2.37741076170345)
--cycle;
\path [draw=black, fill=black]
(axis cs:202.355412486313,-1.83438402639243)
--(axis cs:202.210075490517,-1.54098195408791)
--(axis cs:202.416155743466,-1.54757114127693)
--(axis cs:202.429747818711,-1.12247192582655)
--(axis cs:201.796051040892,-1.1022101752203)
--(axis cs:201.777468769743,-1.52208395604511)
--(axis cs:201.978235205949,-1.53356911850025)
--(axis cs:201.943601528357,-1.64897695417617)
--(axis cs:202.029896878346,-1.70176170385244)
--(axis cs:202.105735772111,-1.61414057516444)
--(axis cs:202.118769743363,-1.65457776328684)
--(axis cs:202.19456761734,-1.8647023409418)
--cycle;
\path [draw=black, fill=black]
(axis cs:202.337451529739,-2.39612227538043)
--(axis cs:202.173668146112,-2.67964056690141)
--(axis cs:202.379748399061,-2.68622975409044)
--(axis cs:202.366156323816,-3.11132896954081)
--(axis cs:201.732459545998,-3.09106721893456)
--(axis cs:201.740737804499,-2.6708639787503)
--(axis cs:201.941827861544,-2.67222773131376)
--(axis cs:201.914637463252,-2.55484313948113)
--(axis cs:202.004128569028,-2.50767896647711)
--(axis cs:202.074215102377,-2.59996589861365)
--(axis cs:202.089805678259,-2.56044394859181)
--(axis cs:202.178872006641,-2.35559072068807)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:206.463613207572,-2.22409899273093)
--(axis cs:206.34508488722,-1.4148344753104)
--(axis cs:206.321590201476,-1.34316095767005)
--(axis cs:206.270555569497,-1.32633154603528)
--(axis cs:205.945817360683,-1.3210142811584)
--(axis cs:205.918762845708,-1.36067627232648)
--(axis cs:206.113166821344,-1.89374350356236)
--(axis cs:206.137794180026,-1.92999208658185)
--(axis cs:206.183191374422,-1.96183888337441)
--(axis cs:206.224731045851,-1.95303531092054)
--(axis cs:206.242750104433,-2.03466550877284)
--(axis cs:206.215533779038,-2.07938820488676)
--(axis cs:205.571532988572,-2.05879699492105)
--(axis cs:205.463664476613,-2.04521626175514)
--(axis cs:204.683310292539,-1.9341453663576)
--(axis cs:204.684604775896,-1.8936597267909)
--(axis cs:204.633893764757,-1.86670890526445)
--(axis cs:204.531986311219,-1.82798937704908)
--(axis cs:204.425574093036,-1.76886229937062)
--(axis cs:204.334779704244,-1.70516870578551)
--(axis cs:204.269745347071,-1.64229876059902)
--(axis cs:204.235623027839,-1.58041719349089)
--(axis cs:204.066901302513,-1.53449547449324)
--(axis cs:204.016028480954,-1.51260535791263)
--(axis cs:203.939395627776,-1.4898915929334)
--(axis cs:203.831527115817,-1.47631085976748)
--(axis cs:203.707878964048,-1.47235734745407)
--(axis cs:203.589059197763,-1.47868997471205)
--(axis cs:203.48537182961,-1.49563820090089)
--(axis cs:203.402130676333,-1.51830605075447)
--(axis cs:203.318565902216,-1.55109531049973)
--(axis cs:202.317458571217,-1.56974480209133)
--(axis cs:202.285575670757,-1.59912065368801)
--(axis cs:202.299899016792,-1.63503977734805)
--(axis cs:202.386809955514,-1.82019028963327)
--(axis cs:202.122763149647,-1.85227471553396)
--(axis cs:202.086051863703,-1.87136442755924)
--(axis cs:202.028085310785,-1.91003804064896)
--(axis cs:202.030862015021,-1.66189876862318)
--(axis cs:201.958895736908,-1.65453184816118)
--(axis cs:201.887576700474,-1.62692210791583)
--(axis cs:201.827856160044,-1.55915618746324)
--(axis cs:201.787449161552,-1.53253482529624)
--(axis cs:201.483480788452,-1.52281577419243)
--(axis cs:201.472289942398,-2.03411170340177)
--(axis cs:201.447397064886,-2.65135297711426)
--(axis cs:201.751365437986,-2.66107202821807)
--(axis cs:201.793390540673,-2.63708634092669)
--(axis cs:201.857318152013,-2.5732739327875)
--(axis cs:201.930255292643,-2.55027662357447)
--(axis cs:202.002545191594,-2.54752213414479)
--(axis cs:202.015625908478,-2.29971232147847)
--(axis cs:202.071003494682,-2.34200998752215)
--(axis cs:202.10642029727,-2.36340591506358)
--(axis cs:202.367878136423,-2.41229276829629)
--(axis cs:202.269316847491,-2.59151301211139)
--(axis cs:202.252728155583,-2.62644375769308)
--(axis cs:202.282669331008,-2.65779636544646)
--(axis cs:203.280540453615,-2.74036097277161)
--(axis cs:203.361839881858,-2.77842158226809)
--(axis cs:203.443462930939,-2.80636078187288)
--(axis cs:203.545855815736,-2.82989819525075)
--(axis cs:203.664028340342,-2.84380838777611)
--(axis cs:203.787676492112,-2.84776190008953)
--(axis cs:203.896192245749,-2.84109981347209)
--(axis cs:203.974119582283,-2.82332793888462)
--(axis cs:204.026286887199,-2.80473241589853)
--(axis cs:204.197597579238,-2.76968285576277)
--(axis cs:204.235603348539,-2.7101075041708)
--(axis cs:204.304521155783,-2.65152053065718)
--(axis cs:204.399198994645,-2.59375720554218)
--(axis cs:204.509171042058,-2.54154877441221)
--(axis cs:204.61334384147,-2.50941843338586)
--(axis cs:204.665672956805,-2.48576220545392)
--(axis cs:204.666967440162,-2.44527656588722)
--(axis cs:205.452823178501,-2.38428349312627)
--(axis cs:205.561338932139,-2.37762140650884)
--(axis cs:206.205339722604,-2.39821261647454)
--(axis cs:206.229643460447,-2.44458260938571)
--(axis cs:206.206446468439,-2.52489496980021)
--(axis cs:206.165554038688,-2.51345572247073)
--(axis cs:206.118215119257,-2.54233738502823)
--(axis cs:206.091322414701,-2.57693867125046)
--(axis cs:205.863261871792,-3.09649806874884)
--(axis cs:205.887727420054,-3.13780735671417)
--(axis cs:206.21214200803,-3.15324603148273)
--(axis cs:206.264147502526,-3.13971121344247)
--(axis cs:206.292172880018,-3.06968499259937)
--cycle;
\path [draw=black, fill=black]
(axis cs:203.571858981151,2.79626097926879)
--(axis cs:203.49934026612,3.23513793911459)
--(axis cs:203.705465211101,3.24013744907692)
--(axis cs:203.69687111676,3.59446362032307)
--(axis cs:203.078373509041,3.58452689288247)
--(axis cs:203.092243499782,3.225263906939)
--(axis cs:203.241806857669,3.22382674921531)
--(axis cs:203.014216674715,2.82831852438787)
--(axis cs:203.127830940008,2.82094464997441)
--(axis cs:203.34585151237,3.18583208462549)
--(axis cs:203.40683625239,2.7973231737453)
--cycle;
\path [draw=black, fill=black]
(axis cs:203.579593666057,2.47736742514726)
--(axis cs:203.5284374141,2.03549075932406)
--(axis cs:203.734562359081,2.04049026928638)
--(axis cs:203.743156453422,1.68616409804023)
--(axis cs:203.124904391254,1.66610376570688)
--(axis cs:203.121340647762,2.02561672714846)
--(axis cs:203.270658460097,2.03430317431752)
--(axis cs:203.024161269595,2.41831252623161)
--(axis cs:203.137284443782,2.43118586160364)
--(axis cs:203.372738750378,2.07729734886968)
--(axis cs:203.414816482849,2.46830601473102)
--cycle;
\path [draw=black, fill=black]
(axis cs:200.348210169189,2.83962689482042)
--(axis cs:200.186618412205,3.12440000179197)
--(axis cs:200.392743357186,3.12939951175429)
--(axis cs:200.382430443977,3.55459091724967)
--(axis cs:199.74859623816,3.53921742411552)
--(axis cs:199.753633254968,3.11896283331746)
--(axis cs:199.954727849101,3.11877555308435)
--(axis cs:199.926632881208,3.00160417032341)
--(axis cs:200.015757551409,2.9537511621644)
--(axis cs:200.086553802081,3.04549477715086)
--(axis cs:200.101839084442,3.00585375379139)
--(axis cs:200.189322746263,2.800319657475)
--cycle;
\path [draw=black, fill=black]
(axis cs:200.361837947357,2.27776682327295)
--(axis cs:200.21424228687,1.98549445135792)
--(axis cs:200.420367231851,1.99049396132024)
--(axis cs:200.430680145059,1.56530255582486)
--(axis cs:199.796845939242,1.54992906269071)
--(axis cs:199.781502675186,1.96993367799066)
--(axis cs:199.982351723766,1.9798700026503)
--(axis cs:199.948609208164,2.09554153242254)
--(axis cs:200.035309116033,2.14765912257941)
--(axis cs:200.110469938902,2.05945566059728)
--(axis cs:200.123815411398,2.09979111589052)
--(axis cs:200.201231705563,2.30932482017677)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:204.471817356779,2.68134018155282)
--(axis cs:204.308009023862,3.48266711355259)
--(axis cs:204.280524586871,3.55290740905653)
--(axis cs:204.228625032297,3.56684293890507)
--(axis cs:203.904101016728,3.55390690826803)
--(axis cs:203.879317580816,3.51278754995175)
--(axis cs:204.103364018156,2.99148459324029)
--(axis cs:204.129989045712,2.95667691486096)
--(axis cs:204.177103794991,2.92743098992424)
--(axis cs:204.218083238435,2.93855449680945)
--(axis cs:204.240660097353,2.85806560866371)
--(axis cs:204.215999434217,2.81188444790106)
--(axis cs:203.571858981151,2.79626097926879)
--(axis cs:203.463397839483,2.80375984143132)
--(axis cs:202.678035911358,2.87081234516283)
--(axis cs:202.677053729148,2.91130676473382)
--(axis cs:202.624908629021,2.93536589947511)
--(axis cs:202.520986747096,2.96829876161856)
--(axis cs:202.411420650442,3.02135384579845)
--(axis cs:202.317191151885,3.07984569567188)
--(axis cs:202.248727271451,3.13896248429061)
--(axis cs:202.211182132763,3.19882919940369)
--(axis cs:202.040146870944,3.23519902325576)
--(axis cs:201.988124543593,3.25419635555067)
--(axis cs:201.91033659812,3.27256874910029)
--(axis cs:201.801875456452,3.28006761126282)
--(axis cs:201.678200489464,3.27706790528542)
--(axis cs:201.559924191652,3.26406958216434)
--(axis cs:201.457352810267,3.24132261739768)
--(axis cs:201.375516696156,3.21401380118088)
--(axis cs:201.293926127597,3.17658138007134)
--(axis cs:200.295447872201,3.10171573229032)
--(axis cs:200.265265767112,3.07059499111773)
--(axis cs:200.281584547419,3.03553733724029)
--(axis cs:200.378760592607,2.85556222865389)
--(axis cs:200.116933469967,2.80869343388094)
--(axis cs:200.0813526957,2.78757130985203)
--(axis cs:200.025650518041,2.74570202504141)
--(axis cs:200.014481528378,2.99360535716465)
--(axis cs:199.942215024858,2.99691733112421)
--(axis cs:199.869457430233,3.02047651486927)
--(axis cs:199.806023900647,3.08478009368343)
--(axis cs:199.764185047769,3.10908920392283)
--(axis cs:199.460150753922,3.1017149267284)
--(axis cs:199.477703927952,2.59059786739373)
--(axis cs:199.487529083035,1.97293298118709)
--(axis cs:199.791563376882,1.98030725838152)
--(axis cs:199.832174501997,2.00661617260585)
--(axis cs:199.8924159394,2.07391945739741)
--(axis cs:199.963945806261,2.10097829811609)
--(axis cs:200.035966764229,2.10778992904928)
--(axis cs:200.035104021815,2.35594323667064)
--(axis cs:200.092770563895,2.31682368233929)
--(axis cs:200.129333520372,2.29745138679721)
--(axis cs:200.393125007433,2.26333134242818)
--(axis cs:200.304788602138,2.07885667487569)
--(axis cs:200.290188640699,2.0430490945039)
--(axis cs:200.321844019104,2.01342820632)
--(axis cs:201.322777730025,1.98705780517355)
--(axis cs:201.406087117452,1.95362499203386)
--(axis cs:201.489150959326,1.93031578378693)
--(axis cs:201.592704522921,1.91256832898259)
--(axis cs:201.711471911838,1.90531944231818)
--(axis cs:201.835146878827,1.90831914829558)
--(axis cs:201.943116929389,1.92106749591855)
--(axis cs:202.019922692652,1.94318952193991)
--(axis cs:202.070962837792,1.96468660921599)
--(axis cs:202.240033735192,2.0093056245059)
--(axis cs:202.274632327248,2.07092216810579)
--(axis cs:202.340149661051,2.13328863820002)
--(axis cs:202.431432612977,2.19628004703955)
--(axis cs:202.538297708553,2.25458461667988)
--(axis cs:202.64050077161,2.29251698878566)
--(axis cs:202.691418143974,2.31907587850811)
--(axis cs:202.690435961763,2.3595702980791)
--(axis cs:203.471623615495,2.46461907752429)
--(axis cs:203.579593666057,2.47736742514726)
--(axis cs:204.223734119124,2.49299089377952)
--(axis cs:204.250604692233,2.44805961050745)
--(axis cs:204.231956562155,2.36657082036924)
--(axis cs:204.190486027607,2.37569452326952)
--(axis cs:204.144844551644,2.34419881884976)
--(axis cs:204.119938342955,2.30814126297985)
--(axis cs:203.921428643083,1.77658931084562)
--(axis cs:203.948176443416,1.73671983001992)
--(axis cs:204.272946004538,1.73953225576421)
--(axis cs:204.324108922454,1.75596754059391)
--(axis cs:204.348155721709,1.82745771358843)
--cycle;
\path [draw=black, fill=black]
(axis cs:223.56327264128,-2.58983999112089)
--(axis cs:223.513603149077,-2.14779373623609)
--(axis cs:223.719710109434,-2.15348662091708)
--(axis cs:223.729496106138,-1.79919136501322)
--(axis cs:223.111315025022,-1.77705135017164)
--(axis cs:223.106541902373,-2.13655028899115)
--(axis cs:223.255829648679,-2.14573899118349)
--(axis cs:223.008042047894,-2.5289169552946)
--(axis cs:223.121121276184,-2.54217076346639)
--(axis cs:223.357764729234,-2.18907631991299)
--(axis cs:223.398526872947,-2.58022432257748)
--cycle;
\path [draw=black, fill=black]
(axis cs:223.554465244245,-2.90870572143437)
--(axis cs:223.480470560234,-3.34733624551058)
--(axis cs:223.68657752059,-3.35302913019156)
--(axis cs:223.676791523885,-3.70732438609542)
--(axis cs:223.058330842863,-3.69530709285109)
--(axis cs:223.07340931353,-3.33609279826564)
--(axis cs:223.222976659741,-3.33515877886072)
--(axis cs:222.996718251707,-2.93888717998335)
--(axis cs:223.110356679808,-2.93189554496064)
--(axis cs:223.327148539543,-3.2975143348122)
--(axis cs:223.389439876007,-2.90921277448821)
--cycle;
\path [draw=black, fill=black]
(axis cs:220.34620658458,-2.37941600881347)
--(axis cs:220.19959496163,-2.08664877978102)
--(axis cs:220.405701921986,-2.09234166446201)
--(axis cs:220.417445118032,-1.66718735737738)
--(axis cs:219.783666214936,-1.64968173698335)
--(axis cs:219.766910144834,-2.06963236115233)
--(axis cs:219.967724631229,-2.08024428451492)
--(axis cs:219.933593188258,-2.19580165018118)
--(axis cs:220.020117282315,-2.24821060338405)
--(axis cs:220.095574395792,-2.16026048100977)
--(axis cs:220.108784104561,-2.20064060216001)
--(axis cs:220.185495090634,-2.4104335487761)
--cycle;
\path [draw=black, fill=black]
(axis cs:220.330688789806,-2.94122705746102)
--(axis cs:220.168139972222,-3.22545495947199)
--(axis cs:220.374246932578,-3.23114784415298)
--(axis cs:220.362503736532,-3.65630215123761)
--(axis cs:219.728724833436,-3.63879653084358)
--(axis cs:219.73517555552,-3.21856126244055)
--(axis cs:219.936269641821,-3.21905046420589)
--(axis cs:219.908568996684,-3.10178523313533)
--(axis cs:219.997854139812,-3.05423231056533)
--(axis cs:220.068341364963,-3.14621356458222)
--(axis cs:220.083759912987,-3.10662418511416)
--(axis cs:220.1719344952,-2.90138554624287)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:224.456063320101,-2.75126078104609)
--(axis cs:224.334016640367,-1.94251939478779)
--(axis cs:224.310210469663,-1.87094873302189)
--(axis cs:224.259103129433,-1.85434142945576)
--(axis cs:223.934344866919,-1.85043649688184)
--(axis cs:223.907463097251,-1.89021577268573)
--(axis cs:224.104183536512,-2.4224325025409)
--(axis cs:224.128968306886,-2.45857363871641)
--(axis cs:224.174503573248,-2.49022270256139)
--(axis cs:224.216004565226,-2.48123855790033)
--(axis cs:224.234378462014,-2.56278961914646)
--(axis cs:224.207356892393,-2.60763025574897)
--(axis cs:223.56327264128,-2.58983999112089)
--(axis cs:223.455346086998,-2.57672850506612)
--(axis cs:222.674516236844,-2.46905240970173)
--(axis cs:222.675634636467,-2.42856152331272)
--(axis cs:222.624806896142,-2.40183149814934)
--(axis cs:222.522732015635,-2.36355553021846)
--(axis cs:222.41606366093,-2.30489179697605)
--(axis cs:222.324993128204,-2.24159366928609)
--(axis cs:222.259685965524,-2.17900715218125)
--(axis cs:222.225294846896,-2.11727456777856)
--(axis cs:222.056375004226,-2.07208705152774)
--(axis cs:222.005407463948,-2.05041838716299)
--(axis cs:221.928676553626,-2.02803811221311)
--(axis cs:221.820749999345,-2.01492662615834)
--(axis cs:221.697085823131,-2.01151089534975)
--(axis cs:221.578294721021,-2.01836020825544)
--(axis cs:221.474682041031,-2.03575920910945)
--(axis cs:221.391540257123,-2.05878885923019)
--(axis cs:221.30811887331,-2.09194123094818)
--(axis cs:220.307102116052,-2.11494434823167)
--(axis cs:220.275347272281,-2.14445858032128)
--(axis cs:220.289826694638,-2.18031507226274)
--(axis cs:220.377542028493,-2.36508585911974)
--(axis cs:220.113637254415,-2.3983183175405)
--(axis cs:220.077009336541,-2.41756750591583)
--(axis cs:220.019211522819,-2.45649284901757)
--(axis cs:220.020909046504,-2.20834384776785)
--(axis cs:219.948911410332,-2.20128997733088)
--(axis cs:219.877472973972,-2.1739906636994)
--(axis cs:219.817458285253,-2.10648510791296)
--(axis cs:219.776935892946,-2.08003972698363)
--(axis cs:219.47292812642,-2.07164272207918)
--(axis cs:219.463961005184,-2.58298248485748)
--(axis cs:219.441752736918,-3.2003261801729)
--(axis cs:219.745760503444,-3.20872318507735)
--(axis cs:219.78768089528,-3.18455495802041)
--(axis cs:219.851330382775,-3.12046513304256)
--(axis cs:219.924166818664,-3.09715083868778)
--(axis cs:219.996444054742,-3.09408198752749)
--(axis cs:220.008446926444,-2.84621763051182)
--(axis cs:220.064007940919,-2.8882740601881)
--(axis cs:220.099517459169,-2.90951575820178)
--(axis cs:220.361185434,-2.95726507255905)
--(axis cs:220.263404503535,-3.13691226320316)
--(axis cs:220.246967881837,-3.17191482244247)
--(axis cs:220.277045126173,-3.20313691993638)
--(axis cs:221.275265884373,-3.28136101862542)
--(axis cs:221.356730068845,-3.3190676980882)
--(axis cs:221.438473853223,-3.34665165595372)
--(axis cs:221.540968133589,-3.36974354148872)
--(axis cs:221.659200035889,-3.38313967177754)
--(axis cs:221.782864212102,-3.38655540258613)
--(axis cs:221.891349966195,-3.3794214454464)
--(axis cs:221.969199276141,-3.36131083400726)
--(axis cs:222.021285216042,-3.342488611983)
--(axis cs:222.192441857959,-3.3066943554558)
--(axis cs:222.230188175456,-3.24695428069145)
--(axis cs:222.298850537007,-3.18806813862926)
--(axis cs:222.393276268603,-3.12989360715218)
--(axis cs:222.503020222272,-3.07720740282481)
--(axis cs:222.607052302121,-3.04462431957491)
--(axis cs:222.659278041975,-3.02074073675202)
--(axis cs:222.660396441598,-2.98024985036301)
--(axis cs:223.445979490152,-2.9158396785741)
--(axis cs:223.554465244245,-2.90870572143437)
--(axis cs:224.198549495359,-2.92649598606244)
--(axis cs:224.223054665827,-2.97275984383521)
--(axis cs:224.200207170545,-3.05317232814513)
--(axis cs:224.15926537838,-3.04191102961168)
--(axis cs:224.112052512582,-3.07099829535022)
--(axis cs:224.085310542867,-3.10571621035548)
--(axis cs:223.859511713397,-3.62626252661463)
--(axis cs:223.884156683818,-3.66746502358877)
--(axis cs:224.208635346427,-3.68149267775995)
--(axis cs:224.260581486375,-3.66773181653431)
--(axis cs:224.28830205576,-3.59758437593866)
--cycle;
\path [draw=black, fill=black]
(axis cs:227.566372167165,3.34131159284234)
--(axis cs:227.49511771678,3.78039558618944)
--(axis cs:227.701256205489,3.78480143639692)
--(axis cs:227.693682604753,4.13915088914007)
--(axis cs:227.075158944329,4.13099547355684)
--(axis cs:227.087994201579,3.77169403202968)
--(axis cs:227.23755280019,3.76982613839091)
--(axis cs:227.008824498984,3.37497501263485)
--(axis cs:227.122417056366,3.36727396017059)
--(axis cs:227.341487598914,3.73153198318115)
--(axis cs:227.401353181901,3.34284904771555)
--cycle;
\path [draw=black, fill=black]
(axis cs:227.573188407828,3.0223970853735)
--(axis cs:227.520759764987,2.58066958190191)
--(axis cs:227.726898253696,2.58507543210939)
--(axis cs:227.734471854433,2.23072597936623)
--(axis cs:227.116164582601,2.21244629370463)
--(axis cs:227.113636249787,2.57196802774215)
--(axis cs:227.262978459805,2.58022440418176)
--(axis cs:227.017588236979,2.96494207446063)
--(axis cs:227.130748017177,2.97748956215312)
--(axis cs:227.365182149789,2.622924409599)
--(axis cs:227.408385811157,3.01381027016834)
--cycle;
\path [draw=black, fill=black]
(axis cs:224.342861617974,3.39396142429107)
--(axis cs:224.182090676557,3.67919873386918)
--(axis cs:224.388229165266,3.68360458407665)
--(axis cs:224.379140844382,4.10882392736843)
--(axis cs:223.745264991602,4.09527593798045)
--(axis cs:223.749091655971,3.67500858347267)
--(axis cs:223.950184876759,3.67424215238577)
--(axis cs:223.921752572266,3.55715216895333)
--(axis cs:224.010739056376,3.50904268055483)
--(axis cs:224.081799234688,3.60058202214235)
--(axis cs:224.096970287669,3.56089714162968)
--(axis cs:224.183861649298,3.35511194510597)
--cycle;
\path [draw=black, fill=black]
(axis cs:224.354871184856,2.83206443494122)
--(axis cs:224.20643439321,2.5402183500519)
--(axis cs:224.412572881919,2.54462420025938)
--(axis cs:224.421661202802,2.11940485696759)
--(axis cs:223.787785350022,2.10585686757961)
--(axis cs:223.773651761216,2.52590392957702)
--(axis cs:223.974528593412,2.53526176856849)
--(axis cs:223.941119351292,2.65102999693869)
--(axis cs:224.027968998051,2.70289767556416)
--(axis cs:224.102875483594,2.61447811650855)
--(axis cs:224.116337066695,2.65477496961505)
--(axis cs:224.194356496033,2.86408484630474)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:228.465995839048,3.22379939518678)
--(axis cs:228.304496003851,4.02559477127242)
--(axis cs:228.277213972615,4.09591393054512)
--(axis cs:228.225354767549,4.10999887311081)
--(axis cs:227.900794842128,4.09799752399485)
--(axis cs:227.875893085409,4.05694971240542)
--(axis cs:228.098437243144,3.53500366479254)
--(axis cs:228.124961914307,3.50011945079415)
--(axis cs:228.171992240044,3.47073795685571)
--(axis cs:228.213003549193,3.48174339697558)
--(axis cs:228.235348506804,3.40118982136932)
--(axis cs:228.210554944381,3.35507987474069)
--(axis cs:227.566372167165,3.34131159284234)
--(axis cs:227.457933072,3.34912279156179)
--(axis cs:226.672767511869,3.41843685643959)
--(axis cs:226.671901957499,3.45893393675309)
--(axis cs:226.619826363841,3.48314314939716)
--(axis cs:226.515999759413,3.51637516956774)
--(axis cs:226.406586915582,3.56974558363988)
--(axis cs:226.312526264108,3.62850857151677)
--(axis cs:226.244232923722,3.6878222906696)
--(axis cs:226.206860356644,3.74779688735355)
--(axis cs:226.035930549089,3.78465914124588)
--(axis cs:225.983963149726,3.80380621885077)
--(axis cs:225.906228439275,3.82240256517972)
--(axis cs:225.797789344111,3.83021376389917)
--(axis cs:225.674106250885,3.82757025377468)
--(axis cs:225.55579300847,3.81491261982701)
--(axis cs:225.4531565413,3.79246115456652)
--(axis cs:225.371242117298,3.76538813928759)
--(axis cs:225.289544081888,3.72819085393029)
--(axis cs:224.29085435461,3.65620113003216)
--(axis cs:224.260582747081,3.62516744226591)
--(axis cs:224.276800493808,3.59006293575716)
--(axis cs:224.373457808392,3.40980870693976)
--(axis cs:224.111496789657,3.36369416761173)
--(axis cs:224.075855331318,3.34267460366867)
--(axis cs:224.020032801293,3.30096591454811)
--(axis cs:224.00957781856,3.54890038521313)
--(axis cs:223.937321153215,3.5524204726797)
--(axis cs:223.864631710686,3.57618910030302)
--(axis cs:223.801383638222,3.64067510075022)
--(axis cs:223.759614968999,3.66510460590467)
--(axis cs:223.455560698153,3.65860597684864)
--(axis cs:223.471641784291,3.14744048414585)
--(axis cs:223.479688026213,2.52974986310974)
--(axis cs:223.783742297059,2.53624849216577)
--(axis cs:223.82442902332,2.5624403374032)
--(axis cs:223.884864044082,2.62956984797489)
--(axis cs:223.956471543649,2.65642257074344)
--(axis cs:224.028511820401,2.66302675335525)
--(axis cs:224.028363762103,2.91118151653064)
--(axis cs:224.085917400868,2.87189604502419)
--(axis cs:224.122424413577,2.85241852865375)
--(axis cs:224.386116541051,2.81753890735477)
--(axis cs:224.297249215796,2.63331941335065)
--(axis cs:224.282546189217,2.59755402931077)
--(axis cs:224.314116128301,2.56784209660676)
--(axis cs:225.314969741503,2.53858911972113)
--(axis cs:225.39818249706,2.50491651452981)
--(axis cs:225.481178864025,2.48136817941686)
--(axis cs:225.584680885564,2.46332256436384)
--(axis cs:225.703426905165,2.45573165815476)
--(axis cs:225.82710999839,2.45837516827925)
--(axis cs:225.93511631637,2.47081250971655)
--(axis cs:226.011985472451,2.4927132437011)
--(axis cs:226.063087317443,2.51406324640972)
--(axis cs:226.232286016259,2.55819515314439)
--(axis cs:226.267061920228,2.61971179740095)
--(axis cs:226.332758597504,2.68188931918864)
--(axis cs:226.424222585868,2.74461757225226)
--(axis cs:226.531255155182,2.80261412904225)
--(axis cs:226.633567039463,2.8402519994203)
--(axis cs:226.684560690159,2.86666413716811)
--(axis cs:226.683695135789,2.90716121748161)
--(axis cs:227.465182089848,3.0099597439362)
--(axis cs:227.573188407828,3.0223970853735)
--(axis cs:228.217371185044,3.03616536727186)
--(axis cs:228.244112244799,2.9911568831951)
--(axis cs:228.225229504667,2.90972213754735)
--(axis cs:228.183785418333,2.91896523758423)
--(axis cs:228.138053424151,2.88760111105242)
--(axis cs:228.113043473136,2.85161543450217)
--(axis cs:227.913003729017,2.32063739396397)
--(axis cs:227.939636594476,2.2806910449264)
--(axis cs:228.264412908489,2.28256812396398)
--(axis cs:228.315622947778,2.29885599163341)
--(axis cs:228.339875538719,2.37027661345798)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:142.5994402778,-0.102768700918508)
--(axis cs:142.545524196901,0.338779717869017)
--(axis cs:142.751676355328,0.335068165767632)
--(axis cs:142.758056466409,0.689441116583697)
--(axis cs:142.13969113557,0.705638243613797)
--(axis cs:142.138373684006,0.346110033269253)
--(axis cs:142.287742854422,0.338356687269805)
--(axis cs:142.043649750042,-0.047185273711273)
--(axis cs:142.156851148289,-0.0593515688189225)
--(axis cs:142.390089778084,0.296001145411562)
--(axis cs:142.434609695502,-0.0947369885114555)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:142.593698177828,-0.421704356652966)
--(axis cs:142.523922963671,-0.861025844179659)
--(axis cs:142.730075122098,-0.864737396281045)
--(axis cs:142.723695011018,-1.21911034709711)
--(axis cs:142.105147391291,-1.2130381615189)
--(axis cs:142.116772450776,-0.853695528779423)
--(axis cs:142.26632391008,-0.851323933326984)
--(axis cs:142.036267050077,-0.457245402512719)
--(axis cs:142.1498330261,-0.449161814716594)
--(axis cs:142.370129144846,-0.812679943570126)
--(axis cs:142.428685306642,-0.423797585697801)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:139.380500269025,0.0767235980882895)
--(axis cs:139.231081383513,0.368068093543124)
--(axis cs:139.43723354194,0.364356541441739)
--(axis cs:139.444889675237,0.789604082421017)
--(axis cs:138.810971788072,0.801017105132777)
--(axis cs:138.798252995259,0.380924823681977)
--(axis cs:138.999160205282,0.372243589657183)
--(axis cs:138.966141059305,0.256363495775684)
--(axis cs:139.05316490349,0.204788620385748)
--(axis cs:139.127773167674,0.293459962517903)
--(axis cs:139.141370393969,0.253208676489506)
--(axis cs:139.220094335136,0.0441627558852568)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:139.37038323574,-0.48521065249147)
--(axis cs:139.210573883611,-0.770987819794227)
--(axis cs:139.416726042039,-0.774699371895612)
--(axis cs:139.409069908742,-1.19994691287489)
--(axis cs:138.775152021577,-1.18853389016313)
--(axis cs:138.777563206469,-0.768256031107261)
--(axis cs:138.97865270538,-0.766812323680168)
--(axis cs:138.949826203828,-0.649818764168253)
--(axis cs:139.038650150782,-0.601409842720799)
--(axis cs:139.110018229981,-0.692709334895946)
--(axis cs:139.125055538491,-0.652973583454431)
--(axis cs:139.211253324067,-0.44689690453129)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.6]
(axis cs:143.493741266972,-0.255600662160016)
--(axis cs:143.36392672267,0.551930269736015)
--(axis cs:143.339433725083,0.623268803911902)
--(axis cs:143.288169118808,0.639384104115079)
--(axis cs:142.96338832484,0.640167327948817)
--(axis cs:142.936890149485,0.60013150615394)
--(axis cs:143.138717089696,0.0698302097518668)
--(axis cs:143.163848098392,0.0339289706575872)
--(axis cs:143.209685467374,0.00271904707911261)
--(axis cs:143.251098187947,0.0121016781107232)
--(axis cs:143.270255092686,-0.0692690087145159)
--(axis cs:143.243665772886,-0.114367301235337)
--(axis cs:142.5994402778,-0.102768700918508)
--(axis cs:142.491392683514,-0.0906951946133926)
--(axis cs:141.709563937037,0.00947070571291614)
--(axis cs:141.710293092589,0.0499704715204664)
--(axis cs:141.659210775202,0.0762107131755316)
--(axis cs:141.556772707096,0.113503784307831)
--(axis cs:141.449545412806,0.17113952714644)
--(axis cs:141.357870674842,0.233559374303389)
--(axis cs:141.291964956681,0.295515277447664)
--(axis cs:141.256982062284,0.356914447776732)
--(axis cs:141.087635687133,0.400476244067925)
--(axis cs:141.036462225303,0.421654014997047)
--(axis cs:140.959519743668,0.443295729938841)
--(axis cs:140.851472149382,0.455369236243956)
--(axis cs:140.727780854325,0.457596167504787)
--(axis cs:140.609061074341,0.449605368511196)
--(axis cs:140.505620417351,0.431211261658114)
--(axis cs:140.42270383176,0.407383528868949)
--(axis cs:140.339604957281,0.373430854627897)
--(axis cs:139.338855544467,0.340807175060178)
--(axis cs:139.307385854039,0.310989083519723)
--(axis cs:139.322209254813,0.275273422030513)
--(axis cs:139.411696526121,0.0913542774509132)
--(axis cs:139.148123368574,0.0555867405726293)
--(axis cs:139.111682163073,0.0359863792865965)
--(axis cs:139.054261163953,-0.00349270969307278)
--(axis cs:139.053573437749,0.244661144680707)
--(axis cs:138.981511326744,0.251022658642136)
--(axis cs:138.909813793514,0.27763405550734)
--(axis cs:138.849153023758,0.344559640575025)
--(axis cs:138.808378314292,0.370614304625021)
--(axis cs:138.504303880612,0.376088843974564)
--(axis cs:138.500252095727,-0.135313488148293)
--(axis cs:138.483978669598,-0.7528421279109)
--(axis cs:138.788053103278,-0.758316667260443)
--(axis cs:138.829739257184,-0.733746624051001)
--(axis cs:138.892769782484,-0.669047970244148)
--(axis cs:138.965378760154,-0.645034659849913)
--(axis cs:139.037623160048,-0.641271232359454)
--(axis cs:139.047243041765,-0.393302955590744)
--(axis cs:139.10320572978,-0.434823398226175)
--(axis cs:139.138917779729,-0.455722802747693)
--(axis cs:139.401032626172,-0.500954797484509)
--(axis cs:139.304982954895,-0.681533545172862)
--(axis cs:139.288883531905,-0.716692473846865)
--(axis cs:139.319259489005,-0.747624031017735)
--(axis cs:140.318186012939,-0.816249765968892)
--(axis cs:140.400008865202,-0.853171681891053)
--(axis cs:140.482014006353,-0.879968656361326)
--(axis cs:140.584725507791,-0.902074315315794)
--(axis cs:140.703080709999,-0.914333399225978)
--(axis cs:140.826772005055,-0.916560330486809)
--(axis cs:140.935184177118,-0.908383953888149)
--(axis cs:141.012855814304,-0.889525903022393)
--(axis cs:141.064758431687,-0.870203908143964)
--(axis cs:141.235563117942,-0.832766172820057)
--(axis cs:141.272733478995,-0.772666045726474)
--(axis cs:141.340826663812,-0.713122651448099)
--(axis cs:141.434688868433,-0.654043201182397)
--(axis cs:141.543921340491,-0.600304588050243)
--(axis cs:141.647635430813,-0.566723069019329)
--(axis cs:141.69962919264,-0.542338603414956)
--(axis cs:141.700358348192,-0.501838837607406)
--(axis cs:142.485286005765,-0.429880733251626)
--(axis cs:142.593698177828,-0.421704356652966)
--(axis cs:143.237923672914,-0.433302956969795)
--(axis cs:143.262872392721,-0.479329137515962)
--(axis cs:143.240798865774,-0.559957513920924)
--(axis cs:143.199750722977,-0.549090262048759)
--(axis cs:143.152819620667,-0.578629987181611)
--(axis cs:143.126412589755,-0.613603338250544)
--(axis cs:142.90562760519,-1.13629595284478)
--(axis cs:142.930667469441,-1.177259662665)
--(axis cs:143.255265974521,-1.18816782795063)
--(axis cs:143.30707744746,-1.17390830379814)
--(axis cs:143.334122489479,-1.1034976576476)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:119.593696247618,0.997404653332668)
--(axis cs:119.524680724229,1.43684612548186)
--(axis cs:119.730838991787,1.44020123513118)
--(axis cs:119.72507160077,1.79458468746543)
--(axis cs:119.106514406795,1.78958197926509)
--(axis cs:119.117518145802,1.43021978392445)
--(axis cs:119.267065281082,1.42758961767257)
--(axis cs:119.036327403509,1.03390944400818)
--(axis cs:119.149879233266,1.02562951282005)
--(axis cs:119.370803545263,1.38876620651618)
--(axis cs:119.428687242271,0.999783186360842)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:119.598886899534,0.678459546231848)
--(axis cs:119.544207462388,0.237005008293061)
--(axis cs:119.750365729946,0.240360117942385)
--(axis cs:119.756133120964,-0.11402333439186)
--(axis cs:119.137740709589,-0.129151284087463)
--(axis cs:119.137044883961,0.230378666735647)
--(axis cs:119.28642723664,0.237873741979039)
--(axis cs:119.043001098829,0.623837163449986)
--(axis cs:119.156223363386,0.635807715252378)
--(axis cs:119.388847240017,0.280052262784757)
--(axis cs:119.434042676788,0.670712837764757)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:116.370495925815,1.06648396300516)
--(axis cs:116.211180921032,1.35253701338319)
--(axis cs:116.417339188591,1.35589212303251)
--(axis cs:116.41041831937,1.78115226583361)
--(axis cs:115.776481646628,1.77083530366194)
--(axis cs:115.77816616786,1.35055390386724)
--(axis cs:115.979252870029,1.3487625150277)
--(axis cs:115.950224129801,1.23181897138477)
--(axis cs:116.038964245005,1.18325654576734)
--(axis cs:116.110490074272,1.27443250612784)
--(axis cs:116.125458657226,1.23467081458669)
--(axis cs:116.211300007559,1.02844540779351)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:116.379641360143,0.504533060017997)
--(axis cs:116.229718963588,0.213447345165976)
--(axis cs:116.435877231147,0.2168024548153)
--(axis cs:116.442798100368,-0.208457687985794)
--(axis cs:115.808861427626,-0.218774650157464)
--(axis cs:115.796868993016,0.201338994154764)
--(axis cs:115.997790912585,0.209672846810487)
--(axis cs:115.964972172546,0.325609857558626)
--(axis cs:116.05208505957,0.377034191706929)
--(axis cs:116.126539899561,0.288233984489112)
--(axis cs:116.14020669997,0.328461700760551)
--(axis cs:116.219291963684,0.537371195273195)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.6]
(axis cs:120.492709276603,0.875308620121161)
--(axis cs:120.335298272573,1.67791674224013)
--(axis cs:120.308375010925,1.74837404400082)
--(axis cs:120.256588270134,1.76272312883138)
--(axis cs:119.93197139003,1.75237621038606)
--(axis cs:119.906860736988,1.71145585569884)
--(axis cs:120.126741656461,1.18838228533566)
--(axis cs:120.153088179007,1.15336332880841)
--(axis cs:120.199968137009,1.12374250399371)
--(axis cs:120.24103500792,1.13453876741884)
--(axis cs:120.26296909548,1.05387234642166)
--(axis cs:120.237940833738,1.0078893709868)
--(axis cs:119.593696247618,0.997404653332668)
--(axis cs:119.48529837455,1.00576846226204)
--(axis cs:118.700496305724,1.07908359830435)
--(axis cs:118.699837175322,1.11958456428541)
--(axis cs:118.647885651932,1.14405889061124)
--(axis cs:118.544229779051,1.17781968102)
--(axis cs:118.43509038428,1.23174707667806)
--(axis cs:118.341330468276,1.29098872630745)
--(axis cs:118.273340335716,1.350649764643)
--(axis cs:118.236273943291,1.41081406942596)
--(axis cs:118.065534242153,1.44854706994632)
--(axis cs:118.013665110063,1.46795877552452)
--(axis cs:117.936026194527,1.48695109239655)
--(axis cs:117.827628321459,1.49531490132592)
--(axis cs:117.703933360924,1.49330183553633)
--(axis cs:117.585557139678,1.4812474059927)
--(axis cs:117.4828075711,1.45931936817751)
--(axis cs:117.400756220578,1.43266422057962)
--(axis cs:117.318869652657,1.39588383148647)
--(axis cs:116.319825968002,1.32898534221093)
--(axis cs:116.289396575669,1.29810635127773)
--(axis cs:116.305435184838,1.26291963926801)
--(axis cs:116.401172492048,1.08217509169545)
--(axis cs:116.138979831313,1.03739636091151)
--(axis cs:116.103231699692,1.01655873373235)
--(axis cs:116.047197306515,0.975135112597726)
--(axis cs:116.038006176114,1.22311965149046)
--(axis cs:115.965768391168,1.22700798386083)
--(axis cs:115.893201041022,1.25114679922173)
--(axis cs:115.830282473851,1.31595433604615)
--(axis cs:115.788638863838,1.34059641785445)
--(axis cs:115.48455541919,1.33564763112169)
--(axis cs:115.498030897204,0.824406813352088)
--(axis cs:115.502928679145,0.206683204399742)
--(axis cs:115.807012123794,0.211631991132495)
--(axis cs:115.847831820804,0.23761611680052)
--(axis cs:115.908608214168,0.304436719414534)
--(axis cs:115.980351651313,0.330924111529957)
--(axis cs:116.052424653658,0.337161020654853)
--(axis cs:116.053541436634,0.585313315030057)
--(axis cs:116.110894090615,0.545735004202565)
--(axis cs:116.147301352639,0.526071665400668)
--(axis cs:116.410812274177,0.489848464222499)
--(axis cs:116.321007140585,0.306084317965549)
--(axis cs:116.30612200962,0.270394339508425)
--(axis cs:116.337540097555,0.240521881470031)
--(axis cs:117.338231608215,0.20616795579293)
--(axis cs:117.42127165434,0.172071654419235)
--(axis cs:117.504146917865,0.148100594540804)
--(axis cs:117.607555616845,0.129527666374938)
--(axis cs:117.726261403291,0.121331612928035)
--(axis cs:117.849956363826,0.123344678717629)
--(axis cs:117.958024671694,0.135231352778788)
--(axis cs:118.035004456827,0.156740001887813)
--(axis cs:118.086214458516,0.177829262290672)
--(axis cs:118.255635898849,0.22109819373242)
--(axis cs:118.290724900069,0.282436786892637)
--(axis cs:118.356737641422,0.344278646500252)
--(axis cs:118.44852016622,0.406539894814033)
--(axis cs:118.555846952386,0.46399015560388)
--(axis cs:118.658349347063,0.501106055661966)
--(axis cs:118.709476957451,0.527257936812458)
--(axis cs:118.708817827049,0.567758902793514)
--(axis cs:119.490818591666,0.666572872170689)
--(axis cs:119.598886899534,0.678459546231848)
--(axis cs:120.243131485653,0.688944263885985)
--(axis cs:120.2696427908,0.643800065863462)
--(axis cs:120.250345224849,0.562462622936416)
--(axis cs:120.208948788736,0.571916842501816)
--(axis cs:120.163057526337,0.540786218344925)
--(axis cs:120.137864481994,0.504928484405335)
--(axis cs:119.935120952973,-0.0250230607389564)
--(axis cs:119.96154986682,-0.0651046380138476)
--(axis cs:120.286331529524,-0.0648829610637949)
--(axis cs:120.337623922513,-0.0488563214085678)
--(axis cs:120.362240227754,0.0224397577644467)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:157.596684049742,-0.463723469134911)
--(axis cs:157.546931895758,-0.0216865101740523)
--(axis cs:157.753039917081,-0.0273408527541376)
--(axis cs:157.762759660402,0.326956226936418)
--(axis cs:157.144574449911,0.348980641529396)
--(axis cs:157.139868553647,-0.0105191835783838)
--(axis cs:157.28915801563,-0.0196799688016679)
--(axis cs:157.041442073456,-0.402904262494181)
--(axis cs:157.154523778231,-0.416136924618672)
--(axis cs:157.391101198483,-0.0629982349134883)
--(axis cs:157.43193648616,-0.454138608218121)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:157.587936280752,-0.782590840856411)
--(axis cs:157.514023621942,-1.22123519426922)
--(axis cs:157.720131643264,-1.2268895368493)
--(axis cs:157.710411899943,-1.58118661653986)
--(axis cs:157.091948982501,-1.56928497565233)
--(axis cs:157.106960279831,-1.21006786767355)
--(axis cs:157.256527448766,-1.20910587919139)
--(axis cs:157.030194941898,-0.812876597564681)
--(axis cs:157.143832060578,-0.805863712278283)
--(axis cs:157.360692287235,-1.17144195565965)
--(axis cs:157.422911010219,-0.783128753645065)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:154.379578700007,-0.253901081855745)
--(axis cs:154.232912332148,0.0388387256844854)
--(axis cs:154.43902035347,0.0331843831044002)
--(axis cs:154.450684045456,0.458340878733067)
--(axis cs:153.81690187989,0.475727982166829)
--(axis cs:153.800224340847,0.0557742319553869)
--(axis cs:154.001040808161,0.0451998610870814)
--(axis cs:153.966930975014,-0.0703638851385168)
--(axis cs:154.053464868032,-0.122756657419555)
--(axis cs:154.128905533517,-0.0347924261028968)
--(axis cs:154.142122793138,-0.0751700763315893)
--(axis cs:154.21887300915,-0.284948674325234)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:154.364165964169,-0.815715022507911)
--(axis cs:154.201670300044,-1.09997331617801)
--(axis cs:154.407778321366,-1.1056276587581)
--(axis cs:154.396114629381,-1.53078415438677)
--(axis cs:153.762332463815,-1.513397050953)
--(axis cs:153.768704601792,-1.09316058361256)
--(axis cs:153.969798776057,-1.09361218077542)
--(axis cs:153.942076202807,-0.976352131775794)
--(axis cs:154.031352451976,-0.928782513715569)
--(axis cs:154.101856876389,-1.02075058501319)
--(axis cs:154.117268020931,-0.981158322968867)
--(axis cs:154.205404221976,-0.77590319903929)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.6]
(axis cs:158.489504898641,-0.624977304381782)
--(axis cs:158.367306986402,0.183741245007111)
--(axis cs:158.343487432401,0.255307453767732)
--(axis cs:158.292376987498,0.27190519997092)
--(axis cs:157.96761800044,0.275749402681832)
--(axis cs:157.940743669966,0.235965100682565)
--(axis cs:158.137563630316,-0.296214833145133)
--(axis cs:158.162355158649,-0.332351333936699)
--(axis cs:158.20789634259,-0.363991882133552)
--(axis cs:158.249395653807,-0.354999976944124)
--(axis cs:158.267784800323,-0.436547600845688)
--(axis cs:158.240771616373,-0.481393289697678)
--(axis cs:157.596684049742,-0.463723469134911)
--(axis cs:157.488755045499,-0.450632165574922)
--(axis cs:156.707905073567,-0.34310208727432)
--(axis cs:156.709015901376,-0.302610992452542)
--(axis cs:156.658183163425,-0.27589047254391)
--(axis cs:156.556101127096,-0.237633593284811)
--(axis cs:156.449421804138,-0.178989808050322)
--(axis cs:156.358339436255,-0.115708711656617)
--(axis cs:156.293020571038,-0.0531344080854231)
--(axis cs:156.258617909019,0.00859174409875874)
--(axis cs:156.089689619236,0.0537476715491068)
--(axis cs:156.038718027809,0.0754068046050169)
--(axis cs:155.961982933718,0.0977727304834378)
--(axis cs:155.854053929476,0.110864034043427)
--(axis cs:155.730389116682,0.114256639591478)
--(axis cs:155.61159929747,0.107385112869583)
--(axis cs:155.507989872905,0.0899667367487366)
--(axis cs:155.424852396996,0.0669215395171596)
--(axis cs:155.341437214135,0.0337535685801382)
--(axis cs:154.340424775962,0.0105632615663297)
--(axis cs:154.308675451908,-0.0189569081629908)
--(axis cs:154.323161579175,-0.0548106918255528)
--(axis cs:154.410911463633,-0.239565072684591)
--(axis cs:154.147012908639,-0.27284688071676)
--(axis cs:154.110388591004,-0.292102918176134)
--(axis cs:154.052598057332,-0.331039068788388)
--(axis cs:154.054249177124,-0.0828897544404975)
--(axis cs:153.982250223137,-0.0758493476847455)
--(axis cs:153.910806683054,-0.0485633935181043)
--(axis cs:153.850779371846,0.01893093834131)
--(axis cs:153.810252034962,0.0453687411209382)
--(axis cs:153.506242703511,0.0537088964265641)
--(axis cs:153.497371202967,-0.457632534262882)
--(axis cs:153.475278378359,-1.07498037173049)
--(axis cs:153.77928770981,-1.08332052703612)
--(axis cs:153.821203581454,-1.05914446128852)
--(axis cs:153.884841083039,-0.99504273497716)
--(axis cs:153.957673157882,-0.971714820616578)
--(axis cs:154.029949818821,-0.968632453666886)
--(axis cs:154.041906339679,-0.720765856447999)
--(axis cs:154.097475217734,-0.7628118954793)
--(axis cs:154.132988707561,-0.784046952841704)
--(axis cs:154.394665606939,-0.831747334453091)
--(axis cs:154.296918272207,-1.01141280699005)
--(axis cs:154.280488196276,-1.0464184392656)
--(axis cs:154.310571278618,-1.07763491176895)
--(axis cs:155.308806647271,-1.15567234180958)
--(axis cs:155.390277881468,-1.19336378681067)
--(axis cs:155.472026822616,-1.22093245810632)
--(axis cs:155.574525419373,-1.24400517680725)
--(axis cs:155.692759824682,-1.25737919749624)
--(axis cs:155.816424637475,-1.26077180304429)
--(axis cs:155.924909055621,-1.25361755919339)
--(axis cs:156.002754977521,-1.23549239025004)
--(axis cs:156.054837396756,-1.21666042848417)
--(axis cs:156.225987342155,-1.18083416629096)
--(axis cs:156.263722487598,-1.12108703400981)
--(axis cs:156.33237383624,-1.06218805311567)
--(axis cs:156.426788687547,-1.00399586504404)
--(axis cs:156.536522786978,-0.951289139518645)
--(axis cs:156.640548771971,-0.918686602839632)
--(axis cs:156.692770044681,-0.894793254221042)
--(axis cs:156.69388087249,-0.854302159399264)
--(axis cs:157.479451862606,-0.789745084707311)
--(axis cs:157.587936280752,-0.782590840856411)
--(axis cs:158.232023847384,-0.800260661419178)
--(axis cs:158.256537668765,-0.846519935916188)
--(axis cs:158.233705211017,-0.926936691301735)
--(axis cs:158.192761313705,-0.915683049080274)
--(axis cs:158.145553888051,-0.944779143116088)
--(axis cs:158.118818411054,-0.979502058262633)
--(axis cs:157.893116927692,-1.50009058980116)
--(axis cs:157.91776960255,-1.54128847744544)
--(axis cs:158.242250882656,-1.5552554538618)
--(axis cs:158.294194448415,-1.54148487894866)
--(axis cs:158.321901899744,-1.47133225583306)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:139.58802883149,1.41948049055622)
--(axis cs:139.515545226847,1.85836325049481)
--(axis cs:139.72167057113,1.86334627044556)
--(axis cs:139.71310482291,2.21767312808541)
--(axis cs:139.094606422232,2.20778588048517)
--(axis cs:139.108447671889,1.84852178609209)
--(axis cs:139.258010914326,1.84707266330438)
--(axis cs:139.030389091442,1.45158264695718)
--(axis cs:139.144002766461,1.4441996834261)
--(axis cs:139.362052529121,1.80906967526377)
--(axis cs:139.423006188232,1.42055588684762)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:139.595738004887,1.10058631868035)
--(axis cs:139.54454640296,0.658713746771308)
--(axis cs:139.750671747243,0.663696766722054)
--(axis cs:139.759237495462,0.309369909082202)
--(axis cs:139.140983830447,0.289359036977965)
--(axis cs:139.137448848003,0.648872282368585)
--(axis cs:139.286767354776,0.657546784084874)
--(axis cs:139.04030088581,1.04157585454535)
--(axis cs:139.153425089502,1.05444014002226)
--(axis cs:139.388851084263,0.70053279207623)
--(axis cs:139.430960097293,1.09153809046775)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:136.364383499117,1.46310429787376)
--(axis cs:136.202814524498,1.74789033127458)
--(axis cs:136.40893986878,1.75287335122532)
--(axis cs:136.398660970917,2.17806558039315)
--(axis cs:135.764825537249,2.1627427940446)
--(axis cs:135.769828933673,1.74248780163001)
--(axis cs:135.97092351218,1.74228443382999)
--(axis cs:135.942819170667,1.62511529904142)
--(axis cs:136.031940012342,1.57725516106194)
--(axis cs:136.102743602276,1.66899311205476)
--(axis cs:136.118025713307,1.62935086599956)
--(axis cs:136.20549293212,1.42380977164794)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:136.377966328436,0.901243137901991)
--(axis cs:136.230347286631,0.608982574575051)
--(axis cs:136.436472630913,0.613965594525797)
--(axis cs:136.446751528776,0.188773365357974)
--(axis cs:135.812916095108,0.173450579009429)
--(axis cs:135.79760643147,0.593456420426486)
--(axis cs:135.998456274313,0.603376677130461)
--(axis cs:135.964723012542,0.719050905933801)
--(axis cs:136.05142708954,0.771161559931273)
--(axis cs:136.126580855892,0.682952085365573)
--(axis cs:136.139929555182,0.723286472891935)
--(axis cs:136.217362611795,0.932813983204148)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.6]
(axis cs:140.487978010574,1.30448769653802)
--(axis cs:140.324233784336,2.10582773064016)
--(axis cs:140.296754966657,2.17607022467429)
--(axis cs:140.244856527091,2.1900099064426)
--(axis cs:139.920331477678,2.17709983776817)
--(axis cs:139.895544752296,2.13598246225835)
--(axis cs:140.119549484683,1.61466158350008)
--(axis cs:140.14617172754,1.57985177522994)
--(axis cs:140.193284136994,1.55060208120687)
--(axis cs:140.234264470187,1.56172230970101)
--(axis cs:140.256834889922,1.48123161566412)
--(axis cs:140.232170532372,1.4350524279023)
--(axis cs:139.58802883149,1.41948049055622)
--(axis cs:139.479568290078,1.42698802958607)
--(axis cs:138.694211728666,1.4941033620572)
--(axis cs:138.693232786013,1.53459786007318)
--(axis cs:138.641089610784,1.55866116634549)
--(axis cs:138.53717036382,1.5916023421341)
--(axis cs:138.427608511923,1.64466619143193)
--(axis cs:138.333383693016,1.70316557947807)
--(axis cs:138.264924542144,1.76228784501805)
--(axis cs:138.227384192914,1.82215756355065)
--(axis cs:138.056351841227,1.85854107010727)
--(axis cs:138.00433103383,1.87754256412757)
--(axis cs:137.926544558397,1.89592118065403)
--(axis cs:137.818084016986,1.90342871968389)
--(axis cs:137.694408810416,1.90043890771344)
--(axis cs:137.576131473117,1.88745004673776)
--(axis cs:137.473558272303,1.8647112877544)
--(axis cs:137.391719973748,1.83740901851411)
--(axis cs:137.310126410857,1.79998312476983)
--(axis cs:136.311642169405,1.72519735548873)
--(axis cs:136.281457574753,1.69407902898413)
--(axis cs:136.297773550396,1.65902006971645)
--(axis cs:136.394935197264,1.47903718762236)
--(axis cs:136.133104325958,1.43218933916918)
--(axis cs:136.097521862035,1.41107006166981)
--(axis cs:136.041816335011,1.36920523316737)
--(axis cs:136.03066717765,1.6171094580165)
--(axis cs:135.95840093932,1.62042721328573)
--(axis cs:135.885645229663,1.64399221756296)
--(axis cs:135.822216844566,1.70830087085371)
--(axis cs:135.780379936551,1.73261332812355)
--(axis cs:135.476345053734,1.7252633736962)
--(axis cs:135.493857338343,1.21414491174318)
--(axis cs:135.503633080204,0.596479241500668)
--(axis cs:135.80766796302,0.603829195928019)
--(axis cs:135.848281192718,0.630134861178158)
--(axis cs:135.908528014191,0.697433326439354)
--(axis cs:135.980060045531,0.724486444682105)
--(axis cs:136.052081548198,0.731292313916864)
--(axis cs:136.051238658052,0.97944568976353)
--(axis cs:136.108902070383,0.940321522234002)
--(axis cs:136.145463476959,0.92094630171739)
--(axis cs:136.409252233573,0.886805154138609)
--(axis cs:136.320901070587,0.702337554088849)
--(axis cs:136.306298244588,0.666531141828557)
--(axis cs:136.337951253221,0.636907721309182)
--(axis cs:137.338882851307,0.610457245550322)
--(axis cs:137.422189563842,0.577017767766635)
--(axis cs:137.505251540714,0.553701914486944)
--(axis cs:137.608803684182,0.535946175454326)
--(axis cs:137.727570492807,0.528687787422009)
--(axis cs:137.851245699377,0.531677599392457)
--(axis cs:137.959216769462,0.544417309370594)
--(axis cs:138.036024302241,0.566533190860116)
--(axis cs:138.087066166984,0.588026194855794)
--(axis cs:138.256140633364,0.632631684331143)
--(axis cs:138.290744154633,0.694245459846498)
--(axis cs:138.356266477544,0.756606688354465)
--(axis cs:138.447554468491,0.819590794356276)
--(axis cs:138.55442422809,0.877886814602394)
--(axis cs:138.65663032541,0.915811010341753)
--(axis cs:138.707549822322,0.942365826589429)
--(axis cs:138.706570879668,0.982860324605412)
--(axis cs:139.487766934802,1.08784660870221)
--(axis cs:139.595738004887,1.10058631868035)
--(axis cs:140.23987970577,1.11615825602643)
--(axis cs:140.26674668429,1.07122482325229)
--(axis cs:140.248092035169,0.989737525225252)
--(axis cs:140.206622230649,0.998864545739099)
--(axis cs:140.160978235176,0.967372492738193)
--(axis cs:140.136069141963,0.931316929480365)
--(axis cs:139.93751691857,0.399780859823069)
--(axis cs:139.964261529259,0.359909239300929)
--(axis cs:140.289031314336,0.362695683471357)
--(axis cs:140.340195546911,0.379126875215037)
--(axis cs:140.364248065302,0.450615124236851)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:172.590526762246,-0.923364057515571)
--(axis cs:172.542832379651,-0.481100340054801)
--(axis cs:172.748911853641,-0.487713844667744)
--(axis cs:172.760280384356,-0.133465837479445)
--(axis cs:172.142204369967,-0.10856463782364)
--(axis cs:172.13582541852,-0.468038668444239)
--(axis cs:172.285070629582,-0.477894145105599)
--(axis cs:172.035573850707,-0.859961422707844)
--(axis cs:172.148592746238,-0.873720221878915)
--(axis cs:172.386811105924,-0.521686383947876)
--(axis cs:172.425825590635,-0.913012568008241)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:172.580295084603,-1.24218726398504)
--(axis cs:172.504341782804,-1.68048287867805)
--(axis cs:172.710421256794,-1.68709638329099)
--(axis cs:172.69905272608,-2.04134439047929)
--(axis cs:172.080651896527,-2.02656456245744)
--(axis cs:172.097334821673,-1.66742120706748)
--(axis cs:172.246904847897,-1.66715531209489)
--(axis cs:172.022418836595,-1.26987697388288)
--(axis cs:172.136087362452,-1.26339302978604)
--(axis cs:172.351243845546,-1.62997657786556)
--(axis cs:172.415269097829,-1.24195714611166)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:169.374432763108,-0.698571588330924)
--(axis cs:169.229130389768,-0.405152368303601)
--(axis cs:169.435209863758,-0.411765872916544)
--(axis cs:169.448852100615,0.013331735709416)
--(axis cs:168.815157718095,0.0336682623942148)
--(axis cs:168.79652590197,-0.386203322799446)
--(axis cs:168.997290981529,-0.397712175614041)
--(axis cs:168.962643686053,-0.513115923712541)
--(axis cs:169.048932806841,-0.565910855872596)
--(axis cs:169.124782039371,-0.478298676784065)
--(axis cs:169.137811238945,-0.518737402633542)
--(axis cs:169.213584317694,-0.728870922974723)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:169.356405521546,-1.26030771401523)
--(axis cs:169.1925886839,-1.54380667712314)
--(axis cs:169.39866815789,-1.55042018173608)
--(axis cs:169.385025921033,-1.97551779036204)
--(axis cs:168.751331538513,-1.95518126367724)
--(axis cs:168.759659380939,-1.53497900325293)
--(axis cs:168.960749275661,-1.53636648443358)
--(axis cs:168.93357272894,-1.41897868495119)
--(axis cs:169.023069399466,-1.37182507222598)
--(axis cs:169.093145042468,-1.46412027393093)
--(axis cs:169.108740281832,-1.42460016387219)
--(axis cs:169.197830782275,-1.21975744722137)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.6]
(axis cs:173.482587469399,-1.08877131964022)
--(axis cs:173.364154643086,-0.279492821512018)
--(axis cs:173.34066841498,-0.20781653199774)
--(axis cs:173.289635769227,-0.190981098393578)
--(axis cs:172.964898190111,-0.185625514445169)
--(axis cs:172.937838995209,-0.225284312904356)
--(axis cs:173.132180067559,-0.758374480098097)
--(axis cs:173.156803148737,-0.794625968893545)
--(axis cs:173.202196584895,-0.826478122333311)
--(axis cs:173.243737294856,-0.817679451621948)
--(axis cs:173.261746720949,-0.899311775154854)
--(axis cs:173.234525118465,-0.944031259431017)
--(axis cs:172.590526762246,-0.923364057515571)
--(axis cs:172.482659853564,-0.909770595959825)
--(axis cs:171.702318781289,-0.798607619542055)
--(axis cs:171.703618041942,-0.75812213300625)
--(axis cs:171.652910211353,-0.731165327768136)
--(axis cs:171.551007327429,-0.692433774742834)
--(axis cs:171.444602086982,-0.633294140834306)
--(axis cs:171.353815214666,-0.569589833954773)
--(axis cs:171.288788276599,-0.506712215151859)
--(axis cs:171.25467325963,-0.444826622040885)
--(axis cs:171.085956954241,-0.398884994199402)
--(axis cs:171.03508671607,-0.376988874778263)
--(axis cs:170.958456543651,-0.354266067280507)
--(axis cs:170.850589634969,-0.34067260572476)
--(axis cs:170.726941950575,-0.336704502956995)
--(axis cs:170.608121437867,-0.343023109438504)
--(axis cs:170.504432070546,-0.359959100399936)
--(axis cs:170.421188243041,-0.382617127639637)
--(axis cs:170.337619600374,-0.41539652651329)
--(axis cs:169.336510075705,-0.433927887310275)
--(axis cs:169.304623709116,-0.463299976520187)
--(axis cs:169.318942816594,-0.499220790084988)
--(axis cs:169.405831906951,-0.684381556571938)
--(axis cs:169.14178131696,-0.716434824726242)
--(axis cs:169.105067778685,-0.73552020468688)
--(axis cs:169.047096662685,-0.774186977454126)
--(axis cs:169.049902647335,-0.526048034806993)
--(axis cs:168.97793723902,-0.518672622375487)
--(axis cs:168.906621461032,-0.491054466676078)
--(axis cs:168.846908917396,-0.423281499671511)
--(axis cs:168.806505060506,-0.396655369664044)
--(axis cs:168.502537836371,-0.386900450359954)
--(axis cs:168.491286657475,-0.898195055489824)
--(axis cs:168.466320945666,-1.51543338754554)
--(axis cs:168.770288169802,-1.52518830684963)
--(axis cs:168.812316102508,-1.50120757868734)
--(axis cs:168.876251243266,-1.43740271445054)
--(axis cs:168.949191097071,-1.41441401198019)
--(axis cs:169.021481320549,-1.41166805277774)
--(axis cs:169.034591278899,-1.16385978536126)
--(axis cs:169.089963873593,-1.20616398566562)
--(axis cs:169.125378151215,-1.22756409224079)
--(axis cs:169.3868302199,-1.2764817971581)
--(axis cs:169.288247783665,-1.4556904094934)
--(axis cs:169.271654970045,-1.49061919736626)
--(axis cs:169.301592445653,-1.52197533796005)
--(axis cs:170.29945381869,-1.60465769350258)
--(axis cs:170.380748755214,-1.64272789606659)
--(axis cs:170.462368506902,-1.67067672699664)
--(axis cs:170.564758613571,-1.69422622257102)
--(axis cs:170.682929495952,-1.70815035935741)
--(axis cs:170.806577180346,-1.71211846212518)
--(axis cs:170.915093719354,-1.70546918041302)
--(axis cs:170.993023152427,-1.68770650137497)
--(axis cs:171.045192651251,-1.66911713426031)
--(axis cs:171.216507477946,-1.63408778903018)
--(axis cs:171.254520276874,-1.57451692253373)
--(axis cs:171.323444996901,-1.51593808172923)
--(axis cs:171.418129651176,-1.45818592900135)
--(axis cs:171.528107858419,-1.40599047493641)
--(axis cs:171.632284448485,-1.37387242652405)
--(axis cs:171.684616354891,-1.35022237359241)
--(axis cs:171.685915615544,-1.3097368870566)
--(axis cs:172.471778545595,-1.2488365456972)
--(axis cs:172.580295084603,-1.24218726398504)
--(axis cs:173.224293440822,-1.26285446590049)
--(axis cs:173.248591706837,-1.30922732632989)
--(axis cs:173.225385238131,-1.3895369489402)
--(axis cs:173.184494158497,-1.37809287638366)
--(axis cs:173.137151831359,-1.40696895274761)
--(axis cs:173.110255044039,-1.44156706538982)
--(axis cs:172.882133194709,-1.96109954812703)
--(axis cs:172.906593868304,-2.00241172273945)
--(axis cs:173.231006632257,-2.01788867832181)
--(axis cs:173.2830137235,-2.00435999702412)
--(axis cs:173.311047363892,-1.93433708366308)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:159.580205193365,1.95819054831206)
--(axis cs:159.505868838662,2.39676329744578)
--(axis cs:159.711971301724,2.4026167377053)
--(axis cs:159.701909312012,2.75690426281806)
--(axis cs:159.083458180114,2.74440519239824)
--(axis cs:159.098816474113,2.38520275293321)
--(axis cs:159.248384502543,2.38438524676262)
--(axis cs:159.022434858704,1.98793751284013)
--(axis cs:159.136078698809,1.98103440426536)
--(axis cs:159.352585675756,2.34682196402235)
--(axis cs:159.415179480205,1.9585690464632)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:159.589260984106,1.63933177571058)
--(axis cs:159.539935860972,1.19724696242116)
--(axis cs:159.746038324035,1.20310040268068)
--(axis cs:159.756100313747,0.848812877567923)
--(axis cs:159.137936667269,0.826191306430593)
--(axis cs:159.132883496423,1.18568641790859)
--(axis cs:159.282164039433,1.1949914124555)
--(axis cs:159.034078018228,1.57797623378108)
--(axis cs:159.147146887492,1.59131812664133)
--(axis cs:159.384065329283,1.23840813545529)
--(axis cs:159.424522756366,1.62958777314421)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:156.356404382967,1.98820055286706)
--(axis cs:156.19363420119,2.27230174312138)
--(axis cs:156.399736664253,2.27815518338091)
--(axis cs:156.387662276599,2.70330021351621)
--(axis cs:155.753897202681,2.68530088471817)
--(axis cs:155.760675286049,2.26507076893513)
--(axis cs:155.961768930245,2.26571662282941)
--(axis cs:155.93415964312,2.14842984853915)
--(axis cs:156.023481802879,2.10094649351715)
--(axis cs:156.093897353253,2.19298262916788)
--(axis cs:156.109346736723,2.15340527275975)
--(axis cs:156.197681173065,1.94823538415466)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:156.372359823796,1.42640176304541)
--(axis cs:156.225976310979,1.1335204124018)
--(axis cs:156.432078774041,1.13937385266133)
--(axis cs:156.444153161696,0.71422882252602)
--(axis cs:155.810388087778,0.696229493727978)
--(axis cs:155.793304881257,1.11616693749805)
--(axis cs:155.994111040033,1.12693529210984)
--(axis cs:155.95988958824,1.24246603432224)
--(axis cs:156.046372829473,1.29494237388562)
--(axis cs:156.121898433194,1.20705105928266)
--(axis cs:156.135076681843,1.24744145854284)
--(axis cs:156.211624215951,1.45729409935555)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.6]
(axis cs:160.480631960862,1.84699925375465)
--(axis cs:160.313505145801,2.64764065261482)
--(axis cs:160.285729939976,2.71776647760493)
--(axis cs:160.23377309608,2.73148686861631)
--(axis cs:159.909305459466,2.7172064498488)
--(axis cs:159.884692593265,2.67598476694633)
--(axis cs:160.110896859762,2.15561450590196)
--(axis cs:160.137665866616,2.12091743342313)
--(axis cs:160.184901377066,2.091866955329)
--(axis cs:160.225834384258,2.10316014409841)
--(axis cs:160.248744513927,2.02276548238431)
--(axis cs:160.224275390436,1.97648254912308)
--(axis cs:159.580205193365,1.95819054831206)
--(axis cs:159.471713914837,1.96523999289332)
--(axis cs:158.686080929126,2.02903817600594)
--(axis cs:158.684930987445,2.06952817887597)
--(axis cs:158.632686658128,2.09337107060485)
--(axis cs:158.528629227626,2.12587310298637)
--(axis cs:158.418844264706,2.1784738007964)
--(axis cs:158.324373243806,2.23657475698466)
--(axis cs:158.255665030788,2.29540739320536)
--(axis cs:158.21787218723,2.35511804546499)
--(axis cs:158.046687713522,2.39077896012091)
--(axis cs:157.994587126916,2.40956060149104)
--(axis cs:157.916723732427,2.42761056282873)
--(axis cs:157.808232453898,2.43466000740999)
--(axis cs:157.684570976061,2.43114794325428)
--(axis cs:157.56634954522,2.41765971438754)
--(axis cs:157.463873284529,2.39448799282276)
--(axis cs:157.382151012855,2.36684036492519)
--(axis cs:157.300716226601,2.3290702363101)
--(axis cs:156.302556707849,2.25006854746386)
--(axis cs:156.272503794651,2.21882302927241)
--(axis cs:156.288967678352,2.1838332847806)
--(axis cs:156.386888524296,2.00426231998225)
--(axis cs:156.125257825573,1.95630918078133)
--(axis cs:156.089764865377,1.9350398273009)
--(axis cs:156.034236629716,1.8929401283595)
--(axis cs:156.022040675341,2.14079505993194)
--(axis cs:155.949761070559,2.14380760619986)
--(axis cs:155.876906494937,2.1670651539028)
--(axis cs:155.813207100786,2.23110537648874)
--(axis cs:155.771267894622,2.2552409402306)
--(axis cs:155.467266761605,2.2466071158478)
--(axis cs:155.486937336909,1.73556716562017)
--(axis cs:155.499321385973,1.11794828584573)
--(axis cs:155.80332251899,1.12658211022853)
--(axis cs:155.843824298052,1.1530590500742)
--(axis cs:155.903786381738,1.22061133681586)
--(axis cs:155.97520353026,1.24796629270046)
--(axis cs:156.047195649621,1.25507624715005)
--(axis cs:156.0453048184,1.50322385073547)
--(axis cs:156.103132937423,1.46434354393681)
--(axis cs:156.1397758393,1.44512289454721)
--(axis cs:156.403706421386,1.41209602800807)
--(axis cs:156.316135050574,1.22725696697616)
--(axis cs:156.301683564815,1.19138920644542)
--(axis cs:156.333461390536,1.16189972033182)
--(axis cs:157.334495763491,1.13967640200298)
--(axis cs:157.417942947688,1.10658902559552)
--(axis cs:157.501102646464,1.08362414990556)
--(axis cs:157.604728848836,1.06630586860031)
--(axis cs:157.723525250517,1.05954909603203)
--(axis cs:157.847186728355,1.06306116018774)
--(axis cs:157.955103036042,1.0762567170415)
--(axis cs:158.03181648885,1.09869675857384)
--(axis cs:158.082767133775,1.12040512007374)
--(axis cs:158.25165172412,1.16572421115787)
--(axis cs:158.285994742634,1.22748356750833)
--(axis cs:158.351253130607,1.29012093989772)
--(axis cs:158.442274326464,1.35348999231956)
--(axis cs:158.54889694976,1.4122368024021)
--(axis cs:158.65094198232,1.45059227504314)
--(axis cs:158.701748884535,1.47736188690179)
--(axis cs:158.700598942853,1.51785188977181)
--(axis cs:159.481344676418,1.62613621885682)
--(axis cs:159.589260984106,1.63933177571058)
--(axis cs:160.233331181177,1.6576237765216)
--(axis cs:160.260387673451,1.61280420332526)
--(axis cs:160.242077310508,1.53123885355925)
--(axis cs:160.200569332475,1.54019066622485)
--(axis cs:160.155058734547,1.50850614001393)
--(axis cs:160.130302125635,1.47234570747022)
--(axis cs:159.933996342853,0.939975893893821)
--(axis cs:159.960909092418,0.900217571056232)
--(axis cs:160.285664214452,0.904375489106231)
--(axis cs:160.336758602087,0.921022600247374)
--(axis cs:160.360509012027,0.992611785302366)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:190.581178707772,-1.5124093457588)
--(axis cs:190.533697501821,-1.07012269098074)
--(axis cs:190.739773764163,-1.07683552512807)
--(axis cs:190.75131304109,-0.722593038721514)
--(axis cs:190.133249100875,-0.697393929330884)
--(axis cs:190.126696883694,-1.05686484353978)
--(axis cs:190.275937327079,-1.06679225524526)
--(axis cs:190.026256420766,-1.44873923102304)
--(axis cs:190.139268671428,-1.4625525037014)
--(axis cs:190.377656683745,-1.11063352790824)
--(axis cs:190.416482544711,-1.50197847149227)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:190.570793358538,-1.83122758352469)
--(axis cs:190.494628807083,-2.26948653781435)
--(axis cs:190.700705069426,-2.27619937196168)
--(axis cs:190.689165792499,-2.63044185836823)
--(axis cs:190.070772158658,-2.61536396287493)
--(axis cs:190.087628188957,-2.25622869037339)
--(axis cs:190.237198325968,-2.25603488818154)
--(axis cs:190.012903828894,-1.85864839386491)
--(axis cs:190.126575466809,-1.85221923874861)
--(axis cs:190.341555231645,-2.21890644966588)
--(axis cs:190.40576750185,-1.8309179231555)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:187.365193432187,-1.28606674543893)
--(axis cs:187.220032503785,-0.992577523754533)
--(axis cs:187.426108766127,-0.999290357901855)
--(axis cs:187.439955898439,-0.574199374213993)
--(axis cs:186.806271391736,-0.553557409210978)
--(axis cs:186.787437199679,-0.973419965096492)
--(axis cs:186.988196708649,-0.985025585338796)
--(axis cs:186.953493792594,-1.10041262003599)
--(axis cs:187.039757456202,-1.15324913741789)
--(axis cs:187.11564890899,-1.06567352783523)
--(axis cs:187.128658615585,-1.10611852906122)
--(axis cs:187.204330401179,-1.31628854761541)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:187.346895435918,-1.84779411674075)
--(axis cs:187.182941970806,-2.13121408720416)
--(axis cs:187.389018233149,-2.13792692135148)
--(axis cs:187.375171100837,-2.56301790503935)
--(axis cs:186.741486594134,-2.54237594003633)
--(axis cs:186.750016973074,-2.12217774244345)
--(axis cs:186.951106175671,-2.12366214878843)
--(axis cs:186.923986213024,-2.00626126384703)
--(axis cs:187.013505601194,-1.9591507939928)
--(axis cs:187.083536749771,-2.05147976143518)
--(axis cs:187.099151036015,-2.01196717287226)
--(axis cs:187.188340260295,-1.80716742163592)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.6]
(axis cs:191.473159585004,-1.6782465619136)
--(axis cs:191.355116844669,-0.86891107317274)
--(axis cs:191.331665167262,-0.797223471623014)
--(axis cs:191.280640642116,-0.780363442240189)
--(axis cs:190.955905682113,-0.774851335406822)
--(axis cs:190.928827374815,-0.814497086727727)
--(axis cs:191.122911475139,-1.34768086438989)
--(axis cs:191.147517080239,-1.38394421729896)
--(axis cs:191.192895158387,-1.4158182466741)
--(axis cs:191.234440104482,-1.40703959960624)
--(axis cs:191.252410181704,-1.48868059419961)
--(axis cs:191.225167027592,-1.53338695246918)
--(axis cs:190.581178707772,-1.5124093457588)
--(axis cs:190.473318363668,-1.49876389393412)
--(axis cs:189.693030962592,-1.38722480604699)
--(axis cs:189.694349737098,-1.34673995045767)
--(axis cs:189.643654905578,-1.31975870717752)
--(axis cs:189.5417707021,-1.2809780414632)
--(axis cs:189.435393979315,-1.22178712710054)
--(axis cs:189.34463782302,-1.15803906835027)
--(axis cs:189.279641199518,-1.09513011386841)
--(axis cs:189.245556015367,-1.03322808450865)
--(axis cs:189.07686187344,-0.987205140747786)
--(axis cs:189.026002195107,-0.965284504416295)
--(axis cs:188.949382983982,-0.942524763816389)
--(axis cs:188.841522639878,-0.928879311991715)
--(axis cs:188.717876882473,-0.924851611503322)
--(axis cs:188.599053337999,-0.931112945765942)
--(axis cs:188.495355819575,-0.947998956486941)
--(axis cs:188.412101080572,-0.970616857571337)
--(axis cs:188.328516647942,-1.00335597255306)
--(axis cs:187.327398307448,-1.0214047964252)
--(axis cs:187.295497787218,-1.05076151299509)
--(axis cs:187.309799579201,-1.0866892241968)
--(axis cs:187.396599411978,-1.27189184971503)
--(axis cs:187.132533402986,-1.30381784176652)
--(axis cs:187.095810669823,-1.3228855235854)
--(axis cs:187.037820923173,-1.3615243497842)
--(axis cs:187.040746510463,-1.11338678844593)
--(axis cs:186.968784665456,-1.10597668954571)
--(axis cs:186.897482207702,-1.07832416285082)
--(axis cs:186.837802337572,-1.01052242227398)
--(axis cs:186.797411319169,-0.983876820701188)
--(axis cs:186.493448832214,-0.973975390333888)
--(axis cs:186.481951210636,-1.48526451300274)
--(axis cs:186.456687992862,-2.10249073988619)
--(axis cs:186.760650479817,-2.11239217025349)
--(axis cs:186.802689966352,-2.08843170233963)
--(axis cs:186.866655853627,-2.02465766225118)
--(axis cs:186.939606779513,-2.00170411945942)
--(axis cs:187.011898318146,-1.99899300446231)
--(axis cs:187.025127718553,-1.75119108483141)
--(axis cs:187.080479916192,-1.79352196981124)
--(axis cs:187.115883874849,-1.81493914358169)
--(axis cs:187.377312334829,-1.86398286270884)
--(axis cs:187.278643531499,-2.04314393749449)
--(axis cs:187.26203388413,-2.07806472357409)
--(axis cs:187.291956242602,-2.10943529038818)
--(axis cs:188.289777646831,-2.19259860548934)
--(axis cs:188.371054224076,-2.23070798778893)
--(axis cs:188.452660494946,-2.25869615619118)
--(axis cs:188.555039238865,-2.2822950010595)
--(axis cs:188.673203396085,-2.29627609459154)
--(axis cs:188.796849153491,-2.30030379507994)
--(axis cs:188.905368884847,-2.29370681910995)
--(axis cs:188.983306870478,-2.27598170412054)
--(axis cs:189.035485323317,-2.25741748486271)
--(axis cs:189.206817014256,-2.22247071744493)
--(axis cs:189.244858521924,-2.16291818003673)
--(axis cs:189.313811468945,-2.10437256775063)
--(axis cs:189.408523948758,-2.04666605973294)
--(axis cs:189.518527301433,-1.99452362122497)
--(axis cs:189.622719360297,-1.96245578965798)
--(axis cs:189.675062659949,-1.93883096345148)
--(axis cs:189.676381434455,-1.89834610786216)
--(axis cs:190.462273627181,-1.83782455949468)
--(axis cs:190.570793358538,-1.83122758352469)
--(axis cs:191.214781678358,-1.85220519023507)
--(axis cs:191.239057589832,-1.89858975704148)
--(axis cs:191.215812414586,-1.97888818480538)
--(axis cs:191.174926855744,-1.96742440407859)
--(axis cs:191.127570615837,-1.99627765808743)
--(axis cs:191.100657155352,-2.03086280245967)
--(axis cs:190.872284917874,-2.55028527011983)
--(axis cs:190.896725676161,-2.59160922997756)
--(axis cs:191.221130942537,-2.60724255070826)
--(axis cs:191.273144548562,-2.5937389383991)
--(axis cs:191.301211936741,-2.5237295453862)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:183.570056557819,2.65783802873025)
--(axis cs:183.49537726199,3.09635251274163)
--(axis cs:183.701475084645,3.10236712332109)
--(axis cs:183.691136045193,3.45664667163103)
--(axis cs:183.072694876666,3.4436639762971)
--(axis cs:183.088334062247,3.08447365684721)
--(axis cs:183.237902684236,3.08377311311289)
--(axis cs:183.01226313158,2.68714880780557)
--(axis cs:183.125912335167,2.68033457081542)
--(axis cs:183.342133200072,3.04629132716719)
--(axis cs:183.405030599132,2.65808747667111)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:183.579361693326,2.33898643525129)
--(axis cs:183.530382295563,1.89686318489224)
--(axis cs:183.736480118217,1.90287779547169)
--(axis cs:183.746819157669,1.54859824716174)
--(axis cs:183.128673390269,1.52549327901895)
--(axis cs:183.12333909582,1.88498432899781)
--(axis cs:183.272612316681,1.89440605807235)
--(axis cs:183.024226877231,2.27719675904692)
--(axis cs:183.137285278564,2.29062706767447)
--(axis cs:183.374479623499,1.9379024545975)
--(axis cs:183.414631135766,2.3291136103833)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:180.346233265316,2.68532701213254)
--(axis cs:180.1832409662,2.96930082925034)
--(axis cs:180.389338788855,2.97531543982979)
--(axis cs:180.376931941512,3.40045089780173)
--(axis cs:179.74318113685,3.38195597026991)
--(axis cs:179.750287838062,2.96173128343791)
--(axis cs:179.951380915714,2.96253439234845)
--(axis cs:179.923863355278,2.84522606345969)
--(axis cs:180.013222619706,2.7978125728781)
--(axis cs:180.083566176299,2.88990374534247)
--(axis cs:180.099046504535,2.85033848245223)
--(axis cs:180.187541356704,2.64523773410247)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:180.362628027875,2.12354087124105)
--(axis cs:180.216473593009,1.83054513825408)
--(axis cs:180.422571415664,1.83655974883353)
--(axis cs:180.434978263006,1.41142429086159)
--(axis cs:179.801227458343,1.39292936332977)
--(axis cs:179.783815865998,1.81285331963279)
--(axis cs:179.984613542523,1.82377870135219)
--(axis cs:179.950301756162,1.93928264706711)
--(axis cs:180.036743934459,1.99182660047297)
--(axis cs:180.112338246087,1.90399437375992)
--(axis cs:180.125484905418,1.94439506605965)
--(axis cs:180.201868311373,2.15430750287297)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.6]
(axis cs:184.470570001584,2.54735090183132)
--(axis cs:184.302817136114,3.34786136272973)
--(axis cs:184.274987100391,3.41796544606929)
--(axis cs:184.223019543037,3.43164520263771)
--(axis cs:183.89856317292,3.41711105457064)
--(axis cs:183.873982549597,3.37587013701278)
--(axis cs:184.100593676432,2.85567692679623)
--(axis cs:184.127389808209,2.82100079828767)
--(axis cs:184.174648021688,2.79198726724148)
--(axis cs:184.215572185091,2.80331246216622)
--(axis cs:184.238545176374,2.72293574075332)
--(axis cs:184.214112253615,2.67663368679104)
--(axis cs:183.570056557819,2.65783802873025)
--(axis cs:183.461559799799,2.66480263098489)
--(axis cs:182.67587716413,2.72798642965824)
--(axis cs:182.674695559621,2.76847552089366)
--(axis cs:182.62243260114,2.79227755027093)
--(axis cs:182.518349785867,2.8246981998122)
--(axis cs:182.408523722774,2.87721302970669)
--(axis cs:182.314007295816,2.93524009179907)
--(axis cs:182.245253096691,2.99401898021389)
--(axis cs:182.207413570963,3.05370006021561)
--(axis cs:182.036201262764,3.08922709772299)
--(axis cs:181.984086004846,3.10796799069584)
--(axis cs:181.906208519096,3.12595705734625)
--(axis cs:181.797711761075,3.13292165960089)
--(axis cs:181.674053067483,3.12931289325322)
--(axis cs:181.555842220583,3.11573221936118)
--(axis cs:181.453384111511,3.09248036845374)
--(axis cs:181.371683485267,3.06476884219982)
--(axis cs:181.29027826015,3.02693504313704)
--(axis cs:180.292180825912,2.94715281778241)
--(axis cs:180.262152355895,2.91588380776893)
--(axis cs:180.278643596539,2.88090694873139)
--(axis cs:180.376704837023,2.70141261293274)
--(axis cs:180.115111717648,2.65325489320852)
--(axis cs:180.079635400937,2.6319577907394)
--(axis cs:180.024140104216,2.58981468159463)
--(axis cs:180.011750331034,2.83766000014711)
--(axis cs:179.939468392541,2.84061602284872)
--(axis cs:179.866595651794,2.86381659116805)
--(axis cs:179.802846197671,2.92780698125178)
--(axis cs:179.760888130322,2.95190974115803)
--(axis cs:179.456893841906,2.94303819055333)
--(axis cs:179.476964044396,2.43201377897061)
--(axis cs:179.489831067588,1.81440477236593)
--(axis cs:179.793825356004,1.82327632297062)
--(axis cs:179.834306417717,1.84978492710865)
--(axis cs:179.894215657186,1.91738408354005)
--(axis cs:179.965611392297,1.944794879265)
--(axis cs:180.037597929663,1.95196112937224)
--(axis cs:180.035513047613,2.20010717845369)
--(axis cs:180.093371553352,2.16127210512761)
--(axis cs:180.130029474571,2.14208011636131)
--(axis cs:180.393985802964,2.10925965361469)
--(axis cs:180.306559003059,1.92435216829453)
--(axis cs:180.292135570305,1.88847311767008)
--(axis cs:180.323936447085,1.85900849083043)
--(axis cs:181.324987892595,1.8375679880965)
--(axis cs:181.408460925602,1.80454587749729)
--(axis cs:181.491638557482,1.78164603970693)
--(axis cs:181.595278271064,1.76440879937895)
--(axis cs:181.714079920217,1.75774492765328)
--(axis cs:181.83773861381,1.76135369400095)
--(axis cs:181.945644569577,1.77463363736402)
--(axis cs:182.022340450818,1.79713366194903)
--(axis cs:182.073274104227,1.8188818602116)
--(axis cs:182.242123203408,1.86433300517508)
--(axis cs:182.276417915609,1.92611919887961)
--(axis cs:182.341627301209,1.98880758417107)
--(axis cs:182.43259891464,2.05224779578496)
--(axis cs:182.539175565334,2.11107796678788)
--(axis cs:182.641190572717,2.1495132269086)
--(axis cs:182.691976525562,2.1763225615756)
--(axis cs:182.690794921053,2.21681165281103)
--(axis cs:183.47145573756,2.32570649188823)
--(axis cs:183.579361693326,2.33898643525129)
--(axis cs:184.223417389121,2.35778209331209)
--(axis cs:184.250508922026,2.31298369199467)
--(axis cs:184.232262348778,2.23140404846588)
--(axis cs:184.19074738312,2.24032339915884)
--(axis cs:184.145261576404,2.2086032933519)
--(axis cs:184.120533252517,2.17242351219847)
--(axis cs:183.92464384291,1.63990035029404)
--(axis cs:183.951587675251,1.60016308538105)
--(axis cs:184.276339446495,1.60457496063926)
--(axis cs:184.327420800468,1.62126202249741)
--(axis cs:184.35111522041,1.69286975848183)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:205.573651473288,-1.98288098227245)
--(axis cs:205.525196910204,-1.54069990485084)
--(axis cs:205.731287448325,-1.54695914925114)
--(axis cs:205.742047010218,-1.19269212296256)
--(axis cs:205.123929103883,-1.16885343224326)
--(axis cs:205.118168097416,-1.52833789716025)
--(axis cs:205.267430029526,-1.53793680686887)
--(axis cs:205.018590392605,-1.92043240472597)
--(axis cs:205.131632772517,-1.93399690418295)
--(axis cs:205.36924563437,-1.58155408921629)
--(axis cs:205.408932750818,-1.9728126292338)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:205.563967867584,-2.30172130593217)
--(axis cs:205.488768107795,-2.7401468367136)
--(axis cs:205.694858645915,-2.7464060811139)
--(axis cs:205.684099084022,-3.10067310740248)
--(axis cs:205.065673761633,-3.08695633171999)
--(axis cs:205.081739295006,-2.72778482902301)
--(axis cs:205.231308643171,-2.72726182369482)
--(axis cs:205.006140042414,-2.33036996371704)
--(axis cs:205.119797254435,-2.32369063310039)
--(axis cs:205.335583576448,-2.6899037857477)
--(axis cs:205.39894172906,-2.30177486793034)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:202.3571758078,-1.76361730807599)
--(axis cs:202.211369261751,-1.4704482962265)
--(axis cs:202.417459799872,-1.4767075406268)
--(axis cs:202.430371274144,-1.0515871090805)
--(axis cs:201.796642869422,-1.03233993254959)
--(axis cs:201.778732839725,-1.45224292546747)
--(axis cs:201.979517406365,-1.46340664627616)
--(axis cs:201.945068541025,-1.57886978253951)
--(axis cs:202.031448288767,-1.63151630577052)
--(axis cs:202.107146803969,-1.54377387136074)
--(axis cs:202.120245498428,-1.58419014027976)
--(axis cs:202.196379684567,-1.79419309629462)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:202.340114216798,-2.32538359261931)
--(axis cs:202.176784955666,-2.60916373786836)
--(axis cs:202.382875493787,-2.61542298226866)
--(axis cs:202.369964019515,-3.04054341381496)
--(axis cs:201.736235614794,-3.02129623728404)
--(axis cs:201.743841117585,-2.60108028214614)
--(axis cs:201.94493310028,-2.60212208791803)
--(axis cs:201.917554804184,-2.48478117833459)
--(axis cs:202.00697028546,-2.43747379057704)
--(axis cs:202.077204480301,-2.52964839594667)
--(axis cs:202.092731761587,-2.49010153607484)
--(axis cs:202.181470005944,-2.28510597558022)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.6]
(axis cs:206.465995197383,-2.14675454841077)
--(axis cs:206.346171396998,-1.33768083190364)
--(axis cs:206.322561992112,-1.26604502109589)
--(axis cs:206.271500481663,-1.24929733744059)
--(axis cs:205.946754176096,-1.24449998502853)
--(axis cs:205.919763194614,-1.28420523962576)
--(axis cs:206.115020361375,-1.81696054705052)
--(axis cs:206.139705722451,-1.85316965522942)
--(axis cs:206.185153845366,-1.88494373032994)
--(axis cs:206.226679369044,-1.87607366417318)
--(axis cs:206.244829094424,-1.95767490890774)
--(axis cs:206.217684404915,-2.00244112102338)
--(axis cs:205.573651473288,-1.98288098227245)
--(axis cs:205.465761356828,-1.96947296392548)
--(axis cs:204.685230348429,-1.8596515573914)
--(axis cs:204.686460012646,-1.81916389724414)
--(axis cs:204.635705918251,-1.79229429855202)
--(axis cs:204.53373660538,-1.75373797372301)
--(axis cs:204.427229861164,-1.69478133771037)
--(axis cs:204.336333615334,-1.63123318750933)
--(axis cs:204.271198686769,-1.56846744285834)
--(axis cs:204.236977338923,-1.50664058486738)
--(axis cs:204.068182309189,-1.46098904808987)
--(axis cs:204.017274506767,-1.43918040691617)
--(axis cs:203.94060538708,-1.41658936019242)
--(axis cs:203.832715270621,-1.40318134184545)
--(axis cs:203.709060947749,-1.39942579520527)
--(axis cs:203.590251472275,-1.40594864471191)
--(axis cs:203.486591371107,-1.4230628525854)
--(axis cs:203.403386615723,-1.44586394241732)
--(axis cs:203.319874444285,-1.47878694728606)
--(axis cs:202.318798254129,-1.4990391871287)
--(axis cs:202.286962425249,-1.5284660455791)
--(axis cs:202.301343259419,-1.56436219153798)
--(axis cs:202.388550512599,-1.74937332218081)
--(axis cs:202.124555412279,-1.7818804457177)
--(axis cs:202.087874736,-1.80102890802128)
--(axis cs:202.0299701738,-1.83979527595847)
--(axis cs:202.032349603672,-1.59165187644645)
--(axis cs:201.960371623357,-1.58440018338794)
--(axis cs:201.88900847515,-1.55690466025579)
--(axis cs:201.829179518065,-1.4892344391964)
--(axis cs:201.788729950577,-1.4626778027243)
--(axis cs:201.484746406848,-1.45344541723386)
--(axis cs:201.47437415957,-1.9647586077031)
--(axis cs:201.450469516817,-2.5820389438389)
--(axis cs:201.754453060545,-2.59127132932934)
--(axis cs:201.796439708305,-2.56721839061736)
--(axis cs:201.860265074093,-2.50330371619814)
--(axis cs:201.93316530257,-2.48018966414621)
--(axis cs:202.005450698939,-2.4773194421679)
--(axis cs:202.018134655718,-2.2294890048759)
--(axis cs:202.073579889485,-2.27169795723325)
--(axis cs:202.109030901547,-2.29303715507694)
--(axis cs:202.370566673435,-2.34150535183458)
--(axis cs:202.272292442307,-2.52088316251715)
--(axis cs:202.255759695759,-2.55584042181598)
--(axis cs:202.285751028315,-2.58714505358648)
--(axis cs:203.28375305793,-2.668111964112)
--(axis cs:203.365113316989,-2.70604236450098)
--(axis cs:203.446780992102,-2.73385084985314)
--(axis cs:203.549211429054,-2.75722430212692)
--(axis cs:203.667406072419,-2.77094528269391)
--(axis cs:203.791060395292,-2.77470082933409)
--(axis cs:203.899565343859,-2.76786501760743)
--(axis cs:203.977464127763,-2.74996840418391)
--(axis cs:204.029601594401,-2.73128938521035)
--(axis cs:204.200855952567,-2.69596560169333)
--(axis cs:204.238766293063,-2.63632947924248)
--(axis cs:204.307590214277,-2.57763224345168)
--(axis cs:204.402175452755,-2.51971741321092)
--(axis cs:204.512063773566,-2.46733298381858)
--(axis cs:204.616184998816,-2.43503590338987)
--(axis cs:204.668476173481,-2.4112959268979)
--(axis cs:204.669705837698,-2.37080826675064)
--(axis cs:205.455462919016,-2.30855711765883)
--(axis cs:205.563967867584,-2.30172130593217)
--(axis cs:206.208000799211,-2.3212814446831)
--(axis cs:206.232378744233,-2.36761246789881)
--(axis cs:206.209310361988,-2.44796186375331)
--(axis cs:206.168399670418,-2.43658809983644)
--(axis cs:206.121107051179,-2.46554551495682)
--(axis cs:206.094269777724,-2.50018981203564)
--(axis cs:205.867041341338,-3.0201136684398)
--(axis cs:205.891572994386,-3.0613837341371)
--(axis cs:206.2160118839,-3.07630300158598)
--(axis cs:206.267995642511,-3.06268494013083)
--(axis cs:206.295908872155,-2.99261394042315)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:203.562610143687,3.22150983807286)
--(axis cs:203.488822501518,3.66017523877869)
--(axis cs:203.694932125957,3.66577084034386)
--(axis cs:203.685313357697,4.02007067577234)
--(axis cs:203.066847073404,4.00834529729724)
--(axis cs:203.08175599325,3.64912392568749)
--(axis cs:203.231322881944,3.64811931060183)
--(axis cs:203.004877458925,3.25195454983057)
--(axis cs:203.118512574317,3.24490927825059)
--(axis cs:203.335476981965,3.61042570162116)
--(axis cs:203.397585033161,3.22209478304113)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:203.571267035121,2.90263998618723)
--(axis cs:203.521388902627,2.46061722454229)
--(axis cs:203.727498527066,2.46621282610745)
--(axis cs:203.737117295326,2.11191299067898)
--(axis cs:203.118925832984,2.09006475976307)
--(axis cs:203.11432239436,2.44956591145108)
--(axis cs:203.263614461103,2.45868414880624)
--(axis cs:203.016007747912,2.84197902597762)
--(axis cs:203.129093219403,2.85517945927927)
--(axis cs:203.365569985521,2.50197335935207)
--(axis cs:203.406516746545,2.89310207871469)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:200.33884939842,3.25555279290689)
--(axis cs:200.176434754508,3.5398573862962)
--(axis cs:200.382544378947,3.54545298786137)
--(axis cs:200.371001857035,3.97061279037554)
--(axis cs:199.737214761884,3.95340631556265)
--(axis cs:199.74346713221,3.53316804922976)
--(axis cs:199.944561427014,3.53356233453539)
--(axis cs:199.916805435776,3.41631019123126)
--(axis cs:200.006068123979,3.36871513137228)
--(axis cs:200.076598756428,3.46066310517416)
--(axis cs:200.091998616549,3.42106645256165)
--(axis cs:200.180076316306,3.21578621815104)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:200.354102016661,2.69373448244174)
--(axis cs:200.207352223915,2.40103648670467)
--(axis cs:200.413461848355,2.40663208826984)
--(axis cs:200.425004370267,1.98147228575567)
--(axis cs:199.791217275116,1.96426581094278)
--(axis cs:199.774659423568,2.38422429719742)
--(axis cs:199.975478896421,2.39474143494386)
--(axis cs:199.941402000327,2.51031489777844)
--(axis cs:200.027950821771,2.5626830057725)
--(axis cs:200.103366414387,2.47469727743892)
--(axis cs:200.1165951811,2.51507115910883)
--(axis cs:200.193405180895,2.72482787477158)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.6]
(axis cs:204.462897106327,3.10919219693035)
--(axis cs:204.296772024171,3.91004204487941)
--(axis cs:204.269084567464,3.98020256176946)
--(axis cs:204.217144928429,3.99398794003939)
--(axis cs:203.892659680912,3.98011344135384)
--(axis cs:203.867995265659,3.93892258139494)
--(axis cs:204.093548372124,3.41826974607693)
--(axis cs:204.120273952005,3.38353921272973)
--(axis cs:204.167473083355,3.35442966575945)
--(axis cs:204.208420186292,3.3656716385133)
--(axis cs:204.231229724338,3.28524837914331)
--(axis cs:204.20670272006,3.238996092964)
--(axis cs:203.562610143687,3.22150983807286)
--(axis cs:203.454127768906,3.22869499969196)
--(axis cs:202.66857520946,3.29347595949124)
--(axis cs:202.667475921658,3.33396736925449)
--(axis cs:202.615261460673,3.35787559996523)
--(axis cs:202.511244771627,3.3905077827255)
--(axis cs:202.40152569807,3.44324578032826)
--(axis cs:202.307127435371,3.50146487426882)
--(axis cs:202.238492875726,3.56038341840502)
--(axis cs:202.200774759748,3.620141302776)
--(axis cs:202.029635031784,3.65601634124799)
--(axis cs:201.977557981774,3.67486314573832)
--(axis cs:201.899717228708,3.69301050003301)
--(axis cs:201.791234853928,3.70019566165211)
--(axis cs:201.667569079264,3.69683830071301)
--(axis cs:201.549330867162,3.68349797737223)
--(axis cs:201.446825698843,3.66045447170802)
--(axis cs:201.365068903943,3.63290909997992)
--(axis cs:201.283586930993,3.595240875811)
--(axis cs:200.285329362214,3.51748794601588)
--(axis cs:200.255237384399,3.48628004845866)
--(axis cs:200.271657483058,3.4512697350332)
--(axis cs:200.369353609161,3.27157641180288)
--(axis cs:200.107663125802,3.22395061004404)
--(axis cs:200.072143585426,3.20272567488851)
--(axis cs:200.016562726506,3.16069547469484)
--(axis cs:200.004676848113,3.40856546945564)
--(axis cs:199.932401068584,3.41166843512824)
--(axis cs:199.859575645155,3.43501710568246)
--(axis cs:199.795956415146,3.4991369660782)
--(axis cs:199.754047435382,3.5233249768672)
--(axis cs:199.450035739335,3.51507146455858)
--(axis cs:199.469066988435,3.00400730633663)
--(axis cs:199.480678386792,2.38637341740787)
--(axis cs:199.78469008284,2.39462692971649)
--(axis cs:199.825224952852,2.42105318113156)
--(axis cs:199.885271497507,2.4885304024664)
--(axis cs:199.956722811185,2.51579599411624)
--(axis cs:200.028723768763,2.52281588088445)
--(axis cs:200.027143371592,2.77096565572351)
--(axis cs:200.084922806114,2.73201303639068)
--(axis cs:200.121541634292,2.71274656178296)
--(axis cs:200.385430693253,2.67938954401529)
--(axis cs:200.29762815736,2.49466017937632)
--(axis cs:200.283131812353,2.45881052571609)
--(axis cs:200.31487272187,2.42928130862842)
--(axis cs:201.315878510152,2.40580571401541)
--(axis cs:201.399284236754,2.37261397109863)
--(axis cs:201.482415141405,2.34954508062266)
--(axis cs:201.586019597525,2.33209717652362)
--(axis cs:201.704807453528,2.32519179498278)
--(axis cs:201.828473228192,2.32854915592188)
--(axis cs:201.936405959072,2.3416096991844)
--(axis cs:202.013147424336,2.36395375465297)
--(axis cs:202.064125186545,2.38559835992589)
--(axis cs:202.233066338907,2.4307061409804)
--(axis cs:202.267486591482,2.49242248589919)
--(axis cs:202.332823287723,2.55497817105275)
--(axis cs:202.423923687019,2.61823330640196)
--(axis cs:202.530619719123,2.67684668564814)
--(axis cs:202.632712654516,2.71507446997357)
--(axis cs:202.68355300575,2.7417805014669)
--(axis cs:202.682453717949,2.78227191123015)
--(axis cs:203.463334304241,2.8895794429247)
--(axis cs:203.571267035121,2.90263998618723)
--(axis cs:204.215359611494,2.92012624107837)
--(axis cs:204.242360013325,2.87527285529036)
--(axis cs:204.223947626483,2.79373047560733)
--(axis cs:204.182450879645,2.80273420773511)
--(axis cs:204.136900679997,2.77110664006051)
--(axis cs:204.112098853768,2.73497720632202)
--(axis cs:203.915127230133,2.20285338779542)
--(axis cs:203.941990220989,2.16306142822781)
--(axis cs:204.266750290456,2.16681307447254)
--(axis cs:204.317865463641,2.18339625352505)
--(axis cs:204.341705413044,2.25495567080639)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:223.566207635434,-2.48615754616835)
--(axis cs:223.515881759551,-2.04418553785799)
--(axis cs:223.721996946582,-2.0495723475383)
--(axis cs:223.731256804235,-1.69526295008498)
--(axis cs:223.113043526822,-1.67404095822331)
--(axis cs:223.108804265165,-2.0335465887394)
--(axis cs:223.258105492081,-2.04251358857838)
--(axis cs:223.010887183577,-2.42605909464468)
--(axis cs:223.123985969083,-2.43914496561037)
--(axis cs:223.360104816151,-2.08569949598462)
--(axis cs:223.40144776949,-2.47678653560335)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:223.557873763547,-2.80503600387634)
--(axis cs:223.484530527211,-3.24377592637851)
--(axis cs:223.690645714242,-3.24916273605881)
--(axis cs:223.681385856589,-3.60347213351213)
--(axis cs:223.062908011816,-3.59237326729198)
--(axis cs:223.077453032825,-3.23313697725991)
--(axis cs:223.227018827103,-3.23198085145737)
--(axis cs:223.000172205436,-2.83604568312637)
--(axis cs:223.113800125665,-2.82888530280902)
--(axis cs:223.331134690065,-3.19418175373143)
--(axis cs:223.392849330241,-2.80578811895286)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:220.348832646413,-2.28051113721535)
--(axis cs:220.201786425943,-1.9879619491717)
--(axis cs:220.407901612974,-1.99334875885201)
--(axis cs:220.419013442157,-1.56817748190803)
--(axis cs:219.785209242037,-1.5516130421411)
--(axis cs:219.769076816858,-1.97158808602231)
--(axis cs:219.969906840533,-1.98190178828136)
--(axis cs:219.935947037821,-2.09750971170684)
--(axis cs:220.022548863742,-2.14979011889051)
--(axis cs:220.097875288136,-2.06172803971878)
--(axis cs:220.111144946797,-2.10208849993509)
--(axis cs:220.188167390698,-2.31176729945844)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:220.334149157849,-2.84234461031989)
--(axis cs:220.172022597772,-3.12681358384308)
--(axis cs:220.378137784803,-3.13220039352338)
--(axis cs:220.36702595562,-3.55737167046736)
--(axis cs:219.733221755499,-3.54080723070043)
--(axis cs:219.739048421326,-3.12056284633521)
--(axis cs:219.940143012362,-3.12075342295274)
--(axis cs:219.912268258965,-3.00352945662318)
--(axis cs:220.001482687581,-2.9558439980968)
--(axis cs:220.072106427124,-3.04772047720315)
--(axis cs:220.087466167942,-3.00810824485143)
--(axis cs:220.175335873665,-2.80273889307233)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.6]
(axis cs:224.459237039639,-2.64625236443823)
--(axis cs:224.335989513957,-1.83769310916091)
--(axis cs:224.312077087109,-1.76615787846021)
--(axis cs:224.260945141394,-1.74962648757785)
--(axis cs:223.936181438139,-1.74620382515214)
--(axis cs:223.909358770314,-1.78602297650819)
--(axis cs:224.106869334222,-2.31794698978972)
--(axis cs:224.131707746836,-2.35405128074509)
--(axis cs:224.177289961833,-2.38563268984772)
--(axis cs:224.218777566601,-2.37658692614226)
--(axis cs:224.237272546412,-2.45811061224248)
--(axis cs:224.210317594906,-2.5029913264193)
--(axis cs:223.566207635434,-2.48615754616835)
--(axis cs:223.458261729604,-2.47320634544467)
--(axis cs:222.677272841459,-2.36668990070657)
--(axis cs:222.678331110906,-2.32619739814048)
--(axis cs:222.627463732552,-2.29954288161659)
--(axis cs:222.525332124801,-2.26141853703111)
--(axis cs:222.418576772098,-2.20291327092057)
--(axis cs:222.327412342103,-2.1397504527153)
--(axis cs:222.262012310488,-2.07726098572006)
--(axis cs:222.227529556926,-2.01557954017687)
--(axis cs:222.058542797072,-1.97064291962452)
--(axis cs:222.007543135037,-1.9490499659214)
--(axis cs:221.930779074623,-1.92678366100824)
--(axis cs:221.822833168794,-1.91383246028456)
--(axis cs:221.699164056575,-1.91060037447638)
--(axis cs:221.580383256671,-1.91762608455173)
--(axis cs:221.476796528432,-1.93517893099462)
--(axis cs:221.393689035216,-1.95833202122631)
--(axis cs:221.310316974638,-1.99160823709952)
--(axis cs:220.30933548073,-2.01609783835767)
--(axis cs:220.277624500591,-2.0456591938302)
--(axis cs:220.292157153853,-2.08149414430155)
--(axis cs:220.38014677551,-2.26613447020511)
--(axis cs:220.116291642599,-2.29975879042881)
--(axis cs:220.079692350146,-2.31906235001781)
--(axis cs:220.021952404266,-2.35807347992182)
--(axis cs:220.023281424947,-2.10992223146249)
--(axis cs:219.951273393167,-2.10297528525362)
--(axis cs:219.87979449611,-2.07578208776171)
--(axis cs:219.819679627851,-2.00836572818771)
--(axis cs:219.779118008848,-1.98198055214785)
--(axis cs:219.475098107978,-1.9740350078694)
--(axis cs:219.466890335897,-2.48538752300834)
--(axis cs:219.445598847169,-3.10276351689925)
--(axis cs:219.74961874804,-3.1107090611777)
--(axis cs:219.79150320385,-3.08647860900995)
--(axis cs:219.855057447809,-3.02229433524414)
--(axis cs:219.927859181673,-2.99887190452844)
--(axis cs:220.000131780815,-2.99569572509578)
--(axis cs:220.011766560848,-2.74781381712047)
--(axis cs:220.067389967835,-2.78978769234864)
--(axis cs:220.102930990843,-2.81097663532574)
--(axis cs:220.364669584861,-2.85833732023422)
--(axis cs:220.26715553819,-3.03812951742551)
--(axis cs:220.250770913397,-3.07315644644482)
--(axis cs:220.280894489367,-3.10433384482143)
--(axis cs:221.27923030966,-3.18107549997851)
--(axis cs:221.360750398707,-3.21866116359597)
--(axis cs:221.442535055116,-3.2461237015719)
--(axis cs:221.545063513909,-3.26906335769509)
--(axis cs:221.66331517909,-3.28228389890279)
--(axis cs:221.786984291308,-3.28551598471097)
--(axis cs:221.895459331861,-3.27822093415161)
--(axis cs:221.973281661721,-3.25999473649867)
--(axis cs:222.025339593202,-3.2410951876357)
--(axis cs:222.196442891948,-3.20504680305586)
--(axis cs:222.234100453848,-3.14525074090077)
--(axis cs:222.302675293802,-3.08626270019773)
--(axis cs:222.397014532135,-3.02794801070473)
--(axis cs:222.506680125815,-2.97509889475851)
--(axis cs:222.610663705095,-2.94236135985333)
--(axis cs:222.662853920257,-2.91840024816959)
--(axis cs:222.663912189703,-2.8779077456035)
--(axis cs:223.449398722994,-2.8123310544357)
--(axis cs:223.557873763547,-2.80503600387634)
--(axis cs:224.201983723018,-2.82186978412728)
--(axis cs:224.226557568271,-2.86809720072417)
--(axis cs:224.203829510675,-2.94854352488833)
--(axis cs:224.162871040631,-2.93734303731075)
--(axis cs:224.115701421464,-2.96650038205725)
--(axis cs:224.08901103732,-3.00125797059254)
--(axis cs:223.863985467814,-3.52213902402945)
--(axis cs:223.888691596747,-3.56330487780558)
--(axis cs:224.21319073264,-3.57685066587282)
--(axis cs:224.26511638044,-3.56301267983061)
--(axis cs:224.29273275035,-3.49282415154998)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:227.556398368465,3.81026543511794)
--(axis cs:227.484775990755,4.24928956307057)
--(axis cs:227.690910714983,4.25386815576438)
--(axis cs:227.683040172099,4.60821113741097)
--(axis cs:227.06452356309,4.59953740192451)
--(axis cs:227.077659910406,4.24024684250031)
--(axis cs:227.227220021798,4.23850427960837)
--(axis cs:226.998822686108,3.84346161819924)
--(axis cs:227.112421657087,3.83585575899093)
--(axis cs:227.331186874527,4.20029723519566)
--(axis cs:227.391378152756,3.81166460355785)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:227.56348185706,3.49135675163601)
--(axis cs:227.511423400233,3.04958546806709)
--(axis cs:227.717558124461,3.0541640607609)
--(axis cs:227.725428667344,2.6998210791143)
--(axis cs:227.107136930989,2.68102325843794)
--(axis cs:227.104307319884,3.04054274749683)
--(axis cs:227.253642558622,3.04892426979479)
--(axis cs:227.007930028588,3.43343616800817)
--(axis cs:227.12107925426,3.44607847917967)
--(axis cs:227.35581043012,3.0917099069013)
--(axis cs:227.398686514005,3.48263183488601)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:224.332844830566,3.8602139465561)
--(axis cs:224.171834916761,4.14531642994798)
--(axis cs:224.377969640989,4.14989502264178)
--(axis cs:224.368524989528,4.5751066006177)
--(axis cs:223.734660712529,4.56102742808425)
--(axis cs:223.738839559557,4.14076342788594)
--(axis cs:223.939933352005,4.14016551316745)
--(axis cs:223.91159917889,4.0230517445795)
--(axis cs:224.000625947501,3.97501684373826)
--(axis cs:224.071609390903,4.06661570160676)
--(axis cs:224.086813694483,4.02694354836923)
--(axis cs:224.173877473578,3.82123123905375)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:224.345325262853,3.2983272185165)
--(axis cs:224.197133090316,3.00635684608392)
--(axis cs:224.403267814544,3.01093543877772)
--(axis cs:224.412712466004,2.5857238608018)
--(axis cs:223.778848189005,2.57164468826836)
--(axis cs:223.764362605766,2.99167975883198)
--(axis cs:223.96523152556,3.00120592930339)
--(axis cs:223.931725281407,3.1169461200832)
--(axis cs:224.018531432562,3.16888656049225)
--(axis cs:224.093511987386,3.08052980411023)
--(axis cs:224.106939797001,3.12083792387293)
--(axis cs:224.184783797288,3.33021310734346)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.6]
(axis cs:228.45612019968,3.6935071632723)
--(axis cs:228.293948516742,4.49516692098391)
--(axis cs:228.266607567637,4.5654631932265)
--(axis cs:228.2147365776,4.5795046728379)
--(axis cs:227.890186823268,4.56723134675021)
--(axis cs:227.865319473355,4.52616268190388)
--(axis cs:228.088300943687,4.00440330954008)
--(axis cs:228.114854838504,3.96954133546215)
--(axis cs:228.161909769417,3.94019926324854)
--(axis cs:228.202911841608,3.95123906697721)
--(axis cs:228.225324295262,3.87070424472736)
--(axis cs:228.200569381675,3.82457353728608)
--(axis cs:227.556398368465,3.81026543511794)
--(axis cs:227.447952765591,3.8179857591436)
--(axis cs:226.66272939597,3.88664183102132)
--(axis cs:226.661829905355,3.92713817178093)
--(axis cs:226.609734042663,3.95130373658224)
--(axis cs:226.505879626261,3.9844487384)
--(axis cs:226.396422096446,4.03772744578021)
--(axis cs:226.30231223462,4.09641159020742)
--(axis cs:226.233969213324,4.15566805872135)
--(axis cs:226.196546400661,4.21561131613935)
--(axis cs:226.025585762558,4.25233031792658)
--(axis cs:225.973602336193,4.27143384013293)
--(axis cs:225.895852069301,4.28996503825256)
--(axis cs:225.787406466427,4.29768536227822)
--(axis cs:225.663725631891,4.29493820666193)
--(axis cs:225.545423038114,4.28218143067309)
--(axis cs:225.442805421308,4.25964396394639)
--(axis cs:225.360913713251,4.23250231389411)
--(axis cs:225.279246877849,4.19523657865193)
--(axis cs:224.280617828615,4.12240997813747)
--(axis cs:224.250372237942,4.09135093366369)
--(axis cs:224.266619396548,4.05626002995107)
--(axis cs:224.363427730219,3.87608686324503)
--(axis cs:224.101505447444,3.82975281680082)
--(axis cs:224.065881616012,3.8087033926996)
--(axis cs:224.010094057465,3.76694793894919)
--(axis cs:223.999431309341,4.01487356128446)
--(axis cs:223.927171719534,4.01833309643658)
--(axis cs:223.85446238442,4.04204080196851)
--(axis cs:223.791160294902,4.10647377789474)
--(axis cs:223.749371168422,4.13086827233073)
--(axis cs:223.445322450186,4.12411484810737)
--(axis cs:223.46183188731,3.61296301083463)
--(axis cs:223.470395751088,2.99527934943321)
--(axis cs:223.774444469323,3.00203277365657)
--(axis cs:223.815109232534,3.02825870517009)
--(axis cs:223.875487977552,3.0954388367126)
--(axis cs:223.947072949397,3.12235155713019)
--(axis cs:224.01910766655,3.12901610716797)
--(axis cs:224.018751654637,3.37717065913793)
--(axis cs:224.076338194415,3.33793343136912)
--(axis cs:224.112861516462,3.31848651471073)
--(axis cs:224.376582780468,3.28382787963572)
--(axis cs:224.287869862334,3.09953397950525)
--(axis cs:224.273196812305,3.06375628688856)
--(axis cs:224.304791638901,3.03407082022292)
--(axis cs:225.305669414673,3.00565656883835)
--(axis cs:225.388910358652,2.97205370775121)
--(axis cs:225.471926429978,2.94857493185398)
--(axis cs:225.575443537399,2.93061605782107)
--(axis cs:225.694195876484,2.92312466343011)
--(axis cs:225.81787671102,2.92587181904639)
--(axis cs:225.925872568586,2.93839966540054)
--(axis cs:226.002723344863,2.96036480804052)
--(axis cs:226.053807280613,2.98175762659378)
--(axis cs:226.222968937485,3.02603130632578)
--(axis cs:226.257693278302,3.08757707118661)
--(axis cs:226.323337827753,3.14980962495151)
--(axis cs:226.414749217732,3.21261450280314)
--(axis cs:226.521733148356,3.27070073251185)
--(axis cs:226.624013456181,3.30842432702341)
--(axis cs:226.674984955603,3.33487918817162)
--(axis cs:226.674085464988,3.37537552893123)
--(axis cs:227.455485999494,3.47882890528186)
--(axis cs:227.56348185706,3.49135675163601)
--(axis cs:228.207652870271,3.50566485380414)
--(axis cs:228.234431637741,3.4606787945363)
--(axis cs:228.215617146549,3.3792282537477)
--(axis cs:228.17416532905,3.38843662039884)
--(axis cs:228.12845963406,3.35703418147303)
--(axis cs:228.10347984782,3.32102755922164)
--(axis cs:227.903885133486,2.78988207183555)
--(axis cs:227.93055146463,2.74995805516267)
--(axis cs:228.255326091615,2.75210729606045)
--(axis cs:228.306522463691,2.76843807201876)
--(axis cs:228.330715195642,2.8398789924348)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:142.599433322969,-0.100190358658266)
--(axis cs:142.545399350565,0.341343648797057)
--(axis cs:142.751552492629,0.337687139453614)
--(axis cs:142.757837985905,0.692061781127871)
--(axis cs:142.139468352475,0.70809380403926)
--(axis cs:142.138246894989,0.348565254750357)
--(axis cs:142.287618130224,0.3408517905953)
--(axis cs:142.043627974247,-0.0447553295014233)
--(axis cs:142.156832616859,-0.0568913994024385)
--(axis cs:142.389976359167,0.298523576875092)
--(axis cs:142.434600602079,-0.0922026563024511)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:142.59377637902,-0.419127536165097)
--(axis cs:142.524118466186,-0.858467638014354)
--(axis cs:142.73027160825,-0.862124147357797)
--(axis cs:142.723986114973,-1.21649878903205)
--(axis cs:142.105436896021,-1.21059175588279)
--(axis cs:142.11696601061,-0.851246032061055)
--(axis cs:142.266516831367,-0.84883450645399)
--(axis cs:142.036354760598,-0.454817414867349)
--(axis cs:142.149918574255,-0.44670350524412)
--(axis cs:142.370311744488,-0.810162802077225)
--(axis cs:142.428764072608,-0.421264823571403)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:139.380445504488,0.0784424769784865)
--(axis cs:139.230948835322,0.369747067206534)
--(axis cs:139.437101977386,0.366090557863092)
--(axis cs:139.444644569318,0.7913401278722)
--(axis cs:138.810723657472,0.802583894103286)
--(axis cs:138.79811702975,0.382488231708825)
--(axis cs:138.999026550501,0.373860640217908)
--(axis cs:138.966038345686,0.257971734355026)
--(axis cs:139.05307595726,0.206420096169572)
--(axis cs:139.127660543537,0.295111355547382)
--(axis cs:139.14126851644,0.254863701413099)
--(axis cs:139.220048270061,0.045838807552229)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:139.370478508007,-0.483494454819263)
--(axis cs:139.210745464077,-0.769314281032147)
--(axis cs:139.416898606141,-0.77297079037559)
--(axis cs:139.409356014209,-1.1982203603847)
--(axis cs:138.775435102363,-1.18697659415361)
--(axis cs:138.777734072982,-0.766698106291978)
--(axis cs:138.978823179255,-0.765200708020774)
--(axis cs:138.94996544145,-0.648214849354859)
--(axis cs:139.038776460056,-0.599782213639362)
--(axis cs:139.110168913676,-0.691062647283263)
--(axis cs:139.125195612205,-0.651322882296785)
--(axis cs:139.211338372235,-0.445223195910669)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.36]
(axis cs:143.493775086397,-0.252783536090884)
--(axis cs:143.363744935966,0.554712706538194)
--(axis cs:143.339232891863,0.626044698540976)
--(axis cs:143.287963984631,0.642146310520019)
--(axis cs:142.963182993119,0.642842817854881)
--(axis cs:142.936695508272,0.602799922474325)
--(axis cs:143.138664031734,0.0725525327669719)
--(axis cs:143.163804625165,0.0366580049316159)
--(axis cs:143.209650325562,0.00546032104297628)
--(axis cs:143.251060539497,0.0148540089364094)
--(axis cs:143.270239169526,-0.0665115600949078)
--(axis cs:143.243661891918,-0.111616950356525)
--(axis cs:142.599433322969,-0.100190358658266)
--(axis cs:142.491382508908,-0.088145701490837)
--(axis cs:141.709527046004,0.0118114469922793)
--(axis cs:141.710245388092,0.0523114060407657)
--(axis cs:141.659156066382,0.0785380077819304)
--(axis cs:141.556708044678,0.115803726621078)
--(axis cs:141.449465365466,0.173410837718054)
--(axis cs:141.357773964671,0.235806205495333)
--(axis cs:141.291851706633,0.297744509604681)
--(axis cs:141.256852419905,0.359134337312514)
--(axis cs:141.087494419791,0.40265091656934)
--(axis cs:141.036315305319,0.423815023429444)
--(axis cs:140.95936704809,0.445436193957478)
--(axis cs:140.851316234029,0.457480851124908)
--(axis cs:140.72762434879,0.459674756730973)
--(axis cs:140.608906706581,0.451652259841331)
--(axis cs:140.505470964505,0.433230534988809)
--(axis cs:140.422560743874,0.409380664320882)
--(axis cs:140.339470937721,0.375405803890834)
--(axis cs:139.338730271101,0.342514925395923)
--(axis cs:139.307268543224,0.312688432511075)
--(axis cs:139.322101479552,0.276976730142891)
--(axis cs:139.411637854081,0.0930814852201525)
--(axis cs:139.148074255861,0.0572435755845557)
--(axis cs:139.111638284955,0.0376334851954148)
--(axis cs:139.054227828799,-0.0018609337836249)
--(axis cs:139.053473845541,0.246292728121941)
--(axis cs:138.98141003858,0.252635001273206)
--(axis cs:138.909705402663,0.279227253948716)
--(axis cs:138.849026765938,0.346136640205539)
--(axis cs:138.808245101331,0.372180416479532)
--(axis cs:138.504169216786,0.37757376776111)
--(axis cs:138.500253976468,-0.133829627959618)
--(axis cs:138.484145431063,-0.75136259071545)
--(axis cs:138.788221315607,-0.756755941997029)
--(axis cs:138.829900907825,-0.732174769460413)
--(axis cs:138.892914156339,-0.667459288809655)
--(axis cs:138.965516719866,-0.643426592674556)
--(axis cs:139.03776011235,-0.6396438760637)
--(axis cs:139.047313786195,-0.391673039625307)
--(axis cs:139.103287558174,-0.43317853874324)
--(axis cs:139.139005186991,-0.454068407402586)
--(axis cs:139.401132101033,-0.499230415863962)
--(axis cs:139.305130647705,-0.679834802377602)
--(axis cs:139.289040612723,-0.714998028344269)
--(axis cs:139.319424827466,-0.74592147403215)
--(axis cs:140.318369638864,-0.814280493158456)
--(axis cs:140.400202346362,-0.851180561063259)
--(axis cs:140.482214639382,-0.87795563920594)
--(axis cs:140.58493203937,-0.900033873401904)
--(axis cs:140.703290510534,-0.912261356036506)
--(axis cs:140.826982395773,-0.914455261642571)
--(axis cs:140.935392380878,-0.906249939285757)
--(axis cs:141.013058980197,-0.887371150765305)
--(axis cs:141.064956436757,-0.868035298576922)
--(axis cs:141.235751121048,-0.830551959736776)
--(axis cs:141.272905434043,-0.770441910299149)
--(axis cs:141.340982718346,-0.710880337263038)
--(axis cs:141.434829145408,-0.651775827894858)
--(axis cs:141.544047265364,-0.598008051608496)
--(axis cs:141.647752385723,-0.564398842112792)
--(axis cs:141.699739635045,-0.540000495043349)
--(axis cs:141.700457977133,-0.499500535994862)
--(axis cs:142.485366393914,-0.427332858521911)
--(axis cs:142.59377637902,-0.419127536165097)
--(axis cs:143.23800494797,-0.430554127863355)
--(axis cs:143.262965955878,-0.476573645460833)
--(axis cs:143.240913957494,-0.557207912623462)
--(axis cs:143.199862914603,-0.546351620992652)
--(axis cs:143.152939701072,-0.575903875676742)
--(axis cs:143.126542008987,-0.610884276176237)
--(axis cs:142.905896591218,-1.13363582172953)
--(axis cs:142.930947391887,-1.17459284444595)
--(axis cs:143.255548797876,-1.18541434154293)
--(axis cs:143.307356461676,-1.17114098423561)
--(axis cs:143.334382703089,-1.10072311956869)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:119.592014171121,1.10742003210017)
--(axis cs:119.521458393257,1.54661683550764)
--(axis cs:119.727603630773,1.55069471394172)
--(axis cs:119.720593809364,1.90505576779964)
--(axis cs:119.102057956508,1.8978844332668)
--(axis cs:119.114321549161,1.53856302560034)
--(axis cs:119.263876986667,1.53645718669565)
--(axis cs:119.034520767073,1.14197046725275)
--(axis cs:119.148100928319,1.13408869885269)
--(axis cs:119.367750727872,1.4979977197575)
--(axis cs:119.426997840801,1.10922003012231)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:119.598323010389,0.788495083628046)
--(axis cs:119.545191645743,0.346851553160126)
--(axis cs:119.75133688326,0.350929431594205)
--(axis cs:119.758346704669,-0.00343162226371196)
--(axis cs:119.140011132425,-0.0207275583353465)
--(axis cs:119.138054801647,0.338797743252821)
--(axis cs:119.287409958541,0.346816505886927)
--(axis cs:119.042632131847,0.731924104931445)
--(axis cs:119.155811731869,0.744291539608986)
--(axis cs:119.389681454853,0.389353851259156)
--(axis cs:119.433506960682,0.780170480111385)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:116.368591467581,1.16519840003327)
--(axis cs:116.20827454201,1.45069113506344)
--(axis cs:116.414419779527,1.45476901349752)
--(axis cs:116.406007993835,1.88000227812702)
--(axis cs:115.772111388471,1.86746280194223)
--(axis cs:115.775269402919,1.44718989112127)
--(axis cs:115.976361149804,1.4461035218251)
--(axis cs:115.947742591211,1.32905892236382)
--(axis cs:116.036652420532,1.28080791741814)
--(axis cs:116.107858147938,1.37223408645379)
--(axis cs:116.1229660431,1.33252511903278)
--(axis cs:116.209529890646,1.12660193886106)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:116.37970704153,0.603283014629998)
--(axis cs:116.230806110826,0.311673461948706)
--(axis cs:116.436951348343,0.315751340382785)
--(axis cs:116.445363134034,-0.109481924246715)
--(axis cs:115.81146652867,-0.122021400431507)
--(axis cs:115.798001252347,0.298047616467743)
--(axis cs:115.99889271862,0.307085848710368)
--(axis cs:115.965667705958,0.422907084641429)
--(axis cs:116.052599764238,0.474636519891377)
--(axis cs:116.127365479518,0.386097896574898)
--(axis cs:116.140891157847,0.426373281310396)
--(axis cs:116.219243500314,0.635558764229378)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.36]
(axis cs:120.491449742576,0.988476682514645)
--(axis cs:120.331225767685,1.7905279899452)
--(axis cs:120.304055648713,1.86089046591252)
--(axis cs:120.252218918416,1.8750578986122)
--(axis cs:119.927640309633,1.86357293930913)
--(axis cs:119.902673277391,1.82256479834968)
--(axis cs:120.124386737654,1.30026534372713)
--(axis cs:120.150855874484,1.2653389731456)
--(axis cs:120.19783939476,1.23588269117688)
--(axis cs:120.238868161652,1.24682286840249)
--(axis cs:120.261084930297,1.16623384393552)
--(axis cs:120.23621803836,1.12016340220667)
--(axis cs:119.592014171121,1.10742003210017)
--(axis cs:119.483587640813,1.11540374746108)
--(axis cs:118.698533353049,1.18596692249136)
--(axis cs:118.697732230603,1.22646532864655)
--(axis cs:118.645695219694,1.25075736288502)
--(axis cs:118.541921618795,1.28415452905378)
--(axis cs:118.432593825734,1.33769895133927)
--(axis cs:118.338626785182,1.39661151527672)
--(axis cs:118.270427899318,1.45603381401843)
--(axis cs:118.233150799083,1.51606779452525)
--(axis cs:118.062279855685,1.55320195097233)
--(axis cs:118.010342985082,1.57243168444141)
--(axis cs:117.93263795979,1.59115168310622)
--(axis cs:117.824211429482,1.59913539846713)
--(axis cs:117.700524286972,1.59668867140668)
--(axis cs:117.582191056011,1.58421928976829)
--(axis cs:117.479518998476,1.56193114747365)
--(axis cs:117.397561604999,1.53498849225303)
--(axis cs:117.315804492133,1.4979212354936)
--(axis cs:116.317001493235,1.42752051739434)
--(axis cs:116.286680549443,1.39653503101283)
--(axis cs:116.302842424398,1.3614047665096)
--(axis cs:116.399212832291,1.18099698410657)
--(axis cs:116.137178776904,1.13529928294793)
--(axis cs:116.101503921562,1.11433645114437)
--(axis cs:116.045615103691,1.07271662841981)
--(axis cs:116.035554597767,1.3206674191595)
--(axis cs:115.96330362433,1.32430246247697)
--(axis cs:115.89065208967,1.34818670887204)
--(axis cs:115.827506694439,1.412773255344)
--(axis cs:115.785776945406,1.43726918350418)
--(axis cs:115.481712720069,1.43125431281391)
--(axis cs:115.496980521898,0.920063882065485)
--(axis cs:115.504044008274,0.302361241237978)
--(axis cs:115.808108233611,0.308376111928244)
--(axis cs:115.848836579585,0.334503191462054)
--(axis cs:115.909378326864,0.401536464994462)
--(axis cs:115.981028458466,0.428275226293384)
--(axis cs:116.053079151291,0.43476478451471)
--(axis cs:116.053325907242,0.682919469176104)
--(axis cs:116.110816970006,0.643542479590285)
--(axis cs:116.147292947795,0.624006905238653)
--(axis cs:116.410929248075,0.588707794086913)
--(axis cs:116.321768942203,0.40462992109322)
--(axis cs:116.30700903153,0.368887974824873)
--(axis cs:116.338531658993,0.339125851973592)
--(axis cs:117.339337464008,0.308280554684884)
--(axis cs:117.422496541156,0.274475600672724)
--(axis cs:117.505455337691,0.250795248199362)
--(axis cs:117.608928517673,0.232584984338806)
--(axis cs:117.727662309857,0.224805162899603)
--(axis cs:117.851349452367,0.22725188996005)
--(axis cs:117.959375421452,0.239517377676739)
--(axis cs:118.036279324297,0.261295785167114)
--(axis cs:118.087415072453,0.282564457853229)
--(axis cs:118.256683770957,0.326427113716534)
--(axis cs:118.291557503853,0.387888351675283)
--(axis cs:118.357353022375,0.449961271399145)
--(axis cs:118.448916695588,0.512543925927266)
--(axis cs:118.55604140192,0.570370120568544)
--(axis cs:118.658413038537,0.607845165171375)
--(axis cs:118.709448646387,0.634176138626889)
--(axis cs:118.70864752394,0.674674544782079)
--(axis cs:119.490297041305,0.776229595911357)
--(axis cs:119.598323010389,0.788495083628046)
--(axis cs:120.242526877629,0.801238453734542)
--(axis cs:120.269196295071,0.756187481614212)
--(axis cs:120.250184016213,0.674782881460423)
--(axis cs:120.208754688098,0.684091907312405)
--(axis cs:120.162972851492,0.652800580048345)
--(axis cs:120.137905678943,0.616854739858293)
--(axis cs:119.937021402297,0.0861956344458865)
--(axis cs:119.963590679433,0.0462069630949558)
--(axis cs:120.288369568828,0.0475673208592307)
--(axis cs:120.33960545729,0.0637736927759466)
--(axis cs:120.363971647697,0.13515563835179)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:157.596800748514,-0.452612747138192)
--(axis cs:157.546697632905,-0.0106154307214441)
--(axis cs:157.752810078805,-0.0161061217674443)
--(axis cs:157.762248507211,0.338198563717686)
--(axis cs:157.1440460042,0.359732132362617)
--(axis cs:157.139625552251,0.000228684094406129)
--(axis cs:157.288922240837,-0.0088135624208745)
--(axis cs:157.041510656805,-0.392234421751618)
--(axis cs:157.154602832667,-0.405377292840779)
--(axis cs:157.390899786255,-0.052050871999318)
--(axis cs:157.432045626484,-0.443158698794462)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:157.588306162948,-0.77148696407481)
--(axis cs:157.514741811017,-1.21018986586396)
--(axis cs:157.720854256918,-1.21568055690996)
--(axis cs:157.711415828512,-1.56998524239509)
--(axis cs:157.092943656118,-1.55857466476402)
--(axis cs:157.107669730363,-1.19934575104811)
--(axis cs:157.257236088332,-1.19826500654953)
--(axis cs:157.030589046793,-0.802215557812983)
--(axis cs:157.144220561421,-0.795112446874423)
--(axis cs:157.361370988815,-1.16051838801708)
--(axis cs:157.423281371536,-0.77215590674494)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:154.37952981391,-0.24534480737811)
--(axis cs:154.232631056901,0.0472784548014251)
--(axis cs:154.438743502801,0.041787763755425)
--(axis cs:154.450069616888,0.466953386337582)
--(axis cs:153.816273845743,0.483837261304032)
--(axis cs:153.799929755201,0.0638704015049559)
--(axis cs:154.000754555262,0.0534554822281753)
--(axis cs:153.966736490472,-0.0621353107743247)
--(axis cs:154.05331195607,-0.114459358636382)
--(axis cs:154.128682754183,-0.0264352551655296)
--(axis cs:154.141932069488,-0.0668023981634248)
--(axis cs:154.218848825497,-0.276519990365973)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:154.364563163153,-0.807170808647388)
--(axis cs:154.202293251311,-1.09155803425792)
--(axis cs:154.408405697212,-1.09704872530392)
--(axis cs:154.397079583125,-1.52221434788608)
--(axis cs:153.76328381198,-1.50533047291963)
--(axis cs:153.769322280228,-1.08508907856825)
--(axis cs:153.970416749673,-1.08538100683117)
--(axis cs:153.942601080692,-0.968143006514873)
--(axis cs:154.031839531448,-0.920502518115054)
--(axis cs:154.102416956277,-1.01241457991558)
--(axis cs:154.117796659708,-0.972810093903973)
--(axis cs:154.20576986042,-0.767485054538225)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.36]
(axis cs:158.489749351511,-0.613157631875414)
--(axis cs:158.366909355331,0.195463637458725)
--(axis cs:158.343032985274,0.267010910936501)
--(axis cs:158.291909377873,0.283568070218792)
--(axis cs:157.967147440888,0.287154413109312)
--(axis cs:157.940304707619,0.247348785434619)
--(axis cs:158.13754715675,-0.284674705608297)
--(axis cs:158.162367369647,-0.32079151053756)
--(axis cs:158.207933661826,-0.352395889064493)
--(axis cs:158.249425820389,-0.343371036259832)
--(axis cs:158.267879709915,-0.424904033475319)
--(axis cs:158.240902141953,-0.469771156656943)
--(axis cs:157.596800748514,-0.452612747138192)
--(axis cs:157.488861383799,-0.439607143325181)
--(axis cs:156.707926279131,-0.332697093732563)
--(axis cs:156.709004956663,-0.29220512967712)
--(axis cs:156.658151018646,-0.265524979380968)
--(axis cs:156.556038638536,-0.227349165309454)
--(axis cs:156.449312786045,-0.16879010193407)
--(axis cs:156.358180201687,-0.105581344880204)
--(axis cs:156.292811673068,-0.0430589242070892)
--(axis cs:156.258360011333,0.0186398928091261)
--(axis cs:156.089395920997,0.0636616769775197)
--(axis cs:156.038407148288,0.0852803317667414)
--(axis cs:155.961654319841,0.107585322936713)
--(axis cs:155.853714955126,0.120590926749724)
--(axis cs:155.730047487586,0.123885341377324)
--(axis cs:155.61126316181,0.116919497714914)
--(axis cs:155.507667600094,0.0994188612101917)
--(axis cs:155.424548448276,0.0763076600939397)
--(axis cs:155.341159627075,0.0430734679638268)
--(axis cs:154.340165917541,0.019088364467623)
--(axis cs:154.308440042507,-0.0104570049170595)
--(axis cs:154.322954633109,-0.0462992752940227)
--(axis cs:154.41085118487,-0.230983924514219)
--(axis cs:154.146979138814,-0.264475257486012)
--(axis cs:154.110370122016,-0.283760368580684)
--(axis cs:154.052610521861,-0.322742392598477)
--(axis cs:154.054064610597,-0.0745918454827356)
--(axis cs:153.982060089223,-0.0676086081097053)
--(axis cs:153.910594906616,-0.0403793887089527)
--(axis cs:153.850514023835,0.0270672601949428)
--(axis cs:153.809965708113,0.0534728759387952)
--(axis cs:153.505949850409,0.0615716452316454)
--(axis cs:153.497484357714,-0.449776668244479)
--(axis cs:153.475881714202,-1.06714185281384)
--(axis cs:153.779897571906,-1.07524062210669)
--(axis cs:153.821794234544,-1.05103128278124)
--(axis cs:153.885380819303,-0.986879048504945)
--(axis cs:153.958194348826,-0.963493312836392)
--(axis cs:154.030468539583,-0.960353559195562)
--(axis cs:154.042228250615,-0.71247754663212)
--(axis cs:154.097830495705,-0.754479450725214)
--(axis cs:154.133360834972,-0.775686303685986)
--(axis cs:154.395075525963,-0.823178898825079)
--(axis cs:154.297470876414,-1.00292192610388)
--(axis cs:154.28106860013,-1.03794059282394)
--(axis cs:154.311176458866,-1.06913316952242)
--(axis cs:155.30947347457,-1.14637797616483)
--(axis cs:155.39097461009,-1.18400472113174)
--(axis cs:155.472745414993,-1.21150847508479)
--(axis cs:155.575262299177,-1.23449980263551)
--(axis cs:155.693507286187,-1.24777994100082)
--(axis cs:155.817174753727,-1.25107435562842)
--(axis cs:155.925653457208,-1.24383397741371)
--(axis cs:156.003484963187,-1.22564700452824)
--(axis cs:156.055552413428,-1.20677369526202)
--(axis cs:156.226673858829,-1.17081155131953)
--(axis cs:156.264361553159,-1.11103447616941)
--(axis cs:156.332966114375,-1.0520810046762)
--(axis cs:156.427334731329,-0.993813869563731)
--(axis cs:156.537026947033,-0.941020031786646)
--(axis cs:156.641027012824,-0.908334908761133)
--(axis cs:156.693229297757,-0.884400103987981)
--(axis cs:156.694307975289,-0.843908139932538)
--(axis cs:157.479827459468,-0.778727342289521)
--(axis cs:157.588306162948,-0.77148696407481)
--(axis cs:158.232407556388,-0.78864537359356)
--(axis cs:158.256958099902,-0.834885169536684)
--(axis cs:158.234189500248,-0.915320028542971)
--(axis cs:158.193236680451,-0.90409889931991)
--(axis cs:158.146052371974,-0.933232466876143)
--(axis cs:158.119344473396,-0.967976599043906)
--(axis cs:157.894056408431,-1.48874417344252)
--(axis cs:157.918741786636,-1.52992247387871)
--(axis cs:158.243234054239,-1.5436318077831)
--(axis cs:158.295166669788,-1.5298199940238)
--(axis cs:158.322818411207,-1.45964539330753)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:139.584583086774,1.60398760420485)
--(axis cs:139.510433132197,2.04259190667976)
--(axis cs:139.716538064358,2.04835775286648)
--(axis cs:139.706626647748,2.40264952232814)
--(axis cs:139.088170259599,2.39041329476028)
--(axis cs:139.103375891178,2.03120436046098)
--(axis cs:139.252943558661,2.03032328795404)
--(axis cs:139.026825444946,1.63397161843148)
--(axis cs:139.140466340967,1.62702021184956)
--(axis cs:139.357128758068,1.99271572310893)
--(axis cs:139.419557549379,1.60443623824778)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:139.593503361723,1.28512501168935)
--(axis cs:139.543990357003,0.843061201502404)
--(axis cs:139.750095289164,0.848827047689127)
--(axis cs:139.760006705774,0.494535278227462)
--(axis cs:139.141833500957,0.472176428674986)
--(axis cs:139.136933115985,0.831673655283628)
--(axis cs:139.286217600136,0.840915204761311)
--(axis cs:139.03829436988,1.22400542805441)
--(axis cs:139.151368899237,1.23729926544173)
--(axis cs:139.38813733289,0.884288615793148)
--(axis cs:139.42876100766,1.27545102374766)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:136.360795321777,1.63536772135274)
--(axis cs:136.198145897703,1.91953806327434)
--(axis cs:136.404250829864,1.92530390946106)
--(axis cs:136.392357129932,2.35045403281506)
--(axis cs:135.758584463537,2.33272405579089)
--(axis cs:135.765183948499,1.91249109727453)
--(axis cs:135.966277849021,1.91305148631428)
--(axis cs:135.938618717512,1.79577645656315)
--(axis cs:136.027920688779,1.74825514391273)
--(axis cs:136.09837534815,1.84026134464344)
--(axis cs:136.113807909849,1.80067742582186)
--(axis cs:136.202055141013,1.59547001361186)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:136.376511996686,1.07356220120639)
--(axis cs:136.230004022519,0.780743090004704)
--(axis cs:136.43610895468,0.786508936191426)
--(axis cs:136.448002654612,0.361358812837428)
--(axis cs:135.814229988216,0.343628835813258)
--(axis cs:135.797325256647,0.763573502020278)
--(axis cs:135.998135973838,0.774256513044641)
--(axis cs:135.963963625699,0.889801788939751)
--(axis cs:136.050469161566,0.942241368387445)
--(axis cs:136.125957404658,0.854317963341552)
--(axis cs:136.139152818036,0.894702758198465)
--(axis cs:136.215789532601,1.10452284735784)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.36]
(axis cs:140.484962516652,1.49241363832473)
--(axis cs:140.318175989269,2.29312599377123)
--(axis cs:140.290430589427,2.36326361689023)
--(axis cs:140.23847958139,2.37700608832048)
--(axis cs:139.914005904902,2.36286356958408)
--(axis cs:139.889375521708,2.32165235087226)
--(axis cs:140.115358610422,1.80118600001346)
--(axis cs:140.142112868603,1.76647755384064)
--(axis cs:140.189336028334,1.73740700327879)
--(axis cs:140.230273831435,1.74868279450076)
--(axis cs:140.253149791305,1.66827840324248)
--(axis cs:140.228660999777,1.62200587353835)
--(axis cs:139.584583086774,1.60398760420485)
--(axis cs:139.476094814058,1.61108315694144)
--(axis cs:138.690489013526,1.67521522830115)
--(axis cs:138.689356280199,1.71570571623963)
--(axis cs:138.63712208883,1.7395708096545)
--(axis cs:138.533078481088,1.7721170635073)
--(axis cs:138.423315883379,1.82476441517468)
--(axis cs:138.328869563917,1.88290551629837)
--(axis cs:138.260186360974,1.94176734819539)
--(axis cs:138.222418897856,2.00149405702043)
--(axis cs:138.051249595496,2.03722772185486)
--(axis cs:137.999156995792,2.05603150427742)
--(axis cs:137.921301279569,2.07411455592664)
--(axis cs:137.812813006852,2.08121010866323)
--(axis cs:137.689150047556,2.07775060095119)
--(axis cs:137.570922894895,2.06431261740921)
--(axis cs:137.468436795478,2.04118445034661)
--(axis cs:137.386702780943,2.01357155691037)
--(axis cs:137.305251949739,1.97583604148952)
--(axis cs:136.307058945416,1.89725857756082)
--(axis cs:136.276992755587,1.86602583467896)
--(axis cs:136.29344176716,1.83102909619679)
--(axis cs:136.391286286604,1.65141653125768)
--(axis cs:136.129635231425,1.60357458943113)
--(axis cs:136.09413323496,1.58232032237922)
--(axis cs:136.038587111943,1.54024422673939)
--(axis cs:136.026496497012,1.78810431920789)
--(axis cs:135.95421817909,1.79114758403485)
--(axis cs:135.881373494504,1.81443609283104)
--(axis cs:135.8177013232,1.87850338187505)
--(axis cs:135.775772378438,1.90265676759925)
--(axis cs:135.471767603501,1.89415214447384)
--(axis cs:135.491220985056,1.38310388040524)
--(axis cs:135.503342544986,0.765479793188818)
--(axis cs:135.807347319923,0.773984416314233)
--(axis cs:135.847860348026,0.800444140513125)
--(axis cs:135.907851136018,0.867970937269165)
--(axis cs:135.979279903945,0.895295538396065)
--(axis cs:136.051275038536,0.902374895553727)
--(axis cs:136.049489670213,1.15052328033156)
--(axis cs:136.107301259884,1.11161840009443)
--(axis cs:136.143935989676,1.09238217920787)
--(axis cs:136.407852511508,1.05924314515747)
--(axis cs:136.320202592006,0.8744413186503)
--(axis cs:136.305735863755,0.838579703240129)
--(axis cs:136.337501153574,0.80907671421428)
--(axis cs:137.338525991214,0.786427958296788)
--(axis cs:137.421959105739,0.75330511982531)
--(axis cs:137.505109036933,0.730304903338451)
--(axis cs:137.608727869677,0.712942582462574)
--(axis cs:137.727521389001,0.706135322035321)
--(axis cs:137.851184348298,0.709594829747354)
--(axis cs:137.959106254351,0.722744520980002)
--(axis cs:138.035829237248,0.745151957269261)
--(axis cs:138.086789103625,0.766838662785179)
--(axis cs:138.255692939331,0.812085973827701)
--(axis cs:138.290062202469,0.873830728818091)
--(axis cs:138.355347205431,0.93644036073649)
--(axis cs:138.446395324913,0.999770723428229)
--(axis cs:138.553042905973,1.05847221359166)
--(axis cs:138.655104230393,1.09678431363119)
--(axis cs:138.705922505104,1.12353233013942)
--(axis cs:138.704789771777,1.16402281807789)
--(axis cs:139.48558145567,1.2719753204567)
--(axis cs:139.593503361723,1.28512501168935)
--(axis cs:140.237581274726,1.30314328102285)
--(axis cs:140.264618716239,1.25831221286541)
--(axis cs:140.246273689676,1.17675465236978)
--(axis cs:140.204769519912,1.18572410511706)
--(axis cs:140.159245460171,1.15405892377119)
--(axis cs:140.134473485312,1.11790901605168)
--(axis cs:139.937941463095,0.585622680510105)
--(axis cs:139.964837312942,0.54585292334497)
--(axis cs:140.289594172762,0.549872820096748)
--(axis cs:140.340695630805,0.566498214620356)
--(axis cs:140.364476464003,0.63807729928603)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:172.591066110846,-0.895690310947671)
--(axis cs:172.542810091944,-0.453487522000041)
--(axis cs:172.74889779889,-0.459839300417911)
--(axis cs:172.759816425588,-0.105577140882752)
--(axis cs:172.141709285132,-0.0814609176357826)
--(axis cs:172.135786870726,-0.440942759624748)
--(axis cs:172.28504447788,-0.450608686971063)
--(axis cs:172.036033125524,-0.832992517279187)
--(axis cs:172.149069403582,-0.846607771395735)
--(axis cs:172.386840488302,-0.494271680126873)
--(axis cs:172.426351925671,-0.885548000220016)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:172.581239346818,-1.21452625452931)
--(axis cs:172.505842741552,-1.65291797642622)
--(axis cs:172.711930448498,-1.65926975484409)
--(axis cs:172.7010118218,-2.01353191437925)
--(axis cs:172.082592720581,-1.999537467119)
--(axis cs:172.098819520334,-1.64037321405093)
--(axis cs:172.248389088251,-1.63991736541053)
--(axis cs:172.023398714631,-1.2429244447413)
--(axis cs:172.137058914214,-1.23629614688441)
--(axis cs:172.352680784775,-1.60260615067258)
--(axis cs:172.41621320088,-1.21450571978838)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:169.374689218967,-0.674982461327826)
--(axis cs:169.229014320498,-0.381748011892937)
--(axis cs:169.435102027444,-0.388099790310807)
--(axis cs:169.448204379481,0.0370148011313836)
--(axis cs:168.814484680622,0.0565465197663337)
--(axis cs:168.796386116292,-0.363348389222051)
--(axis cs:168.997165650183,-0.374602261172834)
--(axis cs:168.962664945369,-0.49004991825742)
--(axis cs:169.049021046115,-0.542735220687065)
--(axis cs:169.124758950039,-0.455026783753949)
--(axis cs:169.137839496273,-0.495448929912609)
--(axis cs:169.213879383414,-0.705486049007493)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:169.357375396632,-1.23674102859072)
--(axis cs:169.193918734682,-1.52044781039881)
--(axis cs:169.400006441629,-1.52679958881667)
--(axis cs:169.386904089591,-1.95191418025887)
--(axis cs:168.753184390732,-1.93238246162392)
--(axis cs:168.760978569714,-1.51216996371464)
--(axis cs:168.962070064368,-1.5133020596787)
--(axis cs:168.934744457098,-1.39594886906875)
--(axis cs:169.024181170377,-1.34868163362955)
--(axis cs:169.094373971742,-1.44088776486036)
--(axis cs:169.109919008003,-1.40134788072394)
--(axis cs:169.198749286418,-1.19639218436336)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.36]
(axis cs:173.483336165764,-1.05996452288611)
--(axis cs:173.363875651544,-0.250837087049454)
--(axis cs:173.340298413516,-0.179190682840188)
--(axis cs:173.289244427923,-0.162420074255643)
--(axis cs:172.964500309102,-0.157476911240857)
--(axis cs:172.937491502682,-0.197170042885498)
--(axis cs:173.132509442636,-0.730012967073194)
--(axis cs:173.157178543335,-0.766233155328944)
--(axis cs:173.202612395109,-0.798027633433121)
--(axis cs:173.244141897261,-0.789176213129976)
--(axis cs:173.262254981854,-0.870785598865514)
--(axis cs:173.235090195053,-0.915539618503515)
--(axis cs:172.591066110846,-0.895690310947671)
--(axis cs:172.483182025462,-0.88223385129157)
--(axis cs:171.702700405551,-0.772061997416554)
--(axis cs:171.703948248602,-0.731574893469679)
--(axis cs:171.653206223773,-0.704682508898415)
--(axis cs:171.55125423297,-0.666080403735963)
--(axis cs:171.444773971018,-0.607075952139628)
--(axis cs:171.353906267469,-0.543486995931274)
--(axis cs:171.288799527289,-0.480692012025153)
--(axis cs:171.25460594315,-0.418849794881713)
--(axis cs:171.085831427971,-0.373122473740095)
--(axis cs:171.03493342276,-0.35129097716219)
--(axis cs:170.95827445418,-0.328665508282051)
--(axis cs:170.850390368797,-0.31520904862595)
--(axis cs:170.726737744629,-0.311397981575228)
--(axis cs:170.607925352372,-0.317867484971672)
--(axis cs:170.504257577373,-0.334935147736174)
--(axis cs:170.421042592688,-0.357698876335823)
--(axis cs:170.33751564724,-0.390584380922191)
--(axis cs:169.336430464737,-0.410387135529116)
--(axis cs:169.304581426407,-0.439799696726592)
--(axis cs:169.318946141758,-0.475702296061448)
--(axis cs:169.406070316153,-0.660752564110429)
--(axis cs:169.142060646746,-0.69314115057452)
--(axis cs:169.105371376505,-0.71227314132483)
--(axis cs:169.047449414043,-0.751013506206791)
--(axis cs:169.049940260058,-0.502871200071733)
--(axis cs:168.977965543009,-0.495587189632119)
--(axis cs:168.906614747485,-0.468059627219067)
--(axis cs:168.846816180359,-0.400362549780034)
--(axis cs:168.806378540877,-0.373787754129663)
--(axis cs:168.502399173131,-0.364418880963305)
--(axis cs:168.491797347283,-0.875727362753052)
--(axis cs:168.467615548079,-1.49299690348245)
--(axis cs:168.771594915824,-1.50236577664881)
--(axis cs:168.813592359121,-1.47833169236559)
--(axis cs:168.877446416163,-1.41444568197728)
--(axis cs:168.950357015501,-1.39136436445674)
--(axis cs:169.022643693313,-1.38852659890963)
--(axis cs:169.035438924676,-1.14070188169547)
--(axis cs:169.090865201035,-1.18293572470726)
--(axis cs:169.126306628225,-1.20429083790382)
--(axis cs:169.38782061153,-1.25287645933348)
--(axis cs:169.289465849673,-1.43221012680638)
--(axis cs:169.272917408983,-1.46715995937855)
--(axis cs:169.302894682736,-1.49847805410139)
--(axis cs:170.300860257611,-1.57989305936165)
--(axis cs:170.382203477719,-1.61785998668232)
--(axis cs:170.463858658591,-1.64570513801626)
--(axis cs:170.566278590538,-1.66912457919864)
--(axis cs:170.684467061269,-1.68289862777563)
--(axis cs:170.808119685437,-1.68670969482635)
--(axis cs:170.916627692346,-1.67992260250901)
--(axis cs:170.994534503977,-1.66206096744228)
--(axis cs:171.046680352239,-1.64340536007331)
--(axis cs:171.217950553521,-1.60815847332118)
--(axis cs:171.255887666813,-1.54853937862399)
--(axis cs:171.324737936147,-1.48987305068948)
--(axis cs:171.41934916885,-1.43200069505721)
--(axis cs:171.529260999192,-1.37966561079964)
--(axis cs:171.633396715335,-1.34741528405506)
--(axis cs:171.685698543978,-1.32369878869273)
--(axis cs:171.68694638703,-1.28321168474586)
--(axis cs:172.472731339908,-1.22131334684665)
--(axis cs:172.581239346818,-1.21452625452931)
--(axis cs:173.225263431024,-1.23437556208516)
--(axis cs:173.24962057096,-1.28071752632763)
--(axis cs:173.226516114163,-1.36105655637959)
--(axis cs:173.185610533537,-1.3496644247093)
--(axis cs:173.138304917185,-1.37860060252543)
--(axis cs:173.111452091147,-1.41323284617671)
--(axis cs:172.883990231862,-1.93305462460778)
--(axis cs:172.908503352179,-1.97433570085689)
--(axis cs:173.232935510238,-1.98940063985839)
--(axis cs:173.284925378118,-1.97580592048278)
--(axis cs:173.312870066826,-1.90574746087798)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:159.574646038119,2.21710598312442)
--(axis cs:159.498732183233,2.65540843183948)
--(axis cs:159.704812251604,2.66200338927301)
--(axis cs:159.693475603256,3.01625241819436)
--(axis cs:159.075073446024,3.00152824630695)
--(axis cs:159.0917240482,2.64238339090827)
--(axis cs:159.241294049888,2.64210403463441)
--(axis cs:159.016772284444,2.24484590177237)
--(axis cs:159.130440226287,2.23835172753448)
--(axis cs:159.345629701028,2.60491591004588)
--(axis cs:159.409620031303,2.21689071759076)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:159.584849021632,1.8982818570952)
--(axis cs:159.537114835496,1.45602243392003)
--(axis cs:159.743194903867,1.46261739135355)
--(axis cs:159.754531552215,1.10836836243219)
--(axis cs:159.136453299221,1.08352278971846)
--(axis cs:159.130106700463,1.44299739298882)
--(axis cs:159.279352797913,1.45283943754128)
--(axis cs:159.029890406104,1.83492916830622)
--(axis cs:159.142910539469,1.84867779572099)
--(axis cs:159.381097215144,1.49662251956334)
--(axis cs:159.420146919054,1.88794519073522)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:156.350758118959,2.2355165831415)
--(axis cs:156.186966796884,2.51903028861661)
--(axis cs:156.393046865255,2.52562524605013)
--(axis cs:156.379442887237,2.95072408075576)
--(axis cs:155.745746676997,2.93044458664768)
--(axis cs:155.754036701185,2.51024157841937)
--(axis cs:155.955126719966,2.5116109615039)
--(axis cs:155.927939608453,2.39422560838613)
--(axis cs:156.017432034791,2.34706394115156)
--(axis cs:156.087515984078,2.43935283567485)
--(axis cs:156.103107666569,2.39983132220463)
--(axis cs:156.192179730807,2.19498058823839)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:156.368734804197,1.67377883728049)
--(axis cs:156.223406023716,1.3803726956551)
--(axis cs:156.429486092087,1.38696765308863)
--(axis cs:156.443090070104,0.961868818382995)
--(axis cs:155.809393859863,0.941589324274909)
--(axis cs:155.790799832256,1.36146258463154)
--(axis cs:155.991565946798,1.37295336854239)
--(axis cs:155.9569290378,1.48836023443009)
--(axis cs:156.043222909783,1.54114740035547)
--(axis cs:156.119064256909,1.45352839519085)
--(axis cs:156.132097095915,1.49396594824859)
--(axis cs:156.207889086374,1.70409264816165)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.36]
(axis cs:160.475467042753,2.10915513680487)
--(axis cs:160.305460607932,2.9091900322942)
--(axis cs:160.277433269716,2.97921546839928)
--(axis cs:160.225427396265,2.99274883028039)
--(axis cs:159.9010132407,2.97730107190943)
--(axis cs:159.876548849108,2.93599109892494)
--(axis cs:160.104623939591,2.41643808732543)
--(axis cs:160.131517612972,2.38183755411248)
--(axis cs:160.178857341071,2.35295721705605)
--(axis cs:160.219749450507,2.36439760936908)
--(axis cs:160.242948691252,2.28408589850184)
--(axis cs:160.218646251779,2.23771522510418)
--(axis cs:159.574646038119,2.21710598312442)
--(axis cs:159.466130097986,2.22376503129815)
--(axis cs:158.680272652149,2.28473610007451)
--(axis cs:158.678977035194,2.32522170337981)
--(axis cs:158.626647257505,2.34887646608724)
--(axis cs:158.522473558485,2.38100389026262)
--(axis cs:158.412500049279,2.4332092421548)
--(axis cs:158.317820593081,2.49096991626766)
--(axis cs:158.248901145429,2.54955496005971)
--(axis cs:158.210893708033,2.60912924746679)
--(axis cs:158.039582034673,2.64417401088944)
--(axis cs:157.987414209103,2.6627680731837)
--(axis cs:157.909486374987,2.68053776579878)
--(axis cs:157.800970434854,2.68719681397251)
--(axis cs:157.677322393831,2.68323983951239)
--(axis cs:157.559150258756,2.66932633816179)
--(axis cs:157.456758033048,2.64578605779238)
--(axis cs:157.375135766295,2.61784457275316)
--(axis cs:157.293837403782,2.57978168688761)
--(axis cs:156.295968593375,2.4971891392034)
--(axis cs:156.266028295835,2.4658356931094)
--(axis cs:156.282617965797,2.43090541202478)
--(axis cs:156.381184272857,2.25168792799602)
--(axis cs:156.119727802638,2.20279375396298)
--(axis cs:156.08431159915,2.18139683475946)
--(axis cs:156.028935197302,2.13909761815995)
--(axis cs:156.01584754175,2.38690706446906)
--(axis cs:155.943557565701,2.38965952978049)
--(axis cs:155.870619781174,2.41265479674457)
--(axis cs:155.806690383113,2.47646541488562)
--(axis cs:155.764664608842,2.50044992546472)
--(axis cs:155.460696507995,2.49072236325028)
--(axis cs:155.482205673749,1.97975649545673)
--(axis cs:155.496811830589,1.36218617111509)
--(axis cs:155.800779931436,1.37191373332954)
--(axis cs:155.841186184514,1.39853622688206)
--(axis cs:155.900904827475,1.46630381948322)
--(axis cs:155.972223090808,1.49391555665077)
--(axis cs:156.044189162619,1.50128449216566)
--(axis cs:156.041405510485,1.74942368634645)
--(axis cs:156.099373146241,1.71075169633537)
--(axis cs:156.136084966683,1.69166301223359)
--(axis cs:156.40013267081,1.65958597965604)
--(axis cs:156.313226916336,1.47443303393711)
--(axis cs:156.298904576043,1.43851350923746)
--(axis cs:156.330788299014,1.40913855037351)
--(axis cs:157.331896151806,1.39051708979448)
--(axis cs:157.41546184399,1.35773016987576)
--(axis cs:157.498703631934,1.33506465078335)
--(axis cs:157.602391474597,1.31811932784747)
--(axis cs:157.721211418149,1.31179002754542)
--(axis cs:157.844859459171,1.31574700200553)
--(axis cs:157.952727590828,1.32933075548446)
--(axis cs:158.02935980799,1.35204666617468)
--(axis cs:158.080232016605,1.37393820718571)
--(axis cs:158.248952456058,1.41986465037366)
--(axis cs:158.283073042591,1.48174717288248)
--(axis cs:158.348105639381,1.54461893900632)
--(axis cs:158.438898244717,1.60831507480935)
--(axis cs:158.5453088073,1.66744513200674)
--(axis cs:158.647215176651,1.70616751361564)
--(axis cs:158.697925433147,1.73311975503983)
--(axis cs:158.696629816193,1.77360535834513)
--(axis cs:159.476980889976,1.88469810361627)
--(axis cs:159.584849021632,1.8982818570952)
--(axis cs:160.228849235292,1.91889109907496)
--(axis cs:160.256066812911,1.87416916503569)
--(axis cs:160.238050039982,1.79253846268174)
--(axis cs:160.196510122069,1.80134087202136)
--(axis cs:160.151113819402,1.76949280411985)
--(axis cs:160.12648747569,1.73324353154852)
--(axis cs:159.932098426012,1.20017085721028)
--(axis cs:159.959154051512,1.16050962358418)
--(axis cs:160.283892111316,1.16583598112881)
--(axis cs:160.334926272051,1.18266682172668)
--(axis cs:160.358418950928,1.25434099719014)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:190.582507510711,-1.4588508164641)
--(axis cs:190.534357621867,-1.01663645880749)
--(axis cs:190.740443798451,-1.02303769809162)
--(axis cs:190.751447447752,-0.668778169229593)
--(axis cs:190.13334611299,-0.644513600964886)
--(axis cs:190.127337423114,-1.00399401122133)
--(axis cs:190.276592706147,-1.01369576011464)
--(axis cs:190.027489588845,-1.39601981668612)
--(axis cs:190.140522595986,-1.40966219911702)
--(axis cs:190.378378234519,-1.05738318305522)
--(axis cs:190.417795764434,-1.44866897462448)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:190.57260422634,-1.77768439243993)
--(axis cs:190.497102409234,-2.21605800652606)
--(axis cs:190.703188585818,-2.2224592458102)
--(axis cs:190.692184936516,-2.57671877467222)
--(axis cs:190.073769211775,-2.56257590723214)
--(axis cs:190.09008221048,-2.20341555893991)
--(axis cs:190.239651883494,-2.20299560700859)
--(axis cs:190.014756794653,-1.80594870008361)
--(axis cs:190.128418581755,-1.79934768086525)
--(axis cs:190.343952531706,-2.16570942335213)
--(axis cs:190.407578090083,-1.77762425142494)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:187.366183681347,-1.237371042754)
--(axis cs:187.22057916334,-0.944101639788971)
--(axis cs:187.426665339924,-0.950502879073102)
--(axis cs:187.439869719085,-0.52539144443867)
--(axis cs:186.80615472609,-0.505707633639967)
--(axis cs:186.787955387504,-0.925598186879981)
--(axis cs:186.988732214683,-0.936900245594323)
--(axis cs:186.954203803425,-1.05233961918494)
--(axis cs:187.040547257212,-1.10504564556123)
--(axis cs:187.116306208979,-1.01735538825088)
--(axis cs:187.129377053522,-1.05778067257645)
--(axis cs:187.205366529565,-1.26783603519501)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:187.348735037456,-1.79912543852093)
--(axis cs:187.185210290587,-2.08279298255977)
--(axis cs:187.391296467171,-2.0891942218439)
--(axis cs:187.378092088009,-2.51430565647833)
--(axis cs:186.744377095014,-2.49462184567963)
--(axis cs:186.75227212477,-2.07441123047541)
--(axis cs:186.95336334193,-2.07559158836512)
--(axis cs:186.926065900213,-1.95823184298927)
--(axis cs:187.015513955052,-1.91098607372234)
--(axis cs:187.085684624924,-2.00320904856978)
--(axis cs:187.101239150309,-1.96367289638078)
--(axis cs:187.190118615533,-1.75873852518953)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.36]
(axis cs:191.474738114121,-1.62333916848257)
--(axis cs:191.355471793925,-0.814183085425646)
--(axis cs:191.331911751712,-0.742531024742724)
--(axis cs:191.280861792536,-0.725748163684748)
--(axis cs:190.956118869426,-0.720727062224556)
--(axis cs:190.929100537433,-0.760413710612557)
--(axis cs:191.12399058947,-1.29330342375952)
--(axis cs:191.148650996613,-1.32952953155624)
--(axis cs:191.194077216404,-1.36133491286905)
--(axis cs:191.235608841701,-1.35249345990125)
--(axis cs:191.253702339519,-1.4341071904267)
--(axis cs:191.226526812536,-1.47885468922701)
--(axis cs:190.582507510711,-1.4588508164641)
--(axis cs:190.474626657985,-1.44536846501531)
--(axis cs:189.694171501796,-1.33500929872626)
--(axis cs:189.695429061716,-1.29452249542774)
--(axis cs:189.64469349252,-1.26761793354513)
--(axis cs:189.542750769158,-1.22899136101687)
--(axis cs:189.436284671342,-1.16996135585724)
--(axis cs:189.345432231759,-1.1063505932316)
--(axis cs:189.28034056425,-1.04353998551648)
--(axis cs:189.246161823228,-0.981689563693984)
--(axis cs:189.077398287466,-0.935921737986059)
--(axis cs:189.02650552328,-0.914078026515768)
--(axis cs:188.949851987021,-0.89143416013496)
--(axis cs:188.841971134295,-0.877951808686162)
--(axis cs:188.718319428344,-0.874111065115683)
--(axis cs:188.599505486828,-0.880552053351937)
--(axis cs:188.495833618576,-0.89759483535913)
--(axis cs:188.412613172993,-0.920338591707051)
--(axis cs:188.329078337429,-0.953204048879601)
--(axis cs:187.327988431097,-0.972766542474713)
--(axis cs:187.296132334669,-1.00217145905598)
--(axis cs:187.310488432983,-1.03807750488849)
--(axis cs:187.397568192805,-1.22314867740968)
--(axis cs:187.13355075774,-1.25547390062093)
--(axis cs:187.096856896878,-1.27459708539547)
--(axis cs:187.038925638397,-1.31332354789085)
--(axis cs:187.041476038493,-1.06518184670533)
--(axis cs:186.969503071679,-1.05788056254357)
--(axis cs:186.898158884825,-1.03033587673255)
--(axis cs:186.83837656672,-0.962624449587216)
--(axis cs:186.797945306353,-0.936039949668816)
--(axis cs:186.493968195892,-0.926598121724723)
--(axis cs:186.483243656315,-1.43790404435061)
--(axis cs:186.458913713118,-2.05516776367089)
--(axis cs:186.76289082358,-2.06460959161499)
--(axis cs:186.804894033847,-2.04058558741024)
--(axis cs:186.868763421692,-1.97671490383539)
--(axis cs:186.941679558446,-1.95365108552326)
--(axis cs:187.013966915241,-1.95083066886039)
--(axis cs:187.026821624166,-1.70300902963908)
--(axis cs:187.082237762807,-1.74525617374073)
--(axis cs:187.117674063749,-1.76661979226471)
--(axis cs:187.379176378973,-1.8152681756505)
--(axis cs:187.28077857987,-1.99457823281596)
--(axis cs:187.264221751696,-2.02952409275586)
--(axis cs:187.294191508243,-2.06084938112237)
--(axis cs:188.292137514775,-2.14250389577355)
--(axis cs:188.373471620479,-2.1804903443734)
--(axis cs:188.455120116162,-2.20835509214863)
--(axis cs:188.557534424494,-2.23179911343995)
--(axis cs:188.67571958605,-2.24560152685296)
--(axis cs:188.799371292,-2.24944227042344)
--(axis cs:188.907880924687,-2.24268122022298)
--(axis cs:188.985792020866,-2.22483828330527)
--(axis cs:189.037942344972,-2.20619519147704)
--(axis cs:189.209221000574,-2.17098941058793)
--(axis cs:189.247172421356,-2.11137942251488)
--(axis cs:189.316036768626,-2.05272962033444)
--(axis cs:189.410661887969,-1.99487997306453)
--(axis cs:189.520586275566,-1.94257126915323)
--(axis cs:189.624729728788,-1.9103459359091)
--(axis cs:189.677037247884,-1.88664199366856)
--(axis cs:189.678294807804,-1.84615519037004)
--(axis cs:190.464094593653,-1.78444544264039)
--(axis cs:190.57260422634,-1.77768439243993)
--(axis cs:191.216623528165,-1.79768826520284)
--(axis cs:191.240969545328,-1.84403607382418)
--(axis cs:191.217845807829,-1.92436955649281)
--(axis cs:191.176942962492,-1.91296760781135)
--(axis cs:191.129630402821,-1.94189243144631)
--(axis cs:191.102769265818,-1.976518229422)
--(axis cs:190.875182655858,-2.49628540203649)
--(axis cs:190.899685868011,-2.53757236024552)
--(axis cs:191.22411440114,-2.55271516253034)
--(axis cs:191.276107530256,-2.53913292111443)
--(axis cs:191.304069032189,-2.46908117025254)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:183.562577960708,2.98679094203803)
--(axis cs:183.486949895133,3.42514279342091)
--(axis cs:183.693034219613,3.43160338525761)
--(axis cs:183.681928544026,3.78585973037683)
--(axis cs:183.063516918077,3.77153875979702)
--(axis cs:183.079933354285,3.41238312454344)
--(axis cs:183.229503142041,3.41200624869477)
--(axis cs:183.004722412035,3.01489458845143)
--(axis cs:183.118386095516,3.00832630410106)
--(axis cs:183.333814524348,3.37475010517092)
--(axis cs:183.397551848615,2.98668327349895)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:183.572573068736,2.66796023143073)
--(axis cs:183.524550539623,2.22573202494584)
--(axis cs:183.730634864103,2.23219261678253)
--(axis cs:183.741740539691,1.87793627166331)
--(axis cs:183.123646218758,1.85349369122295)
--(axis cs:183.117533998774,2.21297235606836)
--(axis cs:183.266786481514,2.22271709008024)
--(axis cs:183.017573265215,2.60496938909919)
--(axis cs:183.130602338663,2.61864432446992)
--(axis cs:183.368559423687,2.26643382544079)
--(axis cs:183.407864261661,2.6577309530311)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:180.338702730502,3.00730351291627)
--(axis cs:180.175096294163,3.2909239500644)
--(axis cs:180.381180618644,3.29738454190109)
--(axis cs:180.367853807939,3.72249215604416)
--(axis cs:179.734144510162,3.70262583614632)
--(axis cs:179.742160560246,3.28241751213762)
--(axis cs:179.943251429123,3.28365578424812)
--(axis cs:179.915987788144,3.1662881820763)
--(axis cs:180.005449446055,3.11906817580819)
--(axis cs:180.075593552801,3.2113113559836)
--(axis cs:180.091159463952,3.17177968513749)
--(axis cs:180.180097946589,2.96687091973091)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:180.356313158934,2.44555416565579)
--(axis cs:180.210793108552,2.15224284075262)
--(axis cs:180.416877433032,2.15870343258931)
--(axis cs:180.430204243738,1.73359581844625)
--(axis cs:179.796494945961,1.71372949854841)
--(axis cs:179.778174679652,2.13361479296529)
--(axis cs:179.978948243512,2.14497467493634)
--(axis cs:179.944386587147,2.26040409955715)
--(axis cs:180.030714858017,2.31313499066196)
--(axis cs:180.106499061436,2.22546655556611)
--(axis cs:180.119558262955,2.26589560261834)
--(axis cs:180.195487239903,2.47597284149428)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.36]
(axis cs:184.463328389923,2.87825278341024)
--(axis cs:184.293843613952,3.67839835303821)
--(axis cs:184.265861938275,3.74844204808247)
--(axis cs:184.21386489963,3.76200931491412)
--(axis cs:183.889440741082,3.74677307784105)
--(axis cs:183.864949420589,3.70547906441927)
--(axis cs:184.092685714054,3.18577745830332)
--(axis cs:184.119556822173,3.15115939777099)
--(axis cs:184.166877710231,3.1222482013526)
--(axis cs:184.20777727011,3.13366192958048)
--(axis cs:184.230924142693,3.05333510987976)
--(axis cs:184.206591474708,3.0069802915277)
--(axis cs:183.562577960708,2.98679094203803)
--(axis cs:183.454066385339,2.99352074118432)
--(axis cs:182.668248859671,3.05500417601954)
--(axis cs:182.666979639604,3.09549061546174)
--(axis cs:182.614665295942,3.11917949215394)
--(axis cs:182.510512566143,3.15137483074752)
--(axis cs:182.400573118198,3.20365187426627)
--(axis cs:182.305931342082,3.26147426710305)
--(axis cs:182.237050106525,3.32010423391942)
--(axis cs:182.19908151964,3.3797032895113)
--(axis cs:182.027792731877,3.41485974068822)
--(axis cs:181.975637040723,3.43348781245014)
--(axis cs:181.897720809009,3.45130831023248)
--(axis cs:181.78920923364,3.45803810937877)
--(axis cs:181.665558638952,3.45416175427675)
--(axis cs:181.547377457393,3.4403253041101)
--(axis cs:181.444969905186,3.41685178847066)
--(axis cs:181.363329437936,3.38896352708461)
--(axis cs:181.282006275703,3.35095365583801)
--(axis cs:180.284083827058,3.26901173612729)
--(axis cs:180.254123093436,3.23767781777014)
--(axis cs:180.270689985331,3.20273672764597)
--(axis cs:180.369139421649,3.0234550164826)
--(axis cs:180.107651128004,2.97473132244862)
--(axis cs:180.072220981253,2.9533574991561)
--(axis cs:180.016817012088,2.91109439695881)
--(axis cs:180.003890931065,3.15891232374634)
--(axis cs:179.931602764989,3.16171192153378)
--(axis cs:179.858679988879,3.18475473904231)
--(axis cs:179.794792208925,3.24860702558487)
--(axis cs:179.752782081487,3.2726189318689)
--(axis cs:179.448807702879,3.26308955890978)
--(axis cs:179.469983714339,2.75210977574796)
--(axis cs:179.484187212251,2.13453005945855)
--(axis cs:179.788161590859,2.14405943241767)
--(axis cs:179.828585193213,2.17065557543638)
--(axis cs:179.888348007948,2.23838421708096)
--(axis cs:179.959684258974,2.26594944887518)
--(axis cs:180.031655120034,2.27327146094829)
--(axis cs:180.029033255235,2.52141241732767)
--(axis cs:180.086975664534,2.48270264064056)
--(axis cs:180.123675031352,2.46359002449088)
--(axis cs:180.387701765131,2.43134083964047)
--(axis cs:180.300675309417,2.24624459582407)
--(axis cs:180.28632955264,2.2103344169244)
--(axis cs:180.318194116362,2.18093867611826)
--(axis cs:181.319289615176,2.16166449722348)
--(axis cs:181.402833912526,2.12882309944624)
--(axis cs:181.486060904861,2.10610331152954)
--(axis cs:181.589737677134,2.08909038772679)
--(axis cs:181.708553468727,2.08268361817234)
--(axis cs:181.832204063415,2.08655997327436)
--(axis cs:181.940081028751,2.10007339384917)
--(axis cs:182.016728040397,2.12273933550903)
--(axis cs:182.067614511484,2.1445977031893)
--(axis cs:182.236364859113,2.19041413089677)
--(axis cs:182.270525785796,2.25227439363149)
--(axis cs:182.335599361151,2.31510374514171)
--(axis cs:182.426433477067,2.37874067063152)
--(axis cs:182.532882569827,2.4378013355788)
--(axis cs:182.634814164508,2.47645726600907)
--(axis cs:182.685541983086,2.50337643861962)
--(axis cs:182.684272763019,2.54386287806181)
--(axis cs:183.464696103401,2.65444681085592)
--(axis cs:183.572573068736,2.66796023143073)
--(axis cs:184.216586582737,2.6881495809204)
--(axis cs:184.243774995873,2.64340991052752)
--(axis cs:184.225705003559,2.56179097245946)
--(axis cs:184.184170833646,2.57062046395267)
--(axis cs:184.138753775689,2.53880200120776)
--(axis cs:184.114103802687,2.50256879271625)
--(axis cs:183.919367230968,1.96962297333509)
--(axis cs:183.946396991595,1.92994410787248)
--(axis cs:184.27113845516,1.935058735085)
--(axis cs:184.322183578755,1.95185629783499)
--(axis cs:184.345722984197,2.02351514083842)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:205.575680264614,-1.90643120900141)
--(axis cs:205.526554526741,-1.46432419504245)
--(axis cs:205.732654328941,-1.47027058691437)
--(axis cs:205.742876101298,-1.11598763579004)
--(axis cs:205.124722720016,-1.09308727515822)
--(axis cs:205.119507417395,-1.45258007109542)
--(axis cs:205.268783748671,-1.46195239021862)
--(axis cs:205.020525026547,-1.84482528580268)
--(axis cs:205.133587867119,-1.85821817136436)
--(axis cs:205.370665447216,-1.50541506628307)
--(axis cs:205.410946448173,-1.89661291048782)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:205.566480669493,-2.22528586501331)
--(axis cs:205.491946526046,-2.66382504384912)
--(axis cs:205.698046328247,-2.66977143572104)
--(axis cs:205.68782455589,-3.02405438684538)
--(axis cs:205.069379123969,-3.01127639624568)
--(axis cs:205.0848994167,-2.65208091990209)
--(axis cs:205.234467798615,-2.65133086899317)
--(axis cs:205.008696975677,-2.25478127210369)
--(axis cs:205.122343917526,-2.24792941760112)
--(axis cs:205.33868590227,-2.61381458480063)
--(axis cs:205.401454802413,-2.22558993653184)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:202.358875462897,-1.69205039561721)
--(axis cs:202.212624054452,-1.39910305579774)
--(axis cs:202.418723856652,-1.40504944766966)
--(axis cs:202.430989983481,-0.979909906320461)
--(axis cs:201.797233091715,-0.961624751314313)
--(axis cs:201.77996049515,-1.38155444785065)
--(axis cs:201.980761776976,-1.39241336494184)
--(axis cs:201.946488224301,-1.50792866153047)
--(axis cs:202.03294778991,-1.56044399969746)
--(axis cs:202.108513024931,-1.47258675607921)
--(axis cs:202.121673056171,-1.5129830946216)
--(axis cs:202.198125938956,-1.72287023702891)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:202.342666652445,-2.25384193240008)
--(axis cs:202.17976835759,-2.53786968441167)
--(axis cs:202.385868159791,-2.54381607628359)
--(axis cs:202.373602032962,-2.96895561763279)
--(axis cs:201.739845141196,-2.95067046262664)
--(axis cs:201.74681274765,-2.53044344649671)
--(axis cs:201.947906080115,-2.53117999355576)
--(axis cs:201.92034969213,-2.41388077940555)
--(axis cs:202.009693257798,-2.36643771350531)
--(axis cs:202.080067292715,-2.45850559720807)
--(axis cs:202.095534524001,-2.41893521249668)
--(axis cs:202.183961482976,-2.21380518358691)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.36]
(axis cs:206.468271720563,-2.06895000907793)
--(axis cs:206.347219884805,-1.26005911721374)
--(axis cs:206.323501764001,-1.18845922800489)
--(axis cs:206.272414889409,-1.17178907498872)
--(axis cs:205.947661675624,-1.16748469280651)
--(axis cs:205.920730997794,-1.20723087395102)
--(axis cs:206.116796661833,-1.73968916729017)
--(axis cs:206.141536959873,-1.7758607613866)
--(axis cs:206.187033263451,-1.80756580965415)
--(axis cs:206.22854527453,-1.79863271799641)
--(axis cs:206.24681884964,-1.88020631744059)
--(axis cs:206.219742146491,-1.92501368360116)
--(axis cs:205.575680264614,-1.90643120900141)
--(axis cs:205.467769919098,-1.89318698323653)
--(axis cs:204.687073101166,-1.78455054885019)
--(axis cs:204.688241303721,-1.7440610687217)
--(axis cs:204.637446479767,-1.71726854567341)
--(axis cs:204.535418755903,-1.67886705462502)
--(axis cs:204.428822638261,-1.62007216371558)
--(axis cs:204.337830031103,-1.55666206718047)
--(axis cs:204.272599899221,-1.49399526962936)
--(axis cs:204.238284737668,-1.43222043085903)
--(axis cs:204.069420603408,-1.3868251774362)
--(axis cs:204.018479754136,-1.36509383940397)
--(axis cs:203.941776429588,-1.34261920238776)
--(axis cs:203.833866084071,-1.32937497662288)
--(axis cs:203.710206202751,-1.32580714149972)
--(axis cs:203.591406765847,-1.3325103362055)
--(axis cs:203.487772763469,-1.34978188033378)
--(axis cs:203.404602715992,-1.37270924866533)
--(axis cs:203.321140617876,-1.40575898702899)
--(axis cs:202.32009632401,-1.42753083661081)
--(axis cs:202.288305201764,-1.45700598792639)
--(axis cs:202.302740509693,-1.49288026242922)
--(axis cs:202.390228509186,-1.67775879934981)
--(axis cs:202.126283058825,-1.71066662984161)
--(axis cs:202.089631492162,-1.72987075132827)
--(axis cs:202.031785844002,-1.76872497369199)
--(axis cs:202.033788589597,-1.52057824810816)
--(axis cs:201.961799684146,-1.51343582593693)
--(axis cs:201.890394879973,-1.48604866370145)
--(axis cs:201.830463268465,-1.41846934093107)
--(axis cs:201.789973434622,-1.39197413747637)
--(axis cs:201.485976226376,-1.38320320946529)
--(axis cs:201.476380164173,-1.89453155588434)
--(axis cs:201.453412580153,-2.5118474680471)
--(axis cs:201.757409788399,-2.52061839605818)
--(axis cs:201.799359875436,-2.49650174935225)
--(axis cs:201.863088145248,-2.43249026170502)
--(axis cs:201.935953202615,-2.40926557377988)
--(axis cs:202.008234158704,-2.40628562591899)
--(axis cs:202.020541894409,-2.15843621992876)
--(axis cs:202.076051137459,-2.20056095782203)
--(axis cs:202.111534501567,-2.22184631646386)
--(axis cs:202.373143546817,-2.26991744622906)
--(axis cs:202.275141724329,-2.44944423046492)
--(axis cs:202.258662061929,-2.48442654618696)
--(axis cs:202.288700880342,-2.51568561506412)
--(axis cs:203.286824667821,-2.59513746580354)
--(axis cs:203.368242411465,-2.63294431766474)
--(axis cs:203.449952205748,-2.66062879949382)
--(axis cs:203.552418005571,-2.68384673549402)
--(axis cs:203.670633341198,-2.6973882808525)
--(axis cs:203.794293222518,-2.70095611597565)
--(axis cs:203.902787669312,-2.69395560167628)
--(axis cs:203.980659196415,-2.67594075856401)
--(axis cs:204.032768248242,-2.65718261646774)
--(axis cs:204.203968787613,-2.62159890963358)
--(axis cs:204.24178855683,-2.56190530801842)
--(axis cs:204.310523296378,-2.50310366518405)
--(axis cs:204.405020511201,-2.44504532133367)
--(axis cs:204.514829185869,-2.39249414188974)
--(axis cs:204.618901264205,-2.36003904271327)
--(axis cs:204.671156341352,-2.33621971560094)
--(axis cs:204.672324543908,-2.29573023547245)
--(axis cs:205.457986222699,-2.23228637931268)
--(axis cs:205.566480669493,-2.22528586501331)
--(axis cs:206.210542551369,-2.24386833961306)
--(axis cs:206.23499079877,-2.2901623037416)
--(axis cs:206.21204441344,-2.3705466248114)
--(axis cs:206.171116503638,-2.3592349764049)
--(axis cs:206.123867896227,-2.38826414833009)
--(axis cs:206.097083243716,-2.42294914445853)
--(axis cs:205.870644313245,-2.94321733446025)
--(axis cs:205.895238585964,-2.98445011357274)
--(axis cs:206.219699749111,-2.99887686578707)
--(axis cs:206.271662775619,-2.98517990870686)
--(axis cs:206.299469605366,-2.91506661746599)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:203.554863608072,3.57068062716066)
--(axis cs:203.481025081213,4.00933746554869)
--(axis cs:203.687134055176,4.01495697579259)
--(axis cs:203.677474188199,4.36925569306022)
--(axis cs:203.059009268211,4.3574585725752)
--(axis cs:203.073959857636,3.99823893281699)
--(axis cs:203.223526861859,3.99725166749713)
--(axis cs:202.997127395476,3.60106064172226)
--(axis cs:203.110763327355,3.59402855186304)
--(axis cs:203.327685333638,3.95957014064564)
--(axis cs:203.389838430802,3.57124642921222)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:203.563557488351,3.2518117816198)
--(axis cs:203.513730630832,2.80978323708543)
--(axis cs:203.719839604795,2.81540274732933)
--(axis cs:203.729499471771,2.4611040300617)
--(axis cs:203.111310547983,2.43918408908332)
--(axis cs:203.106665407256,2.79868470435373)
--(axis cs:203.255956415279,2.80782025952724)
--(axis cs:203.008305241548,3.19108641174114)
--(axis cs:203.121389181028,3.20429996286865)
--(axis cs:203.357906917463,2.85112129662263)
--(axis cs:203.39880830728,3.242254763178)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:200.331098935512,3.60434962552004)
--(axis cs:200.168651313359,3.8886353768979)
--(axis cs:200.374760287322,3.8942548871418)
--(axis cs:200.363168446951,4.31941334786296)
--(axis cs:199.729383352015,4.30213335386296)
--(axis cs:199.735684469938,3.88189581563239)
--(axis cs:199.936778717651,3.88231342787351)
--(axis cs:199.909036327849,3.76505806566328)
--(axis cs:199.998304536478,3.71747336059633)
--(axis cs:200.068824502488,3.80942951533293)
--(axis cs:200.084228955717,3.76983464937059)
--(axis cs:200.172330467389,3.56456463335426)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:200.346416724574,3.04253308813852)
--(axis cs:200.199700885783,2.74981807139481)
--(axis cs:200.405809859746,2.75543758163871)
--(axis cs:200.417401700117,2.33027912091755)
--(axis cs:199.783616605182,2.31299912691756)
--(axis cs:199.767010038561,2.73295568963594)
--(axis cs:199.967828290075,2.74349612237042)
--(axis cs:199.933737987688,2.85906563150748)
--(axis cs:200.020280733849,2.91144377881248)
--(axis cs:200.095706532302,2.82346679927959)
--(axis cs:200.108930615557,2.8638422152148)
--(axis cs:200.185716283056,3.07360783942626)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.36]
(axis cs:204.455163593501,3.45846742006126)
--(axis cs:204.288945613881,4.25929799211272)
--(axis cs:204.26125001874,4.32945529678576)
--(axis cs:204.209308780951,4.34323464996482)
--(axis cs:203.884825145059,4.329322511084)
--(axis cs:203.860165508111,4.28812879033007)
--(axis cs:204.085779008787,3.7675021226753)
--(axis cs:204.11250861723,3.73277468972903)
--(axis cs:204.15971112497,3.70367061805382)
--(axis cs:204.200656923563,3.71491734059596)
--(axis cs:204.223475790554,3.63449672767347)
--(axis cs:204.198954151706,3.58824159667285)
--(axis cs:203.554863608072,3.57068062716066)
--(axis cs:203.446380400542,3.57785320477598)
--(axis cs:202.66082033179,3.64254304004272)
--(axis cs:202.659716346992,3.68303432201616)
--(axis cs:202.607499113003,3.70693649568859)
--(axis cs:202.503478639324,3.7395566122934)
--(axis cs:202.393753448898,3.79228188212884)
--(axis cs:202.299348433418,3.85049002547925)
--(axis cs:202.230707039685,3.90940060761015)
--(axis cs:202.192981992045,3.96915411627763)
--(axis cs:202.021838103729,4.00500930229986)
--(axis cs:201.969758867839,4.0238500657256)
--(axis cs:201.891916010205,4.04198839037086)
--(axis cs:201.783432802675,4.04916096798617)
--(axis cs:201.659767418297,4.04578926183983)
--(axis cs:201.541530754468,4.03243522295623)
--(axis cs:201.439028259885,4.00937982684756)
--(axis cs:201.357274660798,3.98182497151659)
--(axis cs:201.275797057911,3.94414729569227)
--(axis cs:200.277548515188,3.86627856854255)
--(axis cs:200.247460157692,3.83506718052588)
--(axis cs:200.263884317437,3.80005877206741)
--(axis cs:200.361601287308,3.62037678279667)
--(axis cs:200.099916330302,3.57272062526225)
--(axis cs:200.064399252257,3.55149156998285)
--(axis cs:200.008823269215,3.50945492269233)
--(axis cs:199.996908637983,3.75732353702358)
--(axis cs:199.924632498996,3.76041811868489)
--(axis cs:199.851804367611,3.78375834133293)
--(axis cs:199.788177700126,3.8478708214666)
--(axis cs:199.746265914835,3.87205397065123)
--(axis cs:199.44225517824,3.86376519304147)
--(axis cs:199.461345710655,3.35270324588285)
--(axis cs:199.473028754465,2.73507070803174)
--(axis cs:199.77703949106,2.74335948564149)
--(axis cs:199.817571295354,2.76979043892367)
--(axis cs:199.877610012247,2.83727462520369)
--(axis cs:199.949058162636,2.86454850502246)
--(axis cs:200.021058305423,2.8715767438545)
--(axis cs:200.019449122889,3.11972633369794)
--(axis cs:200.077233075526,3.08078041704157)
--(axis cs:200.113854138368,3.06151819034753)
--(axis cs:200.377747064968,3.02819178393506)
--(axis cs:200.289965958272,2.84345223544481)
--(axis cs:200.275473771923,2.80760090044976)
--(axis cs:200.307218106615,2.77807536550626)
--(axis cs:201.308226611331,2.75471588772237)
--(axis cs:201.391636187614,2.72153382009317)
--(axis cs:201.474769767697,2.69847457295733)
--(axis cs:201.578376247077,2.68103868709256)
--(axis cs:201.697164903305,2.67414708498944)
--(axis cs:201.820830287683,2.67751879113578)
--(axis cs:201.928761502814,2.69059185450719)
--(axis cs:202.005500375651,2.71294481183537)
--(axis cs:202.056475626743,2.73459533038307)
--(axis cs:202.225411545465,2.77972270830773)
--(axis cs:202.259824638713,2.84144304556058)
--(axis cs:202.325154078055,2.90400630935001)
--(axis cs:202.416247139142,2.96727201191993)
--(axis cs:202.522936371376,3.02589776751146)
--(axis cs:202.62502487166,3.06413739436018)
--(axis cs:202.675862124653,3.09084932315456)
--(axis cs:202.674758139855,3.131340605128)
--(axis cs:203.45562627322,3.23873871824839)
--(axis cs:203.563557488351,3.2518117816198)
--(axis cs:204.207648031984,3.26937275113199)
--(axis cs:204.234653636627,3.22452249769235)
--(axis cs:204.216250708825,3.14297798272108)
--(axis cs:204.174752917833,3.15197690116566)
--(axis cs:204.129206387289,3.1203440498807)
--(axis cs:204.104408752242,3.08421173937344)
--(axis cs:203.907498856294,2.55206507571868)
--(axis cs:203.934366462837,2.51227623252573)
--(axis cs:204.259126094928,2.51606555091319)
--(axis cs:204.31023934412,2.53265465921421)
--(axis cs:204.33407099247,2.60421684144822)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:223.568967617096,-2.38359309408233)
--(axis cs:223.518027890838,-1.94169141474397)
--(axis cs:223.724150361314,-1.9467919253251)
--(axis cs:223.73291807444,-1.59247000772186)
--(axis cs:223.114675916056,-1.57210673429842)
--(axis cs:223.110936011648,-1.93161790634623)
--(axis cs:223.260249549698,-1.9403775181976)
--(axis cs:223.013564224213,-2.32426604039285)
--(axis cs:223.126681076885,-2.33719480457257)
--(axis cs:223.362308760579,-1.98342170692853)
--(axis cs:223.40419489376,-2.37445094393738)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:223.561076675283,-2.70248281992524)
--(axis cs:223.488342919256,-3.14132419291492)
--(axis cs:223.694465389732,-3.14642470349606)
--(axis cs:223.685697676606,-3.50074662109929)
--(axis cs:223.067205012133,-3.49050683103594)
--(axis cs:223.081251040066,-3.13125068451718)
--(axis cs:223.230815084205,-3.12988681300846)
--(axis cs:223.003418727596,-2.7342671164766)
--(axis cs:223.117036592447,-2.72694891393613)
--(axis cs:223.334878343801,-3.09194313485866)
--(axis cs:223.396053445858,-2.70346415314038)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:220.351310088979,-2.18241581593101)
--(axis cs:220.203857659667,-1.89007115723252)
--(axis cs:220.409980130143,-1.89517166781366)
--(axis cs:220.420501385893,-1.46998536668977)
--(axis cs:219.786674789179,-1.45430129665279)
--(axis cs:219.771125724712,-1.8742983433321)
--(axis cs:219.971969880381,-1.88433308282875)
--(axis cs:219.938170689783,-1.99998806488264)
--(axis cs:220.024845049625,-2.05214813173595)
--(axis cs:220.100049083166,-1.96398150914438)
--(axis cs:220.113374789687,-2.00432349887661)
--(axis cs:220.190688403047,-2.21389511199095)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:220.337407001023,-2.74426914241614)
--(axis cs:220.17567572462,-3.02896303524292)
--(axis cs:220.381798195096,-3.03406354582406)
--(axis cs:220.371276939346,-3.45924984694794)
--(axis cs:219.737450342632,-3.44356577691096)
--(axis cs:219.742693283576,-3.02331370470259)
--(axis cs:219.943787945335,-3.02322496083915)
--(axis cs:219.91575039479,-2.90603982561092)
--(axis cs:220.004898502264,-2.85823049428331)
--(axis cs:220.075649790068,-2.95000878841739)
--(axis cs:220.090954494695,-2.91037525960488)
--(axis cs:220.178538857716,-2.70488405495544)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.36]
(axis cs:224.462218531462,-2.54244734047151)
--(axis cs:224.337848036228,-1.73406005593736)
--(axis cs:224.313836270044,-1.66255810859407)
--(axis cs:224.262681411559,-1.64609775590865)
--(axis cs:223.937913267514,-1.64312619342341)
--(axis cs:223.911145934347,-1.68298256304114)
--(axis cs:224.109395149942,-2.21463172111161)
--(axis cs:224.134283687439,-2.25070147669458)
--(axis cs:224.179909725028,-2.28221954165561)
--(axis cs:224.221384725212,-2.27311616041174)
--(axis cs:224.239992923546,-2.3546140783506)
--(axis cs:224.213100337334,-2.39953218964837)
--(axis cs:223.568967617096,-2.38359309408233)
--(axis cs:223.461003826186,-2.37079184266714)
--(axis cs:222.679867740136,-2.26536029389805)
--(axis cs:222.680869764493,-2.22486636045768)
--(axis cs:222.629965412097,-2.19828252441216)
--(axis cs:222.527780948171,-2.16030007736127)
--(axis cs:222.420944434663,-2.10194315082567)
--(axis cs:222.329692359484,-2.03890702090361)
--(axis cs:222.264205593115,-1.97650845480418)
--(axis cs:222.229637197318,-1.91487496529193)
--(axis cs:222.060588183532,-1.87017311062212)
--(axis cs:222.009558578092,-1.84865101625666)
--(axis cs:221.932763663842,-1.82649135806855)
--(axis cs:221.824799872931,-1.81369010665336)
--(axis cs:221.701126390645,-1.81062980030468)
--(axis cs:221.582355464032,-1.81782049008062)
--(axis cs:221.478793216616,-1.83551720151024)
--(axis cs:221.395717963202,-1.85878570567802)
--(axis cs:221.312392203699,-1.89217769320589)
--(axis cs:220.311445691443,-1.91805763368785)
--(axis cs:220.279775802604,-1.94766300718096)
--(axis cs:220.294358216577,-1.98347773723487)
--(axis cs:220.382604218684,-2.16799566747804)
--(axis cs:220.11879604447,-2.20198644992746)
--(axis cs:220.082223599958,-2.22134082729595)
--(axis cs:220.02453789622,-2.26043212032651)
--(axis cs:220.025522233646,-2.01227926523972)
--(axis cs:219.953504622024,-2.00543234485627)
--(axis cs:219.88198802258,-1.97833845775265)
--(axis cs:219.821779571018,-1.9110056627377)
--(axis cs:219.781181342146,-1.88467685222125)
--(axis cs:219.477150698194,-1.87715359911408)
--(axis cs:219.469653202446,-2.38851702156327)
--(axis cs:219.449219269237,-3.00592199376438)
--(axis cs:219.753249913189,-3.01344524687156)
--(axis cs:219.795100672507,-2.98915664058755)
--(axis cs:219.858565703231,-2.92488415192129)
--(axis cs:219.931334833121,-2.90136062222446)
--(axis cs:220.003602950832,-2.89808405924781)
--(axis cs:220.014893411782,-2.65018622969007)
--(axis cs:220.070575066805,-2.69208280354025)
--(axis cs:220.10614548696,-2.71322235961213)
--(axis cs:220.36794961246,-2.76021944404345)
--(axis cs:220.270685391138,-2.9401469147636)
--(axis cs:220.25434943454,-2.97519656823034)
--(axis cs:220.284516286844,-3.00633209489779)
--(axis cs:221.282957738206,-3.08168698801675)
--(axis cs:221.364529955084,-3.11915938400952)
--(axis cs:221.446352678051,-3.14650829664221)
--(axis cs:221.548912901111,-3.16930551865296)
--(axis cs:221.667182815545,-3.18236179559721)
--(axis cs:221.790856297831,-3.18542210194589)
--(axis cs:221.89932110092,-3.17797638664089)
--(axis cs:221.977118039527,-3.15964211138863)
--(axis cs:222.029149669325,-3.14067027231373)
--(axis cs:222.200202731825,-3.10438426010279)
--(axis cs:222.237777200694,-3.04453594929394)
--(axis cs:222.306270040135,-2.98545271507225)
--(axis cs:222.400528188385,-2.9270070446732)
--(axis cs:222.510120268876,-2.87400565424779)
--(axis cs:222.614058275426,-2.84112371777803)
--(axis cs:222.666215158269,-2.81709013702309)
--(axis cs:222.667217182626,-2.77659620358272)
--(axis cs:223.452611872194,-2.70992853523024)
--(axis cs:223.561076675283,-2.70248281992524)
--(axis cs:224.205209395521,-2.71842191549128)
--(axis cs:224.229847426929,-2.76461515443434)
--(axis cs:224.207231131167,-2.84509297025697)
--(axis cs:224.166257143161,-2.83394938478065)
--(axis cs:224.119128069036,-2.86317221998017)
--(axis cs:224.092485988914,-2.89796684791785)
--(axis cs:223.868184140032,-3.419159959297)
--(axis cs:223.892947424484,-3.46029145656001)
--(axis cs:224.21746506244,-3.47338650240534)
--(axis cs:224.269371439193,-3.45947640501048)
--(axis cs:224.296890290627,-3.38924958531248)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:227.549889836918,4.12440792061853)
--(axis cs:227.479436833037,4.56362122205354)
--(axis cs:227.685583019134,4.56765086239084)
--(axis cs:227.678656118402,4.92201354684525)
--(axis cs:227.060118604388,4.914986949897)
--(axis cs:227.072298115497,4.55566268238738)
--(axis cs:227.221853056141,4.55352184756829)
--(axis cs:226.992404532935,4.15908880828054)
--(axis cs:227.105982846738,4.15118046233878)
--(axis cs:227.325717794987,4.51503807522786)
--(axis cs:227.384873932316,4.12624653241233)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:227.556124047577,3.80548150460955)
--(axis cs:227.5028893398,3.36385041897216)
--(axis cs:227.709035525897,3.36788005930946)
--(axis cs:227.715962426628,3.01351737485505)
--(axis cs:227.097622824064,2.99636612977952)
--(axis cs:227.09575062226,3.35589187930601)
--(axis cs:227.245107651455,3.36387569261418)
--(axis cs:227.000419946639,3.74904055912615)
--(axis cs:227.113602437543,3.76138150943893)
--(axis cs:227.347389098705,3.4063891052919)
--(axis cs:227.391306054424,3.79719546827608)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:224.326480741767,4.18294056787551)
--(axis cs:224.166230625885,4.46847080924971)
--(axis cs:224.372376811981,4.472500449587)
--(axis cs:224.364064531103,4.8977356709323)
--(axis cs:223.730165008857,4.88534452689511)
--(axis cs:223.733224679358,4.46507088860502)
--(axis cs:223.934316166526,4.46393746387025)
--(axis cs:223.905670220281,4.34689956435606)
--(axis cs:223.994568756433,4.29862775583153)
--(axis cs:224.065795875613,4.39003726022405)
--(axis cs:224.080894478463,4.35032475864276)
--(axis cs:224.167410137616,4.14438132816866)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:224.337464827213,3.62102259681208)
--(axis cs:224.188495663951,3.32944789493194)
--(axis cs:224.394641850048,3.33347753526924)
--(axis cs:224.402954130926,2.90824231392394)
--(axis cs:223.769054608679,2.89585116988676)
--(axis cs:223.755687628873,3.31592332615999)
--(axis cs:223.956581204593,3.32491454955249)
--(axis cs:223.923383295009,3.44074355696549)
--(axis cs:224.010327455598,3.49245264869773)
--(axis cs:224.085072450792,3.40389653262805)
--(axis cs:224.098607553191,3.44416875125219)
--(axis cs:224.177008842915,3.65333589399612)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.36]
(axis cs:228.449297551006,4.00525410636763)
--(axis cs:228.289261260505,4.80734288424941)
--(axis cs:228.262107607096,4.87771171609813)
--(axis cs:228.210274193398,4.89189127820471)
--(axis cs:227.885692906021,4.88048227060984)
--(axis cs:227.860716278557,4.8394799730586)
--(axis cs:228.082307514678,4.31712865178634)
--(axis cs:228.108768478014,4.28219608838306)
--(axis cs:228.155745104234,4.25272881307714)
--(axis cs:228.196776430004,4.26365938927187)
--(axis cs:228.218974340209,4.18306516828745)
--(axis cs:228.19409666847,4.13700054667258)
--(axis cs:227.549889836918,4.12440792061853)
--(axis cs:227.441465177768,4.13241700756872)
--(axis cs:226.656427423281,4.20316388336878)
--(axis cs:226.655635777483,4.24366247587786)
--(axis cs:226.603604452335,4.2679666861117)
--(axis cs:226.499838669214,4.3013881343885)
--(axis cs:226.390523408541,4.3549581379114)
--(axis cs:226.296570156101,4.41389268852323)
--(axis cs:226.228385176923,4.47333094417722)
--(axis cs:226.191122125659,4.53337364588181)
--(axis cs:226.020259876331,4.57054778511262)
--(axis cs:225.968327506908,4.58978967128283)
--(axis cs:225.890626864223,4.60852785241088)
--(axis cs:225.782202205073,4.61653693936107)
--(axis cs:225.658514493415,4.61411915515869)
--(axis cs:225.540178347859,4.60167746383748)
--(axis cs:225.43750107771,4.57941334741429)
--(axis cs:225.355537381895,4.5524898709612)
--(axis cs:225.27377159753,4.51544174638084)
--(axis cs:224.274952152209,4.44527475010861)
--(axis cs:224.244623958643,4.41429635967621)
--(axis cs:224.260777612674,4.37916231425607)
--(axis cs:224.357105802508,4.19873198611701)
--(axis cs:224.095061061033,4.15309560217788)
--(axis cs:224.059381301365,4.13214111886432)
--(axis cs:224.003482745986,4.09053437526248)
--(axis cs:223.993480260821,4.33848751337214)
--(axis cs:223.921230139963,4.34213946331772)
--(axis cs:223.848584196206,4.36604070951784)
--(axis cs:223.785453915955,4.4306420302439)
--(axis cs:223.743729900112,4.45514772249461)
--(axis cs:223.43966427562,4.4492040029971)
--(axis cs:223.454812458471,3.93801001357845)
--(axis cs:223.461731402236,3.32030573680661)
--(axis cs:223.765797026729,3.32624945630412)
--(axis cs:223.806531485324,3.35236700468975)
--(axis cs:223.867088916732,3.41938610961819)
--(axis cs:223.938745303242,3.44610810405442)
--(axis cs:224.010797512651,3.4525808022361)
--(axis cs:224.011102336791,3.70073542236263)
--(axis cs:224.068584183765,3.66134498094631)
--(axis cs:224.105055589231,3.6418008717508)
--(axis cs:224.368683622302,3.60644007067177)
--(axis cs:224.279480244649,3.42238306622915)
--(axis cs:224.264711970765,3.38664457475841)
--(axis cs:224.296227633028,3.3568750764272)
--(axis cs:225.297026192843,3.32579559142674)
--(axis cs:225.380177357355,3.29197117911621)
--(axis cs:225.463130610417,3.26827141493296)
--(axis cs:225.566599526365,3.25003693884707)
--(axis cs:225.685331494819,3.24222933391374)
--(axis cs:225.809019206477,3.24464711811612)
--(axis cs:225.917048042729,3.25688732742047)
--(axis cs:225.993957039616,3.27864773880149)
--(axis cs:226.045097763241,3.29990444514036)
--(axis cs:226.214376720973,3.3437274909277)
--(axis cs:226.249264834843,3.40518056675034)
--(axis cs:226.315074876627,3.46723808862358)
--(axis cs:226.406653191674,3.52979931553897)
--(axis cs:226.513791426402,3.58760044141603)
--(axis cs:226.616171829377,3.62505153003012)
--(axis cs:226.667213597278,3.65137056043262)
--(axis cs:226.66642195148,3.6918691529417)
--(axis cs:227.448095211326,3.79324129530521)
--(axis cs:227.556124047577,3.80548150460955)
--(axis cs:228.200330879128,3.8180741306636)
--(axis cs:228.226989753913,3.77301691913306)
--(axis cs:228.207958426899,3.69161677008117)
--(axis cs:228.16653127823,3.70093549014098)
--(axis cs:228.120742120707,3.66965487668329)
--(axis cs:228.095666537518,3.63371490319568)
--(axis cs:227.894658092142,3.10310281923197)
--(axis cs:227.921218011202,3.06310793176505)
--(axis cs:228.245997210029,3.06439229123266)
--(axis cs:228.297236889379,3.08058667350789)
--(axis cs:228.321619782494,3.15196291544093)
--cycle;
\end{axis}

\draw[-latex] (8.0cm,0.60cm) -- node[right, scale=0.7]{$c_\mathrm{c}^2$} +(0,0.25cm);
\end{tikzpicture}


==> figures/cc2_100.00_n1_0.00_n2_0.50_p1_iQG_open_p2_iLQR_open_eta_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick196727}{RGB}{196,7,27}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
axis on top=true,
height=0.11290322580645161*\axiswidth,
hide x axis,
hide y axis,
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\axiswidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=113, xmax=237,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-7, ymax=7,
ytick style={color=black},
yticklabels={}
]
\path [draw=lightgray204, fill=lightgray204]
(axis cs:113,6)
--(axis cs:237,6)
--(axis cs:237,-6)
--(axis cs:113,-6)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:113,7)
--(axis cs:115,7)
--(axis cs:117,7)
--(axis cs:119,7)
--(axis cs:121,7)
--(axis cs:123,7)
--(axis cs:125,7)
--(axis cs:127,7)
--(axis cs:129,7)
--(axis cs:131,7)
--(axis cs:133,7)
--(axis cs:135,7)
--(axis cs:137,7)
--(axis cs:139,7)
--(axis cs:141,7)
--(axis cs:143,7)
--(axis cs:145,7)
--(axis cs:147,7)
--(axis cs:149,7)
--(axis cs:151,7)
--(axis cs:153,7)
--(axis cs:155,7)
--(axis cs:157,7)
--(axis cs:159,7)
--(axis cs:161,7)
--(axis cs:163,7)
--(axis cs:165,7)
--(axis cs:167,7)
--(axis cs:169,7)
--(axis cs:171,7)
--(axis cs:173,7)
--(axis cs:175,7)
--(axis cs:177,7)
--(axis cs:179,7)
--(axis cs:181,7)
--(axis cs:183,7)
--(axis cs:185,7)
--(axis cs:187,7)
--(axis cs:189,7)
--(axis cs:191,7)
--(axis cs:193,7)
--(axis cs:195,7)
--(axis cs:197,7)
--(axis cs:199,7)
--(axis cs:201,7)
--(axis cs:203,7)
--(axis cs:205,7)
--(axis cs:207,7)
--(axis cs:209,7)
--(axis cs:211,7)
--(axis cs:213,7)
--(axis cs:215,7)
--(axis cs:217,7)
--(axis cs:219,7)
--(axis cs:221,7)
--(axis cs:223,7)
--(axis cs:225,7)
--(axis cs:227,7)
--(axis cs:229,7)
--(axis cs:231,7)
--(axis cs:233,7)
--(axis cs:235,7)
--(axis cs:237,7)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:113,6)
--(axis cs:115,6)
--(axis cs:117,6)
--(axis cs:119,6)
--(axis cs:121,6)
--(axis cs:123,6)
--(axis cs:125,6)
--(axis cs:127,6)
--(axis cs:129,6)
--(axis cs:131,6)
--(axis cs:133,6)
--(axis cs:135,6)
--(axis cs:137,6)
--(axis cs:139,6)
--(axis cs:141,6)
--(axis cs:143,6)
--(axis cs:145,6)
--(axis cs:147,6)
--(axis cs:149,6)
--(axis cs:151,6)
--(axis cs:153,6)
--(axis cs:155,6)
--(axis cs:157,6)
--(axis cs:159,6)
--(axis cs:161,6)
--(axis cs:163,6)
--(axis cs:165,6)
--(axis cs:167,6)
--(axis cs:169,6)
--(axis cs:171,6)
--(axis cs:173,6)
--(axis cs:175,6)
--(axis cs:177,6)
--(axis cs:179,6)
--(axis cs:181,6)
--(axis cs:183,6)
--(axis cs:185,6)
--(axis cs:187,6)
--(axis cs:189,6)
--(axis cs:191,6)
--(axis cs:193,6)
--(axis cs:195,6)
--(axis cs:197,6)
--(axis cs:199,6)
--(axis cs:201,6)
--(axis cs:203,6)
--(axis cs:205,6)
--(axis cs:207,6)
--(axis cs:209,6)
--(axis cs:211,6)
--(axis cs:213,6)
--(axis cs:215,6)
--(axis cs:217,6)
--(axis cs:219,6)
--(axis cs:221,6)
--(axis cs:223,6)
--(axis cs:225,6)
--(axis cs:227,6)
--(axis cs:229,6)
--(axis cs:231,6)
--(axis cs:233,6)
--(axis cs:235,6)
--(axis cs:237,6)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:113,-6)
--(axis cs:115,-6)
--(axis cs:117,-6)
--(axis cs:119,-6)
--(axis cs:121,-6)
--(axis cs:123,-6)
--(axis cs:125,-6)
--(axis cs:127,-6)
--(axis cs:129,-6)
--(axis cs:131,-6)
--(axis cs:133,-6)
--(axis cs:135,-6)
--(axis cs:137,-6)
--(axis cs:139,-6)
--(axis cs:141,-6)
--(axis cs:143,-6)
--(axis cs:145,-6)
--(axis cs:147,-6)
--(axis cs:149,-6)
--(axis cs:151,-6)
--(axis cs:153,-6)
--(axis cs:155,-6)
--(axis cs:157,-6)
--(axis cs:159,-6)
--(axis cs:161,-6)
--(axis cs:163,-6)
--(axis cs:165,-6)
--(axis cs:167,-6)
--(axis cs:169,-6)
--(axis cs:171,-6)
--(axis cs:173,-6)
--(axis cs:175,-6)
--(axis cs:177,-6)
--(axis cs:179,-6)
--(axis cs:181,-6)
--(axis cs:183,-6)
--(axis cs:185,-6)
--(axis cs:187,-6)
--(axis cs:189,-6)
--(axis cs:191,-6)
--(axis cs:193,-6)
--(axis cs:195,-6)
--(axis cs:197,-6)
--(axis cs:199,-6)
--(axis cs:201,-6)
--(axis cs:203,-6)
--(axis cs:205,-6)
--(axis cs:207,-6)
--(axis cs:209,-6)
--(axis cs:211,-6)
--(axis cs:213,-6)
--(axis cs:215,-6)
--(axis cs:217,-6)
--(axis cs:219,-6)
--(axis cs:221,-6)
--(axis cs:223,-6)
--(axis cs:225,-6)
--(axis cs:227,-6)
--(axis cs:229,-6)
--(axis cs:231,-6)
--(axis cs:233,-6)
--(axis cs:235,-6)
--(axis cs:237,-6)
--cycle;
\path [draw=black, fill=white]
(axis cs:113,-7)
--(axis cs:115,-7)
--(axis cs:117,-7)
--(axis cs:119,-7)
--(axis cs:121,-7)
--(axis cs:123,-7)
--(axis cs:125,-7)
--(axis cs:127,-7)
--(axis cs:129,-7)
--(axis cs:131,-7)
--(axis cs:133,-7)
--(axis cs:135,-7)
--(axis cs:137,-7)
--(axis cs:139,-7)
--(axis cs:141,-7)
--(axis cs:143,-7)
--(axis cs:145,-7)
--(axis cs:147,-7)
--(axis cs:149,-7)
--(axis cs:151,-7)
--(axis cs:153,-7)
--(axis cs:155,-7)
--(axis cs:157,-7)
--(axis cs:159,-7)
--(axis cs:161,-7)
--(axis cs:163,-7)
--(axis cs:165,-7)
--(axis cs:167,-7)
--(axis cs:169,-7)
--(axis cs:171,-7)
--(axis cs:173,-7)
--(axis cs:175,-7)
--(axis cs:177,-7)
--(axis cs:179,-7)
--(axis cs:181,-7)
--(axis cs:183,-7)
--(axis cs:185,-7)
--(axis cs:187,-7)
--(axis cs:189,-7)
--(axis cs:191,-7)
--(axis cs:193,-7)
--(axis cs:195,-7)
--(axis cs:197,-7)
--(axis cs:199,-7)
--(axis cs:201,-7)
--(axis cs:203,-7)
--(axis cs:205,-7)
--(axis cs:207,-7)
--(axis cs:209,-7)
--(axis cs:211,-7)
--(axis cs:213,-7)
--(axis cs:215,-7)
--(axis cs:217,-7)
--(axis cs:219,-7)
--(axis cs:221,-7)
--(axis cs:223,-7)
--(axis cs:225,-7)
--(axis cs:227,-7)
--(axis cs:229,-7)
--(axis cs:231,-7)
--(axis cs:233,-7)
--(axis cs:235,-7)
--(axis cs:237,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:113,6)
--(axis cs:116,6)
--(axis cs:116,7)
--(axis cs:113,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:119,6)
--(axis cs:122,6)
--(axis cs:122,7)
--(axis cs:119,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:125,6)
--(axis cs:128,6)
--(axis cs:128,7)
--(axis cs:125,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:131,6)
--(axis cs:134,6)
--(axis cs:134,7)
--(axis cs:131,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:137,6)
--(axis cs:140,6)
--(axis cs:140,7)
--(axis cs:137,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:143,6)
--(axis cs:146,6)
--(axis cs:146,7)
--(axis cs:143,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:149,6)
--(axis cs:152,6)
--(axis cs:152,7)
--(axis cs:149,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:155,6)
--(axis cs:158,6)
--(axis cs:158,7)
--(axis cs:155,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:161,6)
--(axis cs:164,6)
--(axis cs:164,7)
--(axis cs:161,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:167,6)
--(axis cs:170,6)
--(axis cs:170,7)
--(axis cs:167,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:173,6)
--(axis cs:176,6)
--(axis cs:176,7)
--(axis cs:173,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:179,6)
--(axis cs:182,6)
--(axis cs:182,7)
--(axis cs:179,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:185,6)
--(axis cs:188,6)
--(axis cs:188,7)
--(axis cs:185,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:191,6)
--(axis cs:194,6)
--(axis cs:194,7)
--(axis cs:191,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:197,6)
--(axis cs:200,6)
--(axis cs:200,7)
--(axis cs:197,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:203,6)
--(axis cs:206,6)
--(axis cs:206,7)
--(axis cs:203,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:209,6)
--(axis cs:212,6)
--(axis cs:212,7)
--(axis cs:209,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:215,6)
--(axis cs:218,6)
--(axis cs:218,7)
--(axis cs:215,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:221,6)
--(axis cs:224,6)
--(axis cs:224,7)
--(axis cs:221,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:227,6)
--(axis cs:230,6)
--(axis cs:230,7)
--(axis cs:227,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:233,6)
--(axis cs:236,6)
--(axis cs:236,7)
--(axis cs:233,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:113,-6)
--(axis cs:116,-6)
--(axis cs:116,-7)
--(axis cs:113,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:119,-6)
--(axis cs:122,-6)
--(axis cs:122,-7)
--(axis cs:119,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:125,-6)
--(axis cs:128,-6)
--(axis cs:128,-7)
--(axis cs:125,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:131,-6)
--(axis cs:134,-6)
--(axis cs:134,-7)
--(axis cs:131,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:137,-6)
--(axis cs:140,-6)
--(axis cs:140,-7)
--(axis cs:137,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:143,-6)
--(axis cs:146,-6)
--(axis cs:146,-7)
--(axis cs:143,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:149,-6)
--(axis cs:152,-6)
--(axis cs:152,-7)
--(axis cs:149,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:155,-6)
--(axis cs:158,-6)
--(axis cs:158,-7)
--(axis cs:155,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:161,-6)
--(axis cs:164,-6)
--(axis cs:164,-7)
--(axis cs:161,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:167,-6)
--(axis cs:170,-6)
--(axis cs:170,-7)
--(axis cs:167,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:173,-6)
--(axis cs:176,-6)
--(axis cs:176,-7)
--(axis cs:173,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:179,-6)
--(axis cs:182,-6)
--(axis cs:182,-7)
--(axis cs:179,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:185,-6)
--(axis cs:188,-6)
--(axis cs:188,-7)
--(axis cs:185,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:191,-6)
--(axis cs:194,-6)
--(axis cs:194,-7)
--(axis cs:191,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:197,-6)
--(axis cs:200,-6)
--(axis cs:200,-7)
--(axis cs:197,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:203,-6)
--(axis cs:206,-6)
--(axis cs:206,-7)
--(axis cs:203,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:209,-6)
--(axis cs:212,-6)
--(axis cs:212,-7)
--(axis cs:209,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:215,-6)
--(axis cs:218,-6)
--(axis cs:218,-7)
--(axis cs:215,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:221,-6)
--(axis cs:224,-6)
--(axis cs:224,-7)
--(axis cs:221,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:227,-6)
--(axis cs:230,-6)
--(axis cs:230,-7)
--(axis cs:227,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:233,-6)
--(axis cs:236,-6)
--(axis cs:236,-7)
--(axis cs:233,-7)
--cycle;
\addplot [very thick, darkcyan0101189, opacity=1.0]
table {%
140.999937 -0.106627
143.999864 -0.130391
146.999774 -0.156288
149.999668 -0.184108
152.999546 -0.213627
155.999411 -0.244624
158.999263 -0.276881
161.999105 -0.310191
164.998938 -0.344357
167.998765 -0.379195
170.998586 -0.414531
173.998405 -0.450206
176.998222 -0.486071
179.99804 -0.521991
182.997859 -0.557843
185.997682 -0.593515
188.997509 -0.628906
191.997341 -0.663923
194.99718 -0.698485
197.997026 -0.732517
200.996879 -0.765953
203.996741 -0.798735
206.996611 -0.830814
209.99649 -0.862148
212.996378 -0.892698
215.996275 -0.922435
218.996182 -0.951335
221.996097 -0.979378
};
\addplot [very thick, chocolate22711434, opacity=1.0]
table {%
117.999304 0.717763
121.99895 0.772186
125.9985 0.833333
129.997946 0.90103
133.997281 0.97501
137.996503 1.054925
141.995612 1.140357
145.994611 1.230839
149.993506 1.325864
153.992305 1.424895
157.991018 1.527386
161.989655 1.632792
165.988231 1.740586
169.986756 1.85026
173.985244 1.961335
177.983706 2.073359
181.982155 2.185914
185.980601 2.298609
189.979054 2.411087
193.977523 2.523018
197.976018 2.634089
201.974545 2.743986
205.973115 2.852393
209.971734 2.958999
213.97041 3.063516
217.969147 3.165679
221.967951 3.265233
225.966826 3.361914
};
\addplot [very thick, darkcyan0101189, opacity=0.6]
table {%
141.000177 -0.024834
144.000192 -0.030228
147.000206 -0.036165
150.000221 -0.042618
153.000236 -0.049555
156.00025 -0.056935
159.000265 -0.064719
162.00028 -0.072862
165.000294 -0.081318
168.000309 -0.090044
171.000325 -0.098997
174.000341 -0.108134
177.000357 -0.117418
180.000374 -0.126809
183.000392 -0.136273
186.00041 -0.145774
189.00043 -0.15528
192.000451 -0.16476
195.000472 -0.174183
198.000496 -0.183525
201.00052 -0.19276
204.000546 -0.201869
207.000573 -0.210831
210.000602 -0.21963
213.000632 -0.22825
216.000664 -0.23668
219.000697 -0.244905
222.000732 -0.252918
};
\addplot [very thick, chocolate22711434, opacity=0.6]
table {%
117.998544 0.813506
121.997951 0.883273
125.99722 0.960603
129.996341 1.045271
133.995309 1.136967
137.994119 1.235307
141.992774 1.339843
145.991276 1.450081
149.989634 1.565476
153.98786 1.685428
157.985967 1.809269
161.983976 1.936283
165.981908 2.06573
169.979787 2.196852
173.977637 2.328895
177.975481 2.461118
181.973344 2.592812
185.971248 2.723308
189.969211 2.85198
193.967252 2.978256
197.965386 3.101592
201.963627 3.221435
205.961987 3.337281
209.960474 3.448685
213.959094 3.555223
217.957852 3.656524
221.956748 3.752278
225.955779 3.842248
};
\addplot [very thick, darkcyan0101189, opacity=0.36]
table {%
141.000193 -0.003564
144.000213 -0.004277
147.000233 -0.005057
150.000255 -0.005902
153.000278 -0.006808
156.000301 -0.007773
159.000326 -0.008795
162.000351 -0.009871
165.000378 -0.010998
168.000405 -0.012173
171.000434 -0.013391
174.000463 -0.014647
177.000494 -0.015938
180.000525 -0.017258
183.000557 -0.018601
186.000591 -0.019963
189.000625 -0.021338
192.000661 -0.022721
195.000697 -0.024107
198.000735 -0.025492
201.000773 -0.026872
204.000812 -0.028241
207.000853 -0.029598
210.000894 -0.030937
213.000937 -0.032257
216.00098 -0.033554
219.001024 -0.034826
222.00107 -0.03607
};
\addplot [very thick, chocolate22711434, opacity=0.36]
table {%
117.997511 0.918255
121.996639 1.002471
125.995591 1.094721
129.994359 1.194683
133.992939 1.301939
137.991332 1.41597
141.989546 1.536173
145.987592 1.661866
149.985487 1.792304
153.983252 1.926689
157.980912 2.064184
161.978496 2.203924
165.976033 2.345018
169.973555 2.486567
173.971093 2.627691
177.968676 2.767545
181.966333 2.905327
185.964087 3.040262
189.961964 3.171567
193.959982 3.298521
197.958156 3.42049
201.956497 3.536901
205.955011 3.647256
209.953699 3.751148
213.952558 3.848256
217.951582 3.93835
221.950763 4.021284
225.950088 4.097001
};
\path [draw=black, fill=black]
(axis cs:142.599032882509,0.0408074013437535)
--(axis cs:142.540502120786,0.481767830232169)
--(axis cs:142.746681820614,0.480212381068678)
--(axis cs:142.749355618037,0.834632675203802)
--(axis cs:142.130854715659,0.844362169753347)
--(axis cs:142.133297213625,0.484839842330063)
--(axis cs:142.282739298895,0.478648994627459)
--(axis cs:142.042691466927,0.090575437616837)
--(axis cs:142.156013907621,0.0795936464587707)
--(axis cs:142.385523571961,0.437366093573128)
--(axis cs:142.434127319753,0.0471149077336192)
--cycle;
\path [draw=black, fill=black]
(axis cs:142.596626464829,-0.278170863377858)
--(axis cs:142.531449406655,-0.718198022768179)
--(axis cs:142.737629106483,-0.71975347193167)
--(axis cs:142.73495530906,-1.07417376606679)
--(axis cs:142.116378012469,-1.07457056563539)
--(axis cs:142.124244499494,-0.715126010670285)
--(axis cs:142.273762978975,-0.711190564254743)
--(axis cs:142.039597501338,-0.319539474168092)
--(axis cs:142.153072730456,-0.310268677089865)
--(axis cs:142.377158405738,-0.671463112363902)
--(axis cs:142.43164450786,-0.281989651106139)
--cycle;
\path [draw=black, fill=black]
(axis cs:139.378391803238,0.186626823941051)
--(axis cs:139.225934263411,0.476392793180841)
--(axis cs:139.432113963239,0.474837344017351)
--(axis cs:139.435322520147,0.9001416969795)
--(axis cs:138.801319943175,0.904924703157233)
--(axis cs:138.792995090878,0.484722383483245)
--(axis cs:138.993982101104,0.478142673489768)
--(axis cs:138.962176612691,0.361923608505608)
--(axis cs:139.049735058246,0.311261632229032)
--(axis cs:139.12341193453,0.400708364427724)
--(axis cs:139.137429357545,0.360601476716641)
--(axis cs:139.218335156129,0.152390267629244)
--cycle;
\path [draw=black, fill=black]
(axis cs:139.374151924467,-0.375382499616074)
--(axis cs:139.217339914552,-0.662815295110628)
--(axis cs:139.42351961438,-0.664370744274119)
--(axis cs:139.420311057473,-1.08967509723627)
--(axis cs:138.786308480501,-1.08489209105853)
--(axis cs:138.784324347807,-0.664611998926371)
--(axis cs:138.985387752245,-0.661065414801701)
--(axis cs:138.95533933071,-0.544379715068494)
--(axis cs:139.043652169109,-0.495044536928375)
--(axis cs:139.115971138273,-0.585592682679735)
--(axis cs:139.130592075564,-0.545701846857461)
--(axis cs:139.214630036843,-0.338734997100856)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:143.494883254899,-0.102663773112407)
--(axis cs:143.356630804879,0.703465423694675)
--(axis cs:143.331393101886,0.774543913667136)
--(axis cs:143.279962768247,0.790122217135228)
--(axis cs:142.955191543911,0.787508902508653)
--(axis cs:142.929113504584,0.747198157181504)
--(axis cs:143.13647519788,0.219036527645313)
--(axis cs:143.161980280616,0.183400067086365)
--(axis cs:143.208141530441,0.15267120867014)
--(axis cs:143.249453864619,0.162486412955588)
--(axis cs:143.269460680905,0.0813205150940679)
--(axis cs:143.243344444472,0.0359466227078454)
--(axis cs:142.599032882509,0.0408074013437535)
--(axis cs:142.490864934311,0.0517503062727325)
--(axis cs:141.708031425767,0.143734513098241)
--(axis cs:141.708337002615,0.184239689570827)
--(axis cs:141.656983063188,0.209944287157065)
--(axis cs:141.554160593016,0.246164041152323)
--(axis cs:141.446336418773,0.302675269612961)
--(axis cs:141.354013919123,0.36413298644541)
--(axis cs:141.287463881951,0.425396272132423)
--(axis cs:141.251840799754,0.486426240444912)
--(axis cs:141.082048124244,0.528214662477377)
--(axis cs:141.030655987711,0.548856113004543)
--(axis cs:140.953491388699,0.569691994677145)
--(axis cs:140.845323440502,0.580634899606124)
--(axis cs:140.721615620605,0.581568169104218)
--(axis cs:140.602985898991,0.572336258255079)
--(axis cs:140.499743260653,0.552861394600531)
--(axis cs:140.417080395192,0.528167838970561)
--(axis cs:140.334341135518,0.493347989222445)
--(axis cs:139.333987620291,0.450260447074643)
--(axis cs:139.30283148268,0.420114882094727)
--(axis cs:139.318027580425,0.384556193993953)
--(axis cs:139.40943334953,0.201582947743747)
--(axis cs:139.146248655401,0.163060968954612)
--(axis cs:139.110014419507,0.14308058432193)
--(axis cs:139.053009425206,0.103003156369304)
--(axis cs:139.049726590906,0.351136248492978)
--(axis cs:138.977601893072,0.356743802759273)
--(axis cs:138.905629983662,0.382603945261861)
--(axis cs:138.844272636092,0.44889149177886)
--(axis cs:138.803227681657,0.474518316906924)
--(axis cs:138.49911262441,0.476812604423073)
--(axis cs:138.500409209196,-0.0346041347724079)
--(axis cs:138.490594669763,-0.652269189750251)
--(axis cs:138.79470972701,-0.6545634772664)
--(axis cs:138.836136652506,-0.629558831803732)
--(axis cs:138.898487124833,-0.564204554784827)
--(axis cs:138.970841005303,-0.539433226696683)
--(axis cs:139.043042097349,-0.534914486844831)
--(axis cs:139.050068248041,-0.286859167179332)
--(axis cs:139.106462088645,-0.327792092171877)
--(axis cs:139.142390747691,-0.348316884011781)
--(axis cs:139.404964288123,-0.390805258167817)
--(axis cs:139.310808327383,-0.572378600170882)
--(axis cs:139.295077470154,-0.607703970897132)
--(axis cs:139.325775242492,-0.638316170626095)
--(axis cs:140.325364815599,-0.696491569659757)
--(axis cs:140.407569315787,-0.732555778738665)
--(axis cs:140.489850210189,-0.758493693699427)
--(axis cs:140.592787271679,-0.779524006517465)
--(axis cs:140.711264204868,-0.790544683904619)
--(axis cs:140.834972024765,-0.791477953402713)
--(axis cs:140.943292761387,-0.782168270095399)
--(axis cs:141.020762937246,-0.762498975295415)
--(axis cs:141.072460650628,-0.742635249349996)
--(axis cs:141.242864479834,-0.70341331843729)
--(axis cs:141.279404292577,-0.642927757332022)
--(axis cs:141.346871060293,-0.582675513601278)
--(axis cs:141.440110290488,-0.52261770101597)
--(axis cs:141.548774801065,-0.467739694176998)
--(axis cs:141.652132030721,-0.433075389345231)
--(axis cs:141.703867941208,-0.408148516340737)
--(axis cs:141.704173518057,-0.367643339868152)
--(axis cs:142.488305728207,-0.287480546685172)
--(axis cs:142.596626464829,-0.278170863377858)
--(axis cs:143.240938026792,-0.283031642013766)
--(axis cs:143.266366715316,-0.328794396690861)
--(axis cs:143.245137591637,-0.409649204719683)
--(axis cs:143.203978045883,-0.399211820768839)
--(axis cs:143.157358430785,-0.429240727061493)
--(axis cs:143.131318588565,-0.464488325329569)
--(axis cs:142.916011897212,-0.989461284080603)
--(axis cs:142.941478782843,-1.03016089169863)
--(axis cs:143.266173612966,-1.0376738711902)
--(axis cs:143.317833129241,-1.02287329230385)
--(axis cs:143.344140351204,-0.952183664622261)
--cycle;
\path [draw=black, fill=black]
(axis cs:119.595077515456,0.897628036980224)
--(axis cs:119.527607491692,1.3373094509685)
--(axis cs:119.733776281502,1.33993968890421)
--(axis cs:119.729254935785,1.69434122885627)
--(axis cs:119.110683975702,1.69151339419129)
--(axis cs:119.120424131817,1.33211473104546)
--(axis cs:119.269961095083,1.32895877440668)
--(axis cs:119.03784046709,0.936092306833342)
--(axis cs:119.151362482792,0.927413179413641)
--(axis cs:119.373562215213,1.28977086023716)
--(axis cs:119.430077892954,0.900586725773823)
--cycle;
\path [draw=black, fill=black]
(axis cs:119.599146726601,0.578666651023372)
--(axis cs:119.542915476478,0.13740709427367)
--(axis cs:119.749084266288,0.140037332209386)
--(axis cs:119.753605612006,-0.214364207742672)
--(axis cs:119.135163833228,-0.227317800691992)
--(axis cs:119.135732116603,0.132212374350632)
--(axis cs:119.285139898562,0.139182175996198)
--(axis cs:119.043072309992,0.525999096317389)
--(axis cs:119.156335963081,0.537571485466377)
--(axis cs:119.387707568243,0.181000328101434)
--(axis cs:119.434276285406,0.571499581532627)
--cycle;
\path [draw=black, fill=black]
(axis cs:116.372139998998,0.978039668646798)
--(axis cs:116.213831739414,1.26465110129883)
--(axis cs:116.420000529224,1.26728133923455)
--(axis cs:116.414574914363,1.69256318717702)
--(axis cs:115.780605885697,1.68447520552469)
--(axis cs:115.780812690159,1.264190480776)
--(axis cs:115.981891850877,1.26169208362115)
--(axis cs:115.952452117427,1.14485132766083)
--(axis cs:116.04102093898,1.09597719261146)
--(axis cs:116.112866900154,1.18690110510471)
--(axis cs:116.127695588766,1.14708702990619)
--(axis cs:116.212811321467,0.940561080251412)
--cycle;
\path [draw=black, fill=black]
(axis cs:116.379309561493,0.416060083865677)
--(axis cs:116.228364636362,0.125503294310072)
--(axis cs:116.434533426172,0.128133532245788)
--(axis cs:116.439959041033,-0.297148315696682)
--(axis cs:115.805990012367,-0.305236297349008)
--(axis cs:115.795474768414,0.114916915502896)
--(axis cs:115.996424747826,0.122544276632392)
--(axis cs:115.964013844333,0.238595961211996)
--(axis cs:116.051307000487,0.28971368922053)
--(axis cs:116.125449159379,0.200652248209558)
--(axis cs:116.139257315671,0.240831663457355)
--(axis cs:116.219076614818,0.449461803460704)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:120.493655698763,0.772371835161937)
--(axis cs:120.339067632053,1.57552845221232)
--(axis cs:120.312392264183,1.64607998046077)
--(axis cs:120.260656294771,1.66061105840336)
--(axis cs:119.936005041473,1.65140555451244)
--(axis cs:119.910750667972,1.61057374163309)
--(axis cs:120.12879110545,1.08673030473129)
--(axis cs:120.155014338748,1.05161893047805)
--(axis cs:120.201789860374,1.02183345916055)
--(axis cs:120.24289443703,1.03248526503204)
--(axis cs:120.26454476646,0.951742222550851)
--(axis cs:120.239354983612,0.905847530529336)
--(axis cs:119.595077515456,0.897628036980224)
--(axis cs:119.486709719499,0.906372920348318)
--(axis cs:118.702170277118,0.982446961609526)
--(axis cs:118.701653551893,1.0229499947469)
--(axis cs:118.649788401175,1.04760683097384)
--(axis cs:118.546251871698,1.08173186600118)
--(axis cs:118.437302759864,1.13604266164883)
--(axis cs:118.343751716612,1.19561360428382)
--(axis cs:118.275971772086,1.25551332666078)
--(axis cs:118.239117146032,1.3158075847281)
--(axis cs:118.068511169214,1.35414067156851)
--(axis cs:118.016710609149,1.37373462865327)
--(axis cs:117.939138950358,1.39299980599607)
--(axis cs:117.830771154401,1.40174468936416)
--(axis cs:117.707069880515,1.40016654660273)
--(axis cs:117.588652007681,1.38852840150535)
--(axis cs:117.485825975388,1.3669617659688)
--(axis cs:117.40368141273,1.34059527508366)
--(axis cs:117.321666031377,1.30410302591416)
--(axis cs:116.322393307329,1.24071758050422)
--(axis cs:116.291855532776,1.20994576996083)
--(axis cs:116.307770326584,1.1747028838108)
--(axis cs:116.40287154551,0.993622841763672)
--(axis cs:116.140523063727,0.949766255258257)
--(axis cs:116.104701888123,0.929054447050817)
--(axis cs:116.04852219615,0.887828098481117)
--(axis cs:116.040203034403,1.13584342049916)
--(axis cs:115.967979367316,1.13998571636384)
--(axis cs:115.895497337617,1.1643795287972)
--(axis cs:115.832807022183,1.22940788626472)
--(axis cs:115.791250310956,1.25419623438844)
--(axis cs:115.487151345986,1.25031663343326)
--(axis cs:115.498829221695,0.739031596022254)
--(axis cs:115.501555061628,0.121294584728845)
--(axis cs:115.805654026598,0.125174185684026)
--(axis cs:115.846564831295,0.151014628982031)
--(axis cs:115.907575789747,0.217621129210985)
--(axis cs:115.979411912915,0.243856108199347)
--(axis cs:116.051506398696,0.24983957061902)
--(axis cs:116.053495676439,0.497986404533853)
--(axis cs:116.110708818862,0.458206686828797)
--(axis cs:116.147046719691,0.438415461898858)
--(axis cs:116.410428651924,0.401265982129518)
--(axis cs:116.319977960021,0.217818725940244)
--(axis cs:116.304967435357,0.18218130409986)
--(axis cs:116.336280297747,0.152198564937184)
--(axis cs:117.336844834857,0.114326427503683)
--(axis cs:117.419764485353,0.0799383686827636)
--(axis cs:117.502554954542,0.0556760681461888)
--(axis cs:117.60589771206,0.0367396705453575)
--(axis cs:117.724573947507,0.0281262990740496)
--(axis cs:117.848275221393,0.029704441835479)
--(axis cs:117.956384654737,0.0412110750360745)
--(axis cs:118.033439588303,0.0624489308306571)
--(axis cs:118.084723423143,0.083358006883275)
--(axis cs:118.254295949512,0.126030986317619)
--(axis cs:118.289600399891,0.187245827662436)
--(axis cs:118.355830168742,0.248855204697611)
--(axis cs:118.44783103632,0.31079336147475)
--(axis cs:118.555359153786,0.367865906954896)
--(axis cs:118.657991414119,0.404621179917959)
--(axis cs:118.709210658306,0.43059313511275)
--(axis cs:118.708693933081,0.471096168250128)
--(axis cs:119.491037293257,0.567160017822776)
--(axis cs:119.599146726601,0.578666651023372)
--(axis cs:120.243424194758,0.586886144572484)
--(axis cs:120.269776609362,0.541649012034898)
--(axis cs:120.250193180831,0.46037992196657)
--(axis cs:120.208830241562,0.469979632663772)
--(axis cs:120.162829807774,0.439010554275202)
--(axis cs:120.137510843619,0.403241620538032)
--(axis cs:119.932905261987,-0.125993804131992)
--(axis cs:119.959193085938,-0.166168057527406)
--(axis cs:120.283973520542,-0.167088311920825)
--(axis cs:120.335321946035,-0.15124211501038)
--(axis cs:120.360188775618,-0.0800330272780037)
--cycle;
\path [draw=black, fill=black]
(axis cs:157.598943415408,-0.102003537879177)
--(axis cs:157.541740207719,0.339131070764711)
--(axis cs:157.747914291649,0.336955028688112)
--(axis cs:157.751654880434,0.691365669164705)
--(axis cs:157.133186065627,0.702956804544168)
--(axis cs:157.134546391958,0.343428753865995)
--(axis cs:157.283969165824,0.336788114210795)
--(axis cs:157.042754321642,-0.0505611419253685)
--(axis cs:157.156043193838,-0.0618839833668294)
--(axis cs:157.386628711928,0.29519601997517)
--(axis cs:157.434057585247,-0.0951996950682319)
--cycle;
\path [draw=black, fill=black]
(axis cs:157.595576885502,-0.42097311430811)
--(axis cs:157.529075642833,-0.860802097706039)
--(axis cs:157.735249726763,-0.862978139782638)
--(axis cs:157.731509137978,-1.21738878025923)
--(axis cs:157.112933449206,-1.2159236631791)
--(axis cs:157.121881827072,-0.856504414604756)
--(axis cs:157.271411474904,-0.853019035960624)
--(axis cs:157.038425926048,-0.460664883048283)
--(axis cs:157.151928546175,-0.451735687891081)
--(axis cs:157.37492601273,-0.813602983801599)
--(axis cs:157.430584181375,-0.424295289796496)
--cycle;
\path [draw=black, fill=black]
(axis cs:154.37875584159,0.0535093391596597)
--(axis cs:154.227171186654,0.343732892248049)
--(axis cs:154.433345270583,0.34155685017145)
--(axis cs:154.437833977125,0.766849618743362)
--(axis cs:153.803848669041,0.773540948128904)
--(axis cs:153.794259047384,0.353365589758573)
--(axis cs:153.995225342233,0.346180939584223)
--(axis cs:153.963070179042,0.230058135453404)
--(axis cs:154.050475735635,0.179132838154786)
--(axis cs:154.124421512417,0.268357398092873)
--(axis cs:154.138318150383,0.228208499688295)
--(axis cs:154.218596867666,0.0197547077213649)
--cycle;
\path [draw=black, fill=black]
(axis cs:154.372824336517,-0.508484676453223)
--(axis cs:154.215147865559,-0.795444166426713)
--(axis cs:154.421321949489,-0.797620208503313)
--(axis cs:154.416833242947,-1.22291297707522)
--(axis cs:153.782847934864,-1.21622164768968)
--(axis cs:153.782128852324,-0.795937487215521)
--(axis cs:153.983202021139,-0.792996119090539)
--(axis cs:153.95350495915,-0.67622050233674)
--(axis cs:154.041965896149,-0.627151368929462)
--(axis cs:154.114011988198,-0.717916784261988)
--(axis cs:154.12875293049,-0.67807013810185)
--(axis cs:154.21341348035,-0.471357179796199)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:158.494357881971,-0.248170567953355)
--(axis cs:158.35853250346,0.558371116297097)
--(axis cs:158.333508860726,0.629525249651991)
--(axis cs:158.282125650691,0.645258287620137)
--(axis cs:157.957348031519,0.643622544741115)
--(axis cs:157.931148775167,0.603390476803365)
--(axis cs:158.136919765,0.0746070821096275)
--(axis cs:158.162317466613,0.0388940128023934)
--(axis cs:158.208386013602,0.00802634843716471)
--(axis cs:158.249727704353,0.0177171583211762)
--(axis cs:158.269490121023,-0.0635085922811336)
--(axis cs:158.243237427688,-0.108803669368549)
--(axis cs:157.598943415408,-0.102003537879177)
--(axis cs:157.49080889531,-0.090735097489631)
--(axis cs:156.708255805083,0.00360501794576129)
--(axis cs:156.708683300944,0.0441090911430861)
--(axis cs:156.657406964874,0.069968147410564)
--(axis cs:156.554693981788,0.106497232496523)
--(axis cs:156.447040394534,0.163332755233059)
--(axis cs:156.354903300557,0.225068083963516)
--(axis cs:156.288537967072,0.286531407434398)
--(axis cs:156.253098746176,0.34766832459379)
--(axis cs:156.083432622795,0.38996763250431)
--(axis cs:156.032102849743,0.410763679622122)
--(axis cs:155.9550013162,0.431831731999509)
--(axis cs:155.846866796102,0.443100172389055)
--(axis cs:155.723162345744,0.444405797635014)
--(axis cs:155.60450537352,0.435531003529728)
--(axis cs:155.501204583624,0.416366987969365)
--(axis cs:155.418467765139,0.391922359051676)
--(axis cs:155.335624072689,0.357351711834657)
--(axis cs:154.335145395803,0.317275424409506)
--(axis cs:154.303898661318,0.287223775823003)
--(axis cs:154.318987658734,0.251619508619599)
--(axis cs:154.409842265128,0.0683719602971668)
--(axis cs:154.146542812256,0.0306423407475059)
--(axis cs:154.110248599638,0.0107711115122481)
--(axis cs:154.053123230696,-0.0291345501140119)
--(axis cs:154.050587290747,0.219007299271518)
--(axis cs:153.978479798355,0.224831923147993)
--(axis cs:153.906586053892,0.250908583623131)
--(axis cs:153.845428509488,0.317380515191764)
--(axis cs:153.804460877615,0.343130769355412)
--(axis cs:153.500354103819,0.346340431418396)
--(axis cs:153.50011132067,-0.165077893749746)
--(axis cs:153.48843765669,-0.782710608957036)
--(axis cs:153.792544430486,-0.78592027102002)
--(axis cs:153.834046432185,-0.761040433687011)
--(axis cs:153.896593338139,-0.695874127364338)
--(axis cs:153.969021452427,-0.67132069634282)
--(axis cs:154.041235818785,-0.667019301919964)
--(axis cs:154.049008583033,-0.418986254638264)
--(axis cs:154.105278960252,-0.460088739406654)
--(axis cs:154.14114567701,-0.480721583368721)
--(axis cs:154.403590138159,-0.52400011021371)
--(axis cs:154.308888069015,-0.705289220667202)
--(axis cs:154.293050953842,-0.740567081559117)
--(axis cs:154.323656444536,-0.7712715427686)
--(axis cs:155.323066381768,-0.832455438336762)
--(axis cs:155.405161956462,-0.868766919215061)
--(axis cs:155.48736440512,-0.894952381794029)
--(axis cs:155.590237699155,-0.916292439430991)
--(axis cs:155.708680923449,-0.927669681924367)
--(axis cs:155.832385373807,-0.928975307170326)
--(axis cs:155.940733641835,-0.919991710961209)
--(axis cs:156.018262671239,-0.900555690141272)
--(axis cs:156.070019940152,-0.880847664061759)
--(axis cs:156.240541055255,-0.842138825577629)
--(axis cs:156.277262763735,-0.781763523145046)
--(axis cs:156.344910584804,-0.721714627023953)
--(axis cs:156.438330166364,-0.661937736162435)
--(axis cs:156.547159367236,-0.607387057606328)
--(axis cs:156.650620468079,-0.573034014596969)
--(axis cs:156.702431173975,-0.54826297936779)
--(axis cs:156.702858669836,-0.507758906170466)
--(axis cs:157.487228617474,-0.429956710517227)
--(axis cs:157.595576885502,-0.42097311430811)
--(axis cs:158.239870897782,-0.427773245797483)
--(axis cs:158.26516172543,-0.473612333404048)
--(axis cs:158.243689325314,-0.554402875591038)
--(axis cs:158.202561382494,-0.543841648876387)
--(axis cs:158.155851591714,-0.573730094307146)
--(axis cs:158.129705772344,-0.60889915309523)
--(axis cs:157.912819890121,-1.13322166153194)
--(axis cs:157.938164154752,-1.17399773998884)
--(axis cs:158.262834899958,-1.18248801540915)
--(axis cs:158.314538731888,-1.1678429984793)
--(axis cs:158.341058610137,-1.09723287564356)
--cycle;
\path [draw=black, fill=black]
(axis cs:139.590799833381,1.24744032725801)
--(axis cs:139.519844854827,1.68657281402226)
--(axis cs:139.725986300386,1.6908380767667)
--(axis cs:139.718654367719,2.04519261229694)
--(axis cs:139.100125289147,2.03745903171406)
--(axis cs:139.112715499848,1.678148920102)
--(axis cs:139.262272789774,1.67617902794128)
--(axis cs:139.033275253315,1.28148398670191)
--(axis cs:139.146862532163,1.27370546591049)
--(axis cs:139.366181447715,1.63781399811005)
--(axis cs:139.425781935038,1.24909032471289)
--cycle;
\path [draw=black, fill=black]
(axis cs:139.597398572781,0.928521245280795)
--(axis cs:139.544668684,0.486829600869879)
--(axis cs:139.750810129558,0.491094863614318)
--(axis cs:139.758142062225,0.136740328084078)
--(axis cs:139.139822467444,0.118882332200328)
--(axis cs:139.137539329021,0.478405706949611)
--(axis cs:139.286887135156,0.486560230089762)
--(axis cs:139.041759346829,0.871445167016921)
--(axis cs:139.154927658096,0.883915476827227)
--(axis cs:139.389119922773,0.529190522665437)
--(axis cs:139.432590158229,0.920046827434811)
--cycle;
\path [draw=black, fill=black]
(axis cs:136.367325941038,1.30228858048652)
--(axis cs:136.20674956884,1.58763546950281)
--(axis cs:136.412891014399,1.59190073224725)
--(axis cs:136.404092695199,2.01712617488354)
--(axis cs:135.770207750105,2.00401049194439)
--(axis cs:135.773747791271,1.58374062538992)
--(axis cs:135.974840442587,1.58283704891532)
--(axis cs:135.946328289343,1.46576648354372)
--(axis cs:136.03528194209,1.4175963175562)
--(axis cs:136.106404533702,1.5090871748173)
--(axis cs:136.121548518068,1.46939195687649)
--(axis cs:136.208299513997,1.26354754830655)
--cycle;
\path [draw=black, fill=black]
(axis cs:136.37895229141,0.740383531288566)
--(axis cs:136.23031649527,0.448638748155613)
--(axis cs:136.436457940829,0.452904010900052)
--(axis cs:136.445256260029,0.0276785682637635)
--(axis cs:135.811371314936,0.0145628853246134)
--(axis cs:135.797524201492,0.434619488741859)
--(axis cs:135.998407369016,0.443840327568119)
--(axis cs:135.965077088592,0.559631314116389)
--(axis cs:136.051962088907,0.611439749224908)
--(axis cs:136.126808254895,0.522969124513148)
--(axis cs:136.140297317317,0.563256787449162)
--(axis cs:136.218459477835,0.77251340621465)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:140.490343152733,1.12931461363466)
--(axis cs:140.329390179498,1.93121994613224)
--(axis cs:140.30215611227,2.00155769539523)
--(axis cs:140.250306525195,2.01567800266042)
--(axis cs:139.925738490335,2.00389800618749)
--(axis cs:139.900808744802,1.96286718714098)
--(axis cs:140.122996883605,1.4407694858091)
--(axis cs:140.149497757567,1.40586719009914)
--(axis cs:140.196508034189,1.37645362831404)
--(axis cs:140.23752683951,1.38743109616379)
--(axis cs:140.25981685439,1.30686230003133)
--(axis cs:140.234991850752,1.26076927333438)
--(axis cs:139.590799833381,1.24744032725801)
--(axis cs:139.482366090672,1.25532547961804)
--(axis cs:138.697247985329,1.32517501124652)
--(axis cs:138.696410050167,1.36567267244998)
--(axis cs:138.644350979301,1.38991739501603)
--(axis cs:138.540547063255,1.42322021719683)
--(axis cs:138.431170643489,1.47666523841075)
--(axis cs:138.337150090245,1.53549236198094)
--(axis cs:138.268897217695,1.59485264339418)
--(axis cs:138.23156556198,1.65485271421909)
--(axis cs:138.060660934232,1.69183153365838)
--(axis cs:138.008706605261,1.711014048574)
--(axis cs:137.930984595595,1.72966340564656)
--(axis cs:137.822550852886,1.7375485580066)
--(axis cs:137.698865985551,1.73498940035993)
--(axis cs:137.580544138145,1.72241245898102)
--(axis cs:137.477892382947,1.70003099700707)
--(axis cs:137.3959595142,1.67301385365713)
--(axis cs:137.314236129243,1.63587229500633)
--(axis cs:136.315497537235,1.56456369419148)
--(axis cs:136.285204771772,1.53355065887723)
--(axis cs:136.301398573456,1.49843510003003)
--(axis cs:136.397932932186,1.31811499284948)
--(axis cs:136.135940524261,1.27217912164686)
--(axis cs:136.100284738869,1.25118387006486)
--(axis cs:136.044433776502,1.20951326160668)
--(axis cs:136.034147887496,1.45745480490924)
--(axis cs:135.961893639656,1.46102417059912)
--(axis cs:135.889220424234,1.48484236689072)
--(axis cs:135.826016345928,1.54937148752301)
--(axis cs:135.78426434734,1.57382947322628)
--(axis cs:135.480205715141,1.56753821067823)
--(axis cs:135.495938182699,1.05636186955321)
--(axis cs:135.50356315778,0.438665904631897)
--(axis cs:135.807621789979,0.444957167179944)
--(axis cs:135.848326369615,0.471121257980992)
--(axis cs:135.908807158644,0.53820953625994)
--(axis cs:135.980432955114,0.565013416472654)
--(axis cs:136.052477719164,0.57156846608364)
--(axis cs:136.052498902436,0.819723272523419)
--(axis cs:136.110025735127,0.780398558574683)
--(axis cs:136.14651945568,0.760896148953232)
--(axis cs:136.41018773393,0.725836697748936)
--(axis cs:136.321194791657,0.541677854098386)
--(axis cs:136.306467376507,0.505922505839529)
--(axis cs:136.338017044712,0.476189049348603)
--(axis cs:137.338850474625,0.446253497154813)
--(axis cs:137.422040246115,0.412524148699564)
--(axis cs:137.505020533815,0.38891921554518)
--(axis cs:137.608510224175,0.370803016315671)
--(axis cs:137.727251039162,0.36313112709286)
--(axis cs:137.850935906497,0.365690284739523)
--(axis cs:137.958950681625,0.378053962981218)
--(axis cs:138.035834756129,0.399902267112111)
--(axis cs:138.086951149938,0.421217413399948)
--(axis cs:138.256179907362,0.465233916367567)
--(axis cs:138.290997757592,0.526726829153027)
--(axis cs:138.356736824655,0.588859531350154)
--(axis cs:138.448243572414,0.651525391390336)
--(axis cs:138.555315670485,0.709448938485918)
--(axis cs:138.657653199997,0.747017023411162)
--(axis cs:138.708664851911,0.773394377349432)
--(axis cs:138.707826916749,0.813892038552888)
--(axis cs:139.489383797653,0.9161575670391)
--(axis cs:139.597398572781,0.928521245280795)
--(axis cs:140.241590590152,0.941850191357167)
--(axis cs:140.268300947904,0.896823480346334)
--(axis cs:140.249362673672,0.815401631664978)
--(axis cs:140.20792490077,0.824672994416954)
--(axis cs:140.162171526891,0.793340064396863)
--(axis cs:140.137137039463,0.757371453000784)
--(axis cs:139.93673521487,0.226529963042806)
--(axis cs:139.963340830727,0.186565459682405)
--(axis cs:140.288118349377,0.188221040854464)
--(axis cs:140.339339485081,0.20447397949187)
--(axis cs:140.363640779243,0.275878044440973)
--cycle;
\path [draw=black, fill=black]
(axis cs:172.598301064863,-0.273974052790109)
--(axis cs:172.541666968257,0.167233980925231)
--(axis cs:172.747838073546,0.164791976164704)
--(axis cs:172.752035848818,0.51919749639577)
--(axis cs:172.133582501169,0.531586446680654)
--(axis cs:172.134479035311,0.172056940327273)
--(axis cs:172.283893118427,0.16522355087259)
--(axis cs:172.042178794546,-0.221814215906976)
--(axis cs:172.155452966018,-0.233283190531868)
--(axis cs:172.386498925326,0.123499060465919)
--(axis cs:172.433424148849,-0.266957512978386)
--cycle;
\path [draw=black, fill=black]
(axis cs:172.594523067118,-0.592939020998069)
--(axis cs:172.52745450055,-1.03268185185709)
--(axis cs:172.733625605839,-1.03512385661762)
--(axis cs:172.729427830568,-1.38952937684869)
--(axis cs:172.110854546482,-1.3872662985704)
--(axis cs:172.120266567604,-1.02785889245505)
--(axis cs:172.269800587157,-1.02456640990313)
--(axis cs:172.037321368874,-0.631912032174353)
--(axis cs:172.150835413219,-0.623129262786041)
--(axis cs:172.373365885547,-0.985283924256989)
--(axis cs:172.429526214668,-0.596048353192948)
--cycle;
\path [draw=black, fill=black]
(axis cs:169.378316781957,-0.114307264327643)
--(axis cs:169.227106641426,0.176111591430907)
--(axis cs:169.433277746715,0.173669586670379)
--(axis cs:169.438315077041,0.598956210947659)
--(axis cs:168.804338928277,0.606465375586281)
--(axis cs:168.794207288537,0.186302737431316)
--(axis cs:168.995164147976,0.178858846786501)
--(axis cs:168.962859213165,0.0627776194246581)
--(axis cs:169.050199003416,0.0117396113616963)
--(axis cs:169.124259818321,0.100868707034906)
--(axis cs:169.13810465266,0.0607019153782096)
--(axis cs:169.218114397831,-0.14785526266134)
--cycle;
\path [draw=black, fill=black]
(axis cs:169.37166030974,-0.676293160694047)
--(axis cs:169.213613792338,-0.963049009311805)
--(axis cs:169.419784897627,-0.965491014072333)
--(axis cs:169.414747567301,-1.39077763834961)
--(axis cs:168.780771418537,-1.38326847371099)
--(axis cs:168.780594503013,-0.962983735317998)
--(axis cs:168.981671298888,-0.960301753956212)
--(axis cs:168.952124902112,-0.843487925166211)
--(axis cs:169.040649064672,-0.794532947163979)
--(axis cs:169.112578009422,-0.885391226408118)
--(axis cs:169.127370341608,-0.84556362921266)
--(axis cs:169.212297480668,-0.638960054981532)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:173.493526230979,-0.42129604558753)
--(axis cs:173.358741403966,0.38542018226969)
--(axis cs:173.333809570859,0.456606536910969)
--(axis cs:173.282446699192,0.472405846111003)
--(axis cs:172.957667240143,0.471189067605534)
--(axis cs:172.931416106237,0.430990830174192)
--(axis cs:173.136504794468,-0.0980575690486471)
--(axis cs:173.161856405102,-0.13380337166682)
--(axis cs:173.207885094483,-0.164730438757744)
--(axis cs:173.249239251977,-0.155092967703248)
--(axis cs:173.268896871016,-0.236344144232116)
--(axis cs:173.242585768891,-0.281605317666758)
--(axis cs:172.598301064863,-0.273974052790109)
--(axis cs:172.490181171022,-0.262566128284231)
--(axis cs:171.707750430633,-0.167216598138109)
--(axis cs:171.708230176378,-0.126713110111702)
--(axis cs:171.656987241147,-0.100787928905065)
--(axis cs:171.554321466029,-0.0641263745016947)
--(axis cs:171.446741286152,-0.00715202596610742)
--(axis cs:171.35468390739,0.0547021082157415)
--(axis cs:171.288397916789,0.116250991802524)
--(axis cs:171.253037591982,0.177433574675228)
--(axis cs:171.083426175864,0.219951716629071)
--(axis cs:171.032123272414,0.240813961832406)
--(axis cs:170.955048980803,0.261981457630808)
--(axis cs:170.846929086963,0.273389382136687)
--(axis cs:170.72322642379,0.274854584993004)
--(axis cs:170.604558101812,0.266132865723705)
--(axis cs:170.501232676295,0.247102124090765)
--(axis cs:170.418464393088,0.222764245978472)
--(axis cs:170.335576173446,0.188300495859576)
--(axis cs:169.335046630612,0.149514858915125)
--(axis cs:169.30376115551,0.119503543609399)
--(axis cs:169.318804210879,0.0838798412292527)
--(axis cs:169.409422352405,-0.0994847570318187)
--(axis cs:169.146074447416,-0.136874688988554)
--(axis cs:169.109754631118,-0.156699082168665)
--(axis cs:169.052577831418,-0.196531018885928)
--(axis cs:169.050361996476,0.0516138953948319)
--(axis cs:168.978262077843,0.0575315330643175)
--(axis cs:168.906402032083,0.0837009147470071)
--(axis cs:168.845330287332,0.150251684218078)
--(axis cs:168.804395907365,0.176054765186688)
--(axis cs:168.500293527064,0.179656722208466)
--(axis cs:168.499391014661,-0.331760864243943)
--(axis cs:168.486920614412,-0.949378006527645)
--(axis cs:168.791022994713,-0.952979963549423)
--(axis cs:168.832557056862,-0.928153684485024)
--(axis cs:168.895187975285,-0.86306811787027)
--(axis cs:168.967647703227,-0.83860813951995)
--(axis cs:169.039867558296,-0.834399905182833)
--(axis cs:169.047960278619,-0.5863770911401)
--(axis cs:169.104177586828,-0.627552130475653)
--(axis cs:169.140017657381,-0.648231225321949)
--(axis cs:169.402406070879,-0.691848269418029)
--(axis cs:169.307470217645,-0.873015063394626)
--(axis cs:169.291587607221,-0.908272465060693)
--(axis cs:169.322153463705,-0.939016381794578)
--(axis cs:170.321483642176,-1.00148946491615)
--(axis cs:170.403532306764,-1.03790681884346)
--(axis cs:170.485700907789,-1.06419830076418)
--(axis cs:170.588546587561,-1.08567104715765)
--(axis cs:170.706975036666,-1.09720107190155)
--(axis cs:170.830677699839,-1.09866627475787)
--(axis cs:170.939037466552,-1.08982245525054)
--(axis cs:171.016591503908,-1.07048646302254)
--(axis cs:171.068374153103,-1.05084522019947)
--(axis cs:171.238945060712,-1.01235638610049)
--(axis cs:171.275744622756,-0.952028504893975)
--(axis cs:171.343469850592,-0.892066924401535)
--(axis cs:171.436966466591,-0.832410594504161)
--(axis cs:171.545865947267,-0.778000350967128)
--(axis cs:171.649371277439,-0.743780801324285)
--(axis cs:171.701213894852,-0.719076622497912)
--(axis cs:171.701693640597,-0.678573134471505)
--(axis cs:172.486163300405,-0.601782840505394)
--(axis cs:172.594523067118,-0.592939020998069)
--(axis cs:173.238807771146,-0.600570285874718)
--(axis cs:173.264039445344,-0.646441960499492)
--(axis cs:173.242462843324,-0.727204736076255)
--(axis cs:173.201348558703,-0.716590463117547)
--(axis cs:173.154600250704,-0.746418628066234)
--(axis cs:173.128409085015,-0.781553929494275)
--(axis cs:172.910847007404,-1.30559621895803)
--(axis cs:172.93613864982,-1.34640495757951)
--(axis cs:173.260798172432,-1.35531405108064)
--(axis cs:173.312520853409,-1.34073574426087)
--(axis cs:173.339131796624,-1.27015989080972)
--cycle;
\path [draw=black, fill=black]
(axis cs:159.584267291521,1.7283865950854)
--(axis cs:159.510975388259,2.16713509574325)
--(axis cs:159.717091204136,2.17249778990986)
--(axis cs:159.707872800746,2.52680826834145)
--(axis cs:159.089393661638,2.51578176410494)
--(axis cs:159.103896651902,2.15654377476421)
--(axis cs:159.25346230989,2.15537014977169)
--(axis cs:159.02656936536,1.75946152520534)
--(axis cs:159.140196447047,1.75228785047036)
--(axis cs:159.357573749644,2.11755887074852)
--(axis cs:159.419242947342,1.72915801801543)
--cycle;
\path [draw=black, fill=black]
(axis cs:159.592563854572,1.40950716449697)
--(axis cs:159.542186268308,0.967541047339157)
--(axis cs:159.748302084185,0.972903741505762)
--(axis cs:159.757520487576,0.618593263074173)
--(axis cs:159.139304731422,0.59744360231105)
--(axis cs:159.135107531951,0.956949726360113)
--(axis cs:159.284409806985,0.96589925789421)
--(axis cs:159.037236374997,1.34947368587736)
--(axis cs:159.150336690776,1.36254632419561)
--(axis cs:159.386414183108,1.00907323108398)
--(axis cs:159.427802893348,1.40015543090038)
--cycle;
\path [draw=black, fill=black]
(axis cs:156.360547072995,1.7660723770516)
--(axis cs:156.198453796898,2.05056031743523)
--(axis cs:156.404569612775,2.05592301160184)
--(axis cs:156.393507528707,2.48109558571974)
--(axis cs:155.759701394885,2.46460530115743)
--(axis cs:155.765478892079,2.04436023794867)
--(axis cs:155.966573504037,2.0445272864978)
--(axis cs:155.938685035626,1.92730658231672)
--(axis cs:156.027893884433,1.8796106860286)
--(axis cs:156.09852837304,1.9714789015286)
--(axis cs:156.113883479121,1.93186487235833)
--(axis cs:156.201729156029,1.72648524122933)
--cycle;
\path [draw=black, fill=black]
(axis cs:156.375164826942,1.20423718982437)
--(axis cs:156.228084379224,0.911705208190837)
--(axis cs:156.434200195101,0.917067902357442)
--(axis cs:156.445262279169,0.491895328239534)
--(axis cs:155.811456145347,0.475405043677225)
--(axis cs:155.795372857359,0.895381972177659)
--(axis cs:155.996204086362,0.905672177253407)
--(axis cs:155.96225781001,1.02128407318451)
--(axis cs:156.048865752146,1.07355434759674)
--(axis cs:156.124181872761,0.985483455836116)
--(axis cs:156.137456253505,1.02584236322612)
--(axis cs:156.214503229299,1.23551214968841)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:160.484426760465,1.61505170160081)
--(axis cs:160.319206744508,2.41608875955022)
--(axis cs:160.291598586845,2.48628051846571)
--(axis cs:160.239674558445,2.50012457971399)
--(axis cs:159.915173839916,2.48661675813828)
--(axis cs:159.890462894747,2.44545379526098)
--(axis cs:160.115427519629,1.92454641739768)
--(axis cs:160.142113836953,1.88978570632534)
--(axis cs:160.189280044387,1.86062284293298)
--(axis cs:160.230239824609,1.87181853829292)
--(axis cs:160.252958469828,1.79136955549664)
--(axis cs:160.228379216137,1.74514501435604)
--(axis cs:159.584267291521,1.7283865950854)
--(axis cs:159.475793105232,1.73569433717455)
--(axis cs:158.69031424979,1.8013629298177)
--(axis cs:158.689260717974,1.84185555592416)
--(axis cs:158.63707330662,1.86582277369905)
--(axis cs:158.533093558342,1.89857247445891)
--(axis cs:158.42343414876,1.95143442091784)
--(axis cs:158.329101733891,2.00976014770257)
--(axis cs:158.260533796007,2.06875621125812)
--(axis cs:158.222883230505,2.12855667893866)
--(axis cs:158.05178415059,2.16462508235768)
--(axis cs:157.999728430713,2.18353072186927)
--(axis cs:157.921908233851,2.20176602461002)
--(axis cs:157.813434047561,2.20907376669917)
--(axis cs:157.689764558035,2.20585615019921)
--(axis cs:157.57151134686,2.19264944452679)
--(axis cs:157.46898020483,2.16972178439026)
--(axis cs:157.387192335864,2.14226881540707)
--(axis cs:157.305667849852,2.10469268989727)
--(axis cs:156.307323057619,2.02806784055616)
--(axis cs:156.277195834099,1.99689396685132)
--(axis cs:156.293576360629,1.96186512107065)
--(axis cs:156.391069370946,1.78206151596652)
--(axis cs:156.129325237518,1.73473145479763)
--(axis cs:156.093781735648,1.71354667026524)
--(axis cs:156.038153418098,1.67157930326296)
--(axis cs:156.026547640328,1.91946257081091)
--(axis cs:155.954275413294,1.9226472061159)
--(axis cs:155.881476420352,1.94607815447413)
--(axis cs:155.817929686388,2.01026986364716)
--(axis cs:155.776048065827,2.03450521613038)
--(axis cs:155.472027237409,2.02659524223464)
--(axis cs:155.490480971983,1.51550990499466)
--(axis cs:155.50139443678,0.897863289516864)
--(axis cs:155.805415265199,0.905773263412606)
--(axis cs:155.845979970989,0.932153693562469)
--(axis cs:155.906102726551,0.99956301923546)
--(axis cs:155.977584804723,1.02674785351031)
--(axis cs:156.049593648803,1.03368637473193)
--(axis cs:156.048293661827,1.28183777698821)
--(axis cs:156.106029043009,1.24281989177756)
--(axis cs:156.142626076696,1.22351205020348)
--(axis cs:156.406477273755,1.18985685915944)
--(axis cs:156.318466049782,1.00522682930536)
--(axis cs:156.303929203931,0.969393579399706)
--(axis cs:156.335636725174,0.939828513944846)
--(axis cs:157.336615346948,0.915221798019795)
--(axis cs:157.419983513637,0.881935827843278)
--(axis cs:157.503088297373,0.858773014193378)
--(axis cs:157.60667297122,0.841208048223447)
--(axis cs:157.725452948303,0.834168440842628)
--(axis cs:157.849122437829,0.83738605734259)
--(axis cs:157.957069858211,0.850324628306675)
--(axis cs:158.033836523256,0.872581951672385)
--(axis cs:158.084838711318,0.89416893826727)
--(axis cs:158.2538307276,0.939085787061186)
--(axis cs:158.288320697655,1.00076319770004)
--(axis cs:158.353728040091,1.06324501246389)
--(axis cs:158.444899859511,1.12639716399856)
--(axis cs:158.5516620566,1.18488993933242)
--(axis cs:158.653798124199,1.22300233425889)
--(axis cs:158.704668620783,1.24965089911708)
--(axis cs:158.703615088967,1.29014352522355)
--(axis cs:159.484616434191,1.39656859353289)
--(axis cs:159.592563854572,1.40950716449697)
--(axis cs:160.236675779188,1.42626558376761)
--(axis cs:160.263625479466,1.38138171616866)
--(axis cs:160.24512096151,1.29986019453907)
--(axis cs:160.20363441538,1.30891081223236)
--(axis cs:160.15804850567,1.27733473646503)
--(axis cs:160.133205869025,1.24123335185104)
--(axis cs:159.935633071359,0.709332450946195)
--(axis cs:159.96245108016,0.669510161610554)
--(axis cs:160.287215181643,0.672894826659648)
--(axis cs:160.338349061181,0.689420234991224)
--(axis cs:160.362269857488,0.760952667448367)
--cycle;
\path [draw=black, fill=black]
(axis cs:190.597209438289,-0.488182683183796)
--(axis cs:190.540529456354,-0.0469805418005443)
--(axis cs:190.746700814496,-0.0494011047529542)
--(axis cs:190.750861731571,0.305004850130114)
--(axis cs:190.132407098816,0.317329481199959)
--(axis cs:190.133341024022,-0.0421999299695349)
--(axis cs:190.282755817003,-0.0490177803226473)
--(axis cs:190.041081746356,-0.436080683298751)
--(axis cs:190.15435710999,-0.447537877347808)
--(axis cs:190.385365962694,-0.0907315994997743)
--(axis cs:190.432331793447,-0.481183290609252)
--cycle;
\path [draw=black, fill=black]
(axis cs:190.593464612921,-0.807148042578557)
--(axis cs:190.526441779971,-1.24689784619036)
--(axis cs:190.732613138113,-1.24931840914277)
--(axis cs:190.728452221038,-1.60372436402584)
--(axis cs:190.109878704938,-1.60152561738123)
--(axis cs:190.119253347639,-1.24211723435935)
--(axis cs:190.268787023965,-1.23880920028723)
--(axis cs:190.036266970884,-0.846179002520588)
--(axis cs:190.149780101207,-0.837384427719183)
--(axis cs:190.372348236416,-1.19951594406252)
--(axis cs:190.428468084735,-0.810274534429245)
--cycle;
\path [draw=black, fill=black]
(axis cs:187.377208567451,-0.328850773949625)
--(axis cs:187.225968224177,-0.0384476456162476)
--(axis cs:187.432139582319,-0.0408682085686575)
--(axis cs:187.43713268281,0.384418937291025)
--(axis cs:186.803155756521,0.391862168369685)
--(axis cs:186.79306781375,-0.0283015212035717)
--(axis cs:186.994025446266,-0.0357245122947866)
--(axis cs:186.961732584077,-0.151809098742076)
--(axis cs:187.049077681809,-0.202838023190855)
--(axis cs:187.123129226888,-0.113701225674919)
--(axis cs:187.136978238499,-0.153866577251625)
--(axis cs:187.217009673183,-0.362415433149814)
--cycle;
\path [draw=black, fill=black]
(axis cs:187.370610541803,-0.890837359549919)
--(axis cs:187.212593847864,-1.17760964345468)
--(axis cs:187.418765206006,-1.18003020640709)
--(axis cs:187.413772105516,-1.60531735226677)
--(axis cs:186.779795179228,-1.59787412118811)
--(axis cs:186.779574554092,-1.17758940346724)
--(axis cs:186.980651069953,-1.17488651013322)
--(axis cs:186.9510925247,-1.05807575480021)
--(axis cs:187.039611595463,-1.00911157054984)
--(axis cs:187.111549989085,-1.09996236869237)
--(axis cs:187.126338179121,-1.06013323330976)
--(axis cs:187.21124383095,-0.853520827773495)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:191.492449921052,-0.63541157176739)
--(axis cs:191.35758119628,0.171290634105124)
--(axis cs:191.332641959927,0.242474395450789)
--(axis cs:191.281277445409,0.258268362826737)
--(axis cs:190.956498114662,0.257017807264167)
--(axis cs:190.930251161514,0.216816839932296)
--(axis cs:191.13539486967,-0.312210227205911)
--(axis cs:191.16075019773,-0.34795339306327)
--(axis cs:191.206782103277,-0.378875673003254)
--(axis cs:191.24813525825,-0.369233901168505)
--(axis cs:191.267801327305,-0.45048303286559)
--(axis cs:191.241494932484,-0.495746942410076)
--(axis cs:190.597209438289,-0.488182683183796)
--(axis cs:190.489088358609,-0.47678600320855)
--(axis cs:189.7066477061,-0.381517846374933)
--(axis cs:189.70712323948,-0.341014308674011)
--(axis cs:189.655877608307,-0.315094456872832)
--(axis cs:189.553208020943,-0.27844357990832)
--(axis cs:189.445621916315,-0.221480420019537)
--(axis cs:189.353558105221,-0.159635860139569)
--(axis cs:189.287265713895,-0.098093870628653)
--(axis cs:189.25189902629,-0.036914965560598)
--(axis cs:189.082283189203,0.0055855365760622)
--(axis cs:189.030978116357,0.0264424461646257)
--(axis cs:188.953901623743,0.0476019261222406)
--(axis cs:188.845780544064,0.0589986060974863)
--(axis cs:188.722077729178,0.0604509438689322)
--(axis cs:188.603410314901,0.0517168831413373)
--(axis cs:188.50008686914,0.032675395767081)
--(axis cs:188.41732111752,0.0083289098849687)
--(axis cs:188.334436482556,-0.0261434604223741)
--(axis cs:187.333910978839,-0.065033152229339)
--(axis cs:187.302628625083,-0.0950477210621691)
--(axis cs:187.317675385236,-0.130669858771907)
--(axis cs:187.40831259619,-0.314025031754641)
--(axis cs:187.144968581178,-0.35144235169124)
--(axis cs:187.108650826813,-0.37127052202503)
--(axis cs:187.051478169944,-0.411108404914039)
--(axis cs:187.049236527943,-0.162963722422081)
--(axis cs:186.977135994266,-0.157053583176122)
--(axis cs:186.905273227278,-0.130891675079702)
--(axis cs:186.844194561578,-0.0643472574299809)
--(axis cs:186.803257498312,-0.0385484337764225)
--(axis cs:186.499154745052,-0.0349781034216179)
--(axis cs:186.498305420082,-0.54639578096957)
--(axis cs:186.485899252084,-1.16401421683482)
--(axis cs:186.790002005344,-1.16758454718963)
--(axis cs:186.831533485335,-1.14275394871703)
--(axis cs:186.89415763452,-1.07766186883876)
--(axis cs:186.966614818233,-1.05319435480902)
--(axis cs:187.038834235255,-1.04897860962975)
--(axis cs:187.046901161161,-0.800954955285414)
--(axis cs:187.10312275127,-0.842124147798249)
--(axis cs:187.138964972255,-0.862799515165382)
--(axis cs:187.401357920507,-0.906389270630627)
--(axis cs:187.306440909133,-1.08756593695619)
--(axis cs:187.290561965565,-1.12282499022307)
--(axis cs:187.321131019251,-1.15356572794162)
--(axis cs:188.320467689518,-1.21593488038696)
--(axis cs:188.402520141067,-1.25234370105623)
--(axis cs:188.484691475962,-1.27862663730027)
--(axis cs:188.587539388343,-1.30008868762694)
--(axis cs:188.70596903593,-1.3116063957498)
--(axis cs:188.829671850815,-1.31305873352125)
--(axis cs:188.938030697185,-1.30420364464604)
--(axis cs:189.015582723179,-1.28485958690273)
--(axis cs:189.067363329404,-1.26521295879037)
--(axis cs:189.237930233252,-1.22670638552519)
--(axis cs:189.274723520997,-1.16637467749047)
--(axis cs:189.342442512463,-1.10640605389862)
--(axis cs:189.435932923698,-1.04674000067583)
--(axis cs:189.54482674512,-0.992318431887073)
--(axis cs:189.648328515899,-0.958088117874971)
--(axis cs:189.700168563797,-0.933378547549997)
--(axis cs:189.700644097177,-0.892875009849075)
--(axis cs:190.485105766551,-0.816003131453773)
--(axis cs:190.593464612921,-0.807148042578557)
--(axis cs:191.237750107117,-0.814712301804838)
--(axis cs:191.262986551832,-0.860581352087427)
--(axis cs:191.241418349258,-0.94134637119403)
--(axis cs:191.200302960974,-0.930736374178317)
--(axis cs:191.153557755357,-0.960569400789717)
--(axis cs:191.127370243882,-0.995707425908972)
--(axis cs:190.909862667845,-1.51977233899474)
--(axis cs:190.935158554233,-1.56057844706471)
--(axis cs:191.259819001635,-1.56945377592737)
--(axis cs:191.311540166188,-1.55487009002763)
--(axis cs:191.338143769371,-1.48429146942007)
--cycle;
\path [draw=black, fill=black]
(axis cs:183.574965800511,2.39036032041836)
--(axis cs:183.500725056432,2.8289492644559)
--(axis cs:183.706828790648,2.83475777423974)
--(axis cs:183.696844035855,3.18904748444766)
--(axis cs:183.078390193855,3.17668323667053)
--(axis cs:183.093670181357,2.81747745763281)
--(axis cs:183.243238028018,2.8166273456517)
--(axis cs:183.017201963942,2.42022887817157)
--(axis cs:183.130844296469,2.41330099540388)
--(axis cs:183.347431009959,2.77904134794843)
--(axis cs:183.409940173785,2.39077479416568)
--cycle;
\path [draw=black, fill=black]
(axis cs:183.583952079825,2.07149958123123)
--(axis cs:183.534530583374,1.62942553132338)
--(axis cs:183.74063431759,1.63523404110723)
--(axis cs:183.750619072383,1.28094433089931)
--(axis cs:183.132450509091,1.25845751997338)
--(axis cs:183.127475708299,1.61795372450029)
--(axis cs:183.276758276251,1.62722617566797)
--(axis cs:183.028755751631,2.01026507064526)
--(axis cs:183.141827526741,2.02358231417517)
--(axis cs:183.378669028525,1.67062068315509)
--(axis cs:183.419211731807,2.06179149182976)
--cycle;
\path [draw=black, fill=black]
(axis cs:180.351171608898,2.42107311283136)
--(axis cs:180.188463365048,2.70520978023421)
--(axis cs:180.394567099263,2.71101829001805)
--(axis cs:180.382585393512,3.13616594226755)
--(axis cs:179.7488164108,3.11830477468223)
--(axis cs:179.755502883842,2.69807319126253)
--(axis cs:179.956596664056,2.69867520672738)
--(axis cs:179.92896180907,2.58139445404863)
--(axis cs:180.018273615335,2.53389162792426)
--(axis cs:180.088709227913,2.62591241079816)
--(axis cs:180.104149983153,2.5863316873649)
--(axis cs:180.19243969036,2.38114254672809)
--cycle;
\path [draw=black, fill=black]
(axis cs:180.367004577213,1.85927085807309)
--(axis cs:180.22055721974,1.56642142599448)
--(axis cs:180.426660953955,1.57222993577832)
--(axis cs:180.438642659706,1.14708228352882)
--(axis cs:179.804873676995,1.1292211159435)
--(axis cs:179.787882017242,1.549162273874)
--(axis cs:179.988690518748,1.55988685248765)
--(axis cs:179.954494253469,1.67542505223125)
--(axis cs:180.040988932489,1.72788253720124)
--(axis cs:180.116495374109,1.63997476010528)
--(axis cs:180.129682427552,1.68036228554751)
--(axis cs:180.206275707716,1.8901982340114)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:184.47536830691,2.27897273546931)
--(axis cs:184.308416035644,3.07965054895003)
--(axis cs:184.280656117909,3.14978242726864)
--(axis cs:184.228702266292,3.16351414454587)
--(axis cs:183.904231524257,3.14930446006192)
--(axis cs:183.879609672314,3.10808814374375)
--(axis cs:184.10570049272,2.58766858253471)
--(axis cs:184.132461934976,2.5529656752369)
--(axis cs:184.1796911113,2.52390490049187)
--(axis cs:184.220626579434,2.53518916559744)
--(axis cs:184.243519182523,2.45478951138544)
--(axis cs:184.219039969934,2.40851191349287)
--(axis cs:183.574965800511,2.39036032041836)
--(axis cs:183.46647606134,2.39743341593064)
--(axis cs:182.680857002301,2.46140286551681)
--(axis cs:182.679715887467,2.501893118112)
--(axis cs:182.627476757143,2.52574739853803)
--(axis cs:182.523426414556,2.5582721146669)
--(axis cs:182.413652921197,2.61089674434877)
--(axis cs:182.31919456855,2.66901829383882)
--(axis cs:182.250499182679,2.72786590705186)
--(axis cs:182.212719356941,2.78758479673247)
--(axis cs:182.04154266138,2.82328302875599)
--(axis cs:181.98944617041,2.84207602760763)
--(axis cs:181.911586712662,2.86014296273628)
--(axis cs:181.803096973491,2.86721605824856)
--(axis cs:181.679434732962,2.86373095237825)
--(axis cs:181.561210364497,2.85026849610375)
--(axis cs:181.458729054806,2.82711911491423)
--(axis cs:181.377000757891,2.7994893031287)
--(axis cs:181.295557739684,2.76173692819437)
--(axis cs:180.297381022282,2.68295283999873)
--(axis cs:180.267321298275,2.65171387408476)
--(axis cs:180.28377755382,2.61672054129776)
--(axis cs:180.381659250968,2.43712823402213)
--(axis cs:180.120018104677,2.38923213145254)
--(axis cs:180.084520508606,2.36797051594277)
--(axis cs:180.02898309653,2.32588292315702)
--(axis cs:180.01684117482,2.57374050755797)
--(axis cs:179.94456222849,2.57676881070802)
--(axis cs:179.871712724744,2.60004224015567)
--(axis cs:179.808027292875,2.6640963476877)
--(axis cs:179.766093349261,2.68824105360293)
--(axis cs:179.462090341294,2.67967350167176)
--(axis cs:179.481649509422,2.16862927540207)
--(axis cs:179.493898917277,1.55100771058082)
--(axis cs:179.797901925244,1.55957526251199)
--(axis cs:179.838409475316,1.58604337234076)
--(axis cs:179.898386283977,1.65358258574309)
--(axis cs:179.969809394181,1.68092197203943)
--(axis cs:180.041803061802,1.68801623203818)
--(axis cs:180.039966326802,1.93616424192832)
--(axis cs:180.097785968545,1.89727132952368)
--(axis cs:180.134424679449,1.87804269243826)
--(axis cs:180.398348055407,1.84495828981747)
--(axis cs:180.310736391761,1.66013832373638)
--(axis cs:180.296277087174,1.6242737144818)
--(axis cs:180.328048483432,1.59477730150299)
--(axis cs:181.329077987917,1.57233575821064)
--(axis cs:181.412517957083,1.53923019110339)
--(axis cs:181.49567264754,1.51624718714493)
--(axis cs:181.599295072064,1.49890631573926)
--(axis cs:181.718089997946,1.49212364571617)
--(axis cs:181.841752238475,1.49560875158648)
--(axis cs:181.94967142023,1.5087807823718)
--(axis cs:182.026389763144,1.53120409983833)
--(axis cs:182.077345139281,1.55290135358189)
--(axis cs:182.246239605175,1.59818362674875)
--(axis cs:182.280596086412,1.65993549485371)
--(axis cs:182.345868127782,1.72255863942625)
--(axis cs:182.436903135929,1.78590784772176)
--(axis cs:182.543538563496,1.84463141267667)
--(axis cs:182.645591955124,1.88296463858938)
--(axis cs:182.696404691907,1.90972317390734)
--(axis cs:182.695263577073,1.95021342650253)
--(axis cs:183.47603289807,2.05832755044592)
--(axis cs:183.583952079825,2.07149958123123)
--(axis cs:184.228026249247,2.08965117430574)
--(axis cs:184.255072970212,2.04482570385914)
--(axis cs:184.236744826457,1.96326434769037)
--(axis cs:184.195238800906,1.9722252088824)
--(axis cs:184.149721296833,1.94055060473464)
--(axis cs:184.124956805535,1.90439556999087)
--(axis cs:183.9285349708,1.37206856372495)
--(axis cs:183.95543905241,1.33230437485274)
--(axis cs:184.280195073153,1.3363914961879)
--(axis cs:184.331293088644,1.35302746835706)
--(axis cs:184.355059104463,1.42461147412162)
--cycle;
\path [draw=black, fill=black]
(axis cs:205.596310300458,-0.656528821553697)
--(axis cs:205.53922134855,-0.215379412075059)
--(axis cs:205.74539486197,-0.217608853165813)
--(axis cs:205.749227242984,0.136800806611185)
--(axis cs:205.130761451025,0.14855212502312)
--(axis cs:205.132028659546,-0.210976265920819)
--(axis cs:205.281449708475,-0.217655605851287)
--(axis cs:205.040134548927,-0.604942374351618)
--(axis cs:205.153420484708,-0.616294557230876)
--(axis cs:205.384098478784,-0.259274287514035)
--(axis cs:205.431426238023,-0.649682273541422)
--cycle;
\path [draw=black, fill=black]
(axis cs:205.592861157546,-0.975497515352996)
--(axis cs:205.526246001402,-1.41530926017718)
--(axis cs:205.732419514822,-1.41753870126794)
--(axis cs:205.728587133807,-1.77194836104493)
--(axis cs:205.110011845248,-1.77032303291234)
--(axis cs:205.119053312398,-1.41090611402294)
--(axis cs:205.268583857928,-1.40745946367407)
--(axis cs:205.035699936611,-1.015044980665)
--(axis cs:205.149204865592,-1.00614518298557)
--(axis cs:205.372108601039,-1.36807022310207)
--(axis cs:205.42786759851,-0.978776957620064)
--cycle;
\path [draw=black, fill=black]
(axis cs:202.376163112482,-0.500181921158546)
--(axis cs:202.224653630529,-0.20991911737921)
--(axis cs:202.430827143948,-0.212148558469965)
--(axis cs:202.435426001165,0.213143033262434)
--(axis cs:201.8014424474,0.219998564616503)
--(axis cs:201.791744000648,-0.200174295948955)
--(axis cs:201.992708427932,-0.207410996152112)
--(axis cs:201.960523190014,-0.323525468200941)
--(axis cs:202.047915554023,-0.374473401830403)
--(axis cs:202.121884437485,-0.285267996840925)
--(axis cs:202.135770676421,-0.325420493128082)
--(axis cs:202.21599540148,-0.533895070290911)
--cycle;
\path [draw=black, fill=black]
(axis cs:202.370086051159,-1.06217438166207)
--(axis cs:202.212335262983,-1.34909302380528)
--(axis cs:202.418508776403,-1.35132246489603)
--(axis cs:202.413909919186,-1.77661405662843)
--(axis cs:201.77992636542,-1.76975852527436)
--(axis cs:201.779316136502,-1.34947419265436)
--(axis cs:201.980390060386,-1.34658490257818)
--(axis cs:201.950723244278,-1.22980159820212)
--(axis cs:202.039196887216,-1.18075537782307)
--(axis cs:202.111219468606,-1.27153945004891)
--(axis cs:202.125970730684,-1.23169662312926)
--(axis cs:202.21068481636,-1.02500559883904)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:206.491686879728,-0.802927759069607)
--(axis cs:206.356070400067,0.00364907690167449)
--(axis cs:206.331065187092,0.0748096889934187)
--(axis cs:206.279686053638,0.0905560346851214)
--(axis cs:205.954908021702,0.0890044092633882)
--(axis cs:205.928698346123,0.0487791282823612)
--(axis cs:206.134332374157,-0.480057543361488)
--(axis cs:206.159720825233,-0.515777189475532)
--(axis cs:206.205781375951,-0.546656784558981)
--(axis cs:206.247125575235,-0.536976682497789)
--(axis cs:206.266866953774,-0.618207548841607)
--(axis cs:206.240602529895,-0.663495824962305)
--(axis cs:205.596310300458,-0.656528821553697)
--(axis cs:205.488178702513,-0.645232374701709)
--(axis cs:204.705650072622,-0.550689581182428)
--(axis cs:204.706088059024,-0.510185620065057)
--(axis cs:204.65481842217,-0.484313284094011)
--(axis cs:204.552114903562,-0.447757597570934)
--(axis cs:204.444476040319,-0.390894194461903)
--(axis cs:204.352354938882,-0.329135004295006)
--(axis cs:204.286005526623,-0.267654494264454)
--(axis cs:204.250582141377,-0.206508400397515)
--(axis cs:204.080926979208,-0.164165150380272)
--(axis cs:204.029602594054,-0.143355809548897)
--(axis cs:203.952506519722,-0.122267788581179)
--(axis cs:203.844374921777,-0.11097134172919)
--(axis cs:203.720670813726,-0.109633677074737)
--(axis cs:203.602011546909,-0.118477738726896)
--(axis cs:203.498705796998,-0.137614998740205)
--(axis cs:203.415962650129,-0.16203819800226)
--(axis cs:203.33311000666,-0.196587387543658)
--(axis cs:202.332620983573,-0.236404549650213)
--(axis cs:202.301366466759,-0.266448104324629)
--(axis cs:202.316446242164,-0.302056278384135)
--(axis cs:202.407253384395,-0.485327351903145)
--(axis cs:202.143944168384,-0.522988775629804)
--(axis cs:202.107644810335,-0.542850603997608)
--(axis cs:202.050509107742,-0.582741468815022)
--(axis cs:202.048037436617,-0.334598970943854)
--(axis cs:201.97593145522,-0.328755671422419)
--(axis cs:201.904044467024,-0.302660391342297)
--(axis cs:201.842904140901,-0.236172622199343)
--(axis cs:201.801943179718,-0.210411758282835)
--(axis cs:201.497837247424,-0.207123332673972)
--(axis cs:201.497462006939,-0.718541577808053)
--(axis cs:201.485628376479,-1.3361712488207)
--(axis cs:201.789734308773,-1.33945967442956)
--(axis cs:201.831242752958,-1.31459058694935)
--(axis cs:201.893806534886,-1.24944048246085)
--(axis cs:201.966241006084,-1.22490581114426)
--(axis cs:202.038456484081,-1.22062312038635)
--(axis cs:202.046293488627,-0.97259209456972)
--(axis cs:202.102553218416,-1.01370915198705)
--(axis cs:202.138414590063,-1.03435128473662)
--(axis cs:202.400847833272,-1.0776977832447)
--(axis cs:202.306098813425,-1.25896235978203)
--(axis cs:202.290252561818,-1.29423611767792)
--(axis cs:202.320850099029,-1.32494850467957)
--(axis cs:203.320244156112,-1.38639124536644)
--(axis cs:203.402330323379,-1.42272398778044)
--(axis cs:203.484525987246,-1.4489307399151)
--(axis cs:203.587393750755,-1.47029744101916)
--(axis cs:203.70583402437,-1.48170535992569)
--(axis cs:203.829538132422,-1.48304302458014)
--(axis cs:203.937888723568,-1.47408749087344)
--(axis cs:204.015422784301,-1.45467155072379)
--(axis cs:204.067185155857,-1.43497693043779)
--(axis cs:204.23771629083,-1.3963122582203)
--(axis cs:204.274453635281,-1.33594646873512)
--(axis cs:204.342117006744,-1.27591509541356)
--(axis cs:204.435552067386,-1.21616240222834)
--(axis cs:204.544395393233,-1.1616399122646)
--(axis cs:204.647865388044,-1.12731366683228)
--(axis cs:204.6996825079,-1.10255605140661)
--(axis cs:204.700120494302,-1.06205209028924)
--(axis cs:205.4845105664,-0.984453049059693)
--(axis cs:205.592861157546,-0.975497515352996)
--(axis cs:206.237153386982,-0.982464518761603)
--(axis cs:206.262432341457,-1.02831015515499)
--(axis cs:206.240939017312,-1.10909513328066)
--(axis cs:206.199813811229,-1.09852325478316)
--(axis cs:206.153096280908,-1.12839960137577)
--(axis cs:206.126941353629,-1.16356188721713)
--(axis cs:205.909919679153,-1.68782820462493)
--(axis cs:205.935253381929,-1.72861084587865)
--(axis cs:206.259921917264,-1.73718521073626)
--(axis cs:206.31162954052,-1.72255358558993)
--(axis cs:206.3381677059,-1.65195033377087)
--cycle;
\path [draw=black, fill=black]
(axis cs:203.567533269048,2.94704490483585)
--(axis cs:203.493674564052,3.38569834618754)
--(axis cs:203.699783279299,3.3913273374383)
--(axis cs:203.690107114592,3.7456256099772)
--(axis cs:203.071642737926,3.73380004011835)
--(axis cs:203.086609851439,3.3745810884673)
--(axis cs:203.236176900917,3.37360070323069)
--(axis cs:203.009795659561,2.97739926349953)
--(axis cs:203.123431914796,2.97037240090062)
--(axis cs:203.340337105936,3.33592396770876)
--(axis cs:203.402508065926,2.94760311572866)
--cycle;
\path [draw=black, fill=black]
(axis cs:203.576241817284,2.62817645955084)
--(axis cs:203.526435293132,2.1861456234487)
--(axis cs:203.732544008379,2.19177461469945)
--(axis cs:203.742220173086,1.83747634216055)
--(axis cs:203.124032258268,1.81552796451487)
--(axis cs:203.119370580518,2.17502836572846)
--(axis cs:203.268661168148,2.18417078827866)
--(axis cs:203.020992364436,2.56742554813309)
--(axis cs:203.134075695973,2.58064430110783)
--(axis cs:203.370609678377,2.22747651505134)
--(axis cs:203.411493076011,2.61861186265682)
--cycle;
\path [draw=black, fill=black]
(axis cs:200.343767051125,2.98056560998472)
--(axis cs:200.181306351999,3.26484388847119)
--(axis cs:200.387415067247,3.27047287972195)
--(axis cs:200.375803669598,3.69563080676863)
--(axis cs:199.742019370213,3.67832165867256)
--(axis cs:199.748339819056,3.25808441073802)
--(axis cs:199.949434047346,3.25851127331409)
--(axis cs:199.92169705132,3.14125463507798)
--(axis cs:200.010967448751,3.09367403639898)
--(axis cs:200.081483184704,3.18563343495672)
--(axis cs:200.09688945928,3.14603927764112)
--(axis cs:200.185000413279,2.9407733145115)
--cycle;
\path [draw=black, fill=black]
(axis cs:200.359110683732,2.4187497778159)
--(axis cs:200.212408309986,2.1260280124533)
--(axis cs:200.418517025233,2.13165700370405)
--(axis cs:200.430128422882,1.70649907665737)
--(axis cs:199.796344123496,1.6891899285613)
--(axis cs:199.779718238891,2.1091457269333)
--(axis cs:199.980536005333,2.1196953972962)
--(axis cs:199.946440386785,2.23526333815708)
--(axis cs:200.03298072346,2.28764546637298)
--(axis cs:200.108410568774,2.1996719565199)
--(axis cs:200.121632794745,2.24004798072022)
--(axis cs:200.198408812944,2.44981713685045)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:204.467838415332,2.83487311165449)
--(axis cs:204.301583597681,3.6356960368316)
--(axis cs:204.273884775334,3.70585206743304)
--(axis cs:204.221942903749,3.71962903130059)
--(axis cs:203.897459908159,3.70570196618724)
--(axis cs:203.872802166148,3.66450711113359)
--(axis cs:204.098439615413,3.14389082225068)
--(axis cs:204.125170821289,3.10916461890313)
--(axis cs:204.172374667766,3.08006271857407)
--(axis cs:204.213319948967,3.09131132461105)
--(axis cs:204.236142515282,3.01089176144152)
--(axis cs:204.211623004195,2.96463550249446)
--(axis cs:203.567533269048,2.94704490483585)
--(axis cs:203.459049731694,2.95421249221603)
--(axis cs:202.67348668804,3.01886619165118)
--(axis cs:202.672380840645,3.05935742279849)
--(axis cs:202.620162507211,3.08325719445286)
--(axis cs:202.516140533117,3.11587252608137)
--(axis cs:202.406412917444,3.16859274850227)
--(axis cs:202.31200522449,3.22679654916039)
--(axis cs:202.243361120942,3.28570397372484)
--(axis cs:202.205633324681,3.34545574697692)
--(axis cs:202.034487787207,3.38130306034235)
--(axis cs:201.982407684698,3.40014142810331)
--(axis cs:201.904563992783,3.41827617195793)
--(axis cs:201.796080455429,3.42544375933811)
--(axis cs:201.672415226281,3.42206636458766)
--(axis cs:201.554179176862,3.40870688683165)
--(axis cs:201.451677742936,3.38564677563262)
--(axis cs:201.369925411459,3.35808815966525)
--(axis cs:201.288449541831,3.32040673591106)
--(axis cs:200.290204582126,3.24249208941077)
--(axis cs:200.260117660385,3.21127931736268)
--(axis cs:200.2765434305,3.1762716644526)
--(axis cs:200.374268665639,2.99659417035258)
--(axis cs:200.112585901093,2.94892597536056)
--(axis cs:200.077069799623,2.92769528631803)
--(axis cs:200.021495750325,2.88565608257677)
--(axis cs:200.009569717149,3.13352414857273)
--(axis cs:199.937293435888,3.13661540552838)
--(axis cs:199.864464230929,3.15995227805768)
--(axis cs:199.800834614338,3.22406183129682)
--(axis cs:199.758921716667,3.24824305251373)
--(axis cs:199.454911361677,3.23994029041887)
--(axis cs:199.474025402921,2.72887922196544)
--(axis cs:199.485736857815,2.1112472221878)
--(axis cs:199.789747212805,2.11954998428266)
--(axis cs:199.830277801232,2.14598280199988)
--(axis cs:199.89031341379,2.21346974998947)
--(axis cs:199.961760309504,2.2407469163943)
--(axis cs:200.033760128916,2.24777846722548)
--(axis cs:200.032139531503,2.49592798278398)
--(axis cs:200.089925275591,2.45698472423063)
--(axis cs:200.126547224456,2.43772418212586)
--(axis cs:200.390441683792,2.40440991482327)
--(axis cs:200.302669075208,2.21966632859757)
--(axis cs:200.288178538036,2.18381432699987)
--(axis cs:200.319924230869,2.15429025232701)
--(axis cs:201.320933809062,2.13097682095904)
--(axis cs:201.404344911631,2.09779859020545)
--(axis cs:201.487479552352,2.07474316723869)
--(axis cs:201.591086833673,2.05731204729041)
--(axis cs:201.709875806789,2.05042590947277)
--(axis cs:201.833541035938,2.05380330422322)
--(axis cs:201.941471649594,2.06688133241669)
--(axis cs:202.018209494114,2.08923781970938)
--(axis cs:202.069183749228,2.11089068309572)
--(axis cs:202.238117591912,2.15602583202489)
--(axis cs:202.272527845988,2.21774775221473)
--(axis cs:202.33785440735,2.28031402109218)
--(axis cs:202.428944558119,2.34358391387597)
--(axis cs:202.535631093456,2.40221457711016)
--(axis cs:202.637717834608,2.44045889998943)
--(axis cs:202.688553858798,2.46717316726918)
--(axis cs:202.687448011403,2.50766439841648)
--(axis cs:203.468311203628,2.61509843135737)
--(axis cs:203.576241817284,2.62817645955084)
--(axis cs:204.220331552432,2.64576705720945)
--(axis cs:204.247339220157,2.60091804607508)
--(axis cs:204.228940043423,2.5193726846554)
--(axis cs:204.187441838524,2.52836969419207)
--(axis cs:204.14189676314,2.49673474780017)
--(axis cs:204.117100790205,2.46060129663994)
--(axis cs:203.920215373212,1.92844557569298)
--(axis cs:203.947084810014,1.88865796845202)
--(axis cs:204.271844267452,1.89246222577854)
--(axis cs:204.322956753491,1.90905368527147)
--(axis cs:204.346785109955,1.9806169636856)
--cycle;
\path [draw=black, fill=black]
(axis cs:223.595435275489,-0.834596700398812)
--(axis cs:223.537636147328,-0.393539775844606)
--(axis cs:223.743812982935,-0.395437274832692)
--(axis cs:223.747074759677,-0.0410219042574669)
--(axis cs:223.128590849666,-0.0302663305707068)
--(axis cs:223.130436897004,-0.389792215343137)
--(axis cs:223.279868506009,-0.396230978832003)
--(axis cs:223.039177190645,-0.783905762628452)
--(axis cs:223.152481256608,-0.795075540516906)
--(axis cs:223.382584149327,-0.437684342106071)
--(axis cs:223.430540403814,-0.828015624485841)
--cycle;
\path [draw=black, fill=black]
(axis cs:223.592499676421,-1.15357053391652)
--(axis cs:223.526592703217,-1.59348895907787)
--(axis cs:223.732769538825,-1.59538645806596)
--(axis cs:223.729507762083,-1.94980182864118)
--(axis cs:223.110930658451,-1.94917240839943)
--(axis cs:223.119393452893,-1.5897413985764)
--(axis cs:223.268918255519,-1.58605400862026)
--(axis cs:223.035402848987,-1.19401497715121)
--(axis cs:223.148893302192,-1.18493244814965)
--(axis cs:223.372379447808,-1.54649814433428)
--(axis cs:223.427511611125,-1.15711561144855)
--cycle;
\path [draw=black, fill=black]
(axis cs:220.375040542582,-0.683434437369897)
--(axis cs:220.223063934081,-0.393415939946149)
--(axis cs:220.429240769688,-0.395313438934235)
--(axis cs:220.433154901778,0.0299850057560357)
--(axis cs:219.799161132286,0.035819815144399)
--(axis cs:219.790139176116,-0.384368115348666)
--(axis cs:219.991114994023,-0.391281253584553)
--(axis cs:219.959116742038,-0.507447393353914)
--(axis cs:220.04659101892,-0.558254559307052)
--(axis cs:220.120416185875,-0.468930180081289)
--(axis cs:220.134367052304,-0.509060267493787)
--(axis cs:220.214927317312,-0.717405412711653)
--cycle;
\path [draw=black, fill=black]
(axis cs:220.369868296606,-1.24543595356775)
--(axis cs:220.212579651697,-1.53260820250937)
--(axis cs:220.418756487304,-1.53450570149746)
--(axis cs:220.414842355214,-1.95980414618773)
--(axis cs:219.780848585723,-1.95396933679937)
--(axis cs:219.779561700112,-1.5336865313569)
--(axis cs:219.980630711639,-1.53047351614778)
--(axis cs:219.950775912942,-1.41373812668199)
--(axis cs:220.039170476833,-1.36454952736569)
--(axis cs:220.111339127171,-1.45521752562492)
--(axis cs:220.126026223208,-1.41535100082186)
--(axis cs:220.210407426685,-1.20852385479447)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:224.491046396493,-0.979553892504572)
--(axis cs:224.354131504453,-0.1731964443349)
--(axis cs:224.32901175535,-0.102076182846344)
--(axis cs:224.27760733688,-0.0864125779318132)
--(axis cs:223.952832223989,-0.0884870937480816)
--(axis cs:223.926687345053,-0.128754520154597)
--(axis cs:224.133172533248,-0.657259435757719)
--(axis cs:224.158618460025,-0.692938160188752)
--(axis cs:224.204728667173,-0.723743557796091)
--(axis cs:224.246057227916,-0.713996904148702)
--(axis cs:224.265929362507,-0.795195881607562)
--(axis cs:224.239737886761,-0.84052638473658)
--(axis cs:223.595435275489,-0.834596700398812)
--(axis cs:223.487285630416,-0.823474359985061)
--(axis cs:222.704605800889,-0.730191559547781)
--(axis cs:222.704978575374,-0.689686945767755)
--(axis cs:222.653667350525,-0.663897187408218)
--(axis cs:222.550905110396,-0.627506900856652)
--(axis cs:222.443174836619,-0.570816869940372)
--(axis cs:222.350954422323,-0.509206074725695)
--(axis cs:222.284506112477,-0.447832466884528)
--(axis cs:222.248984327973,-0.386743483891574)
--(axis cs:222.079261213082,-0.344673433446378)
--(axis cs:222.027903391423,-0.323946751809344)
--(axis cs:221.950773465312,-0.302982882798799)
--(axis cs:221.84262382024,-0.291860542385047)
--(axis cs:221.718917718876,-0.290722042992196)
--(axis cs:221.60027284478,-0.299757134519053)
--(axis cs:221.496998039734,-0.319060691915023)
--(axis cs:221.414294321439,-0.343617075932305)
--(axis cs:221.331497409522,-0.378299613394593)
--(axis cs:220.331073788721,-0.41972751052741)
--(axis cs:220.299867682517,-0.449821346014217)
--(axis cs:220.315004767513,-0.485405195495846)
--(axis cs:220.406106858355,-0.6685298320506)
--(axis cs:220.142858618471,-0.706615134620816)
--(axis cs:220.106591284998,-0.726535379187915)
--(axis cs:220.049519880721,-0.766518180746217)
--(axis cs:220.04664870355,-0.518379983868857)
--(axis cs:219.974533407898,-0.512652782500524)
--(axis cs:219.902604499488,-0.486673274242177)
--(axis cs:219.841357207344,-0.42028402715321)
--(axis cs:219.800354824275,-0.394589143743077)
--(axis cs:219.496243991755,-0.39179033273565)
--(axis cs:219.496692134775,-0.903208519183178)
--(axis cs:219.485852902993,-1.52085644185387)
--(axis cs:219.789963735513,-1.52365525286129)
--(axis cs:219.831432086688,-1.4987193690464)
--(axis cs:219.893890895907,-1.43346862135028)
--(axis cs:219.966285772423,-1.40881736238359)
--(axis cs:220.038494261696,-1.40441841030692)
--(axis cs:220.045931926305,-1.15637508837896)
--(axis cs:220.102257781612,-1.19740151438071)
--(axis cs:220.138152340601,-1.21798588359364)
--(axis cs:220.400655031515,-1.26090980858348)
--(axis cs:220.306197970311,-1.44232669604895)
--(axis cs:220.290408529966,-1.47762592068237)
--(axis cs:220.321055474444,-1.5082890058656)
--(axis cs:221.320547159032,-1.56812264318285)
--(axis cs:221.402691715601,-1.60432317983561)
--(axis cs:221.484929465791,-1.63039756304336)
--(axis cs:221.587831496352,-1.65159861942741)
--(axis cs:221.706289983205,-1.66281583479057)
--(axis cs:221.829996084569,-1.66395433418342)
--(axis cs:221.938332116884,-1.65482436770716)
--(axis cs:222.015834817479,-1.63528362293768)
--(axis cs:222.067565413623,-1.61550569079469)
--(axis cs:222.238034077484,-1.57656651367983)
--(axis cs:222.274674185442,-1.51614165533271)
--(axis cs:222.342240818742,-1.4560014218338)
--(axis cs:222.435579556492,-1.3960983757084)
--(axis cs:222.544334960102,-1.34140071872961)
--(axis cs:222.64774955558,-1.30690793116613)
--(axis cs:222.699526748535,-1.28206692230063)
--(axis cs:222.699899523019,-1.24156230852061)
--(axis cs:223.484163644106,-1.16270050039278)
--(axis cs:223.592499676421,-1.15357053391652)
--(axis cs:224.236802287693,-1.15950021825428)
--(axis cs:224.262155020849,-1.20530509613032)
--(axis cs:224.240791788319,-1.28612457379157)
--(axis cs:224.199649614818,-1.27561892054894)
--(axis cs:224.152980245943,-1.30557044361164)
--(axis cs:224.126881963818,-1.34077479329565)
--(axis cs:223.910704639019,-1.8653898359732)
--(axis cs:223.936103968985,-1.90613163712674)
--(axis cs:224.260785888256,-1.91418327475548)
--(axis cs:224.31246988759,-1.89946841933499)
--(axis cs:224.338894347389,-1.82882253259345)
--cycle;
\path [draw=black, fill=black]
(axis cs:227.560517586392,3.55937708925806)
--(axis cs:227.488199884607,3.9982872166439)
--(axis cs:227.694327097745,4.00319232086036)
--(axis cs:227.685895285687,4.35752239103915)
--(axis cs:227.067393191815,4.34786893653516)
--(axis cs:227.08109863866,3.98859963581638)
--(axis cs:227.230661322643,3.9870939782279)
--(axis cs:227.002890020798,3.59169003118231)
--(axis cs:227.11650089694,3.58426412221054)
--(axis cs:227.334688564876,3.94905166517285)
--(axis cs:227.395495361424,3.5605148640303)
--cycle;
\path [draw=black, fill=black]
(axis cs:227.568106217245,3.24048002609716)
--(axis cs:227.516747591147,2.79862683618145)
--(axis cs:227.722874804285,2.80353194039791)
--(axis cs:227.731306616343,2.44920187021913)
--(axis cs:227.113045431387,2.42942469942432)
--(axis cs:227.1096463452,2.78893925535393)
--(axis cs:227.258968120267,2.79755731405627)
--(axis cs:227.012646831894,3.181679521404)
--(axis cs:227.125775890204,3.19450104501388)
--(axis cs:227.361068091172,2.8405047313278)
--(axis cs:227.403324901192,3.23149408457858)
--cycle;
\path [draw=black, fill=black]
(axis cs:224.336888974122,3.60421943136565)
--(axis cs:224.175427660164,3.88906651749174)
--(axis cs:224.381554873302,3.89397162170821)
--(axis cs:224.371436698832,4.31916770592275)
--(axis cs:223.737595518433,4.30408451045711)
--(axis cs:223.742440058116,3.88382765678257)
--(axis cs:223.943534545384,3.88354827524822)
--(axis cs:223.915385915946,3.76638977227129)
--(axis cs:224.004488660122,3.71849595003368)
--(axis cs:224.075326921943,3.8102071307162)
--(axis cs:224.090594047114,3.77055911085528)
--(axis cs:224.177983565146,3.56498496858001)
--cycle;
\path [draw=black, fill=black]
(axis cs:224.350259418957,3.04235317722501)
--(axis cs:224.202529913208,2.75014843477422)
--(axis cs:224.408657126346,2.75505353899069)
--(axis cs:224.418775300816,2.32985745477615)
--(axis cs:223.784934120417,2.31477425931051)
--(axis cs:223.769783220076,2.73478585777423)
--(axis cs:223.970636798428,2.7446301925307)
--(axis cs:223.936947263924,2.86031716424269)
--(axis cs:224.023671032554,2.91239504037694)
--(axis cs:224.098791450356,2.8241571639901)
--(axis cs:224.112155395091,2.86448650282668)
--(axis cs:224.189667647569,3.07398472847513)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:228.460423233907,3.44404412267359)
--(axis cs:228.296981925893,4.24544599484244)
--(axis cs:228.269529661839,4.31569887085114)
--(axis cs:228.217636495181,4.32965816923326)
--(axis cs:227.893106588947,4.31687077194691)
--(axis cs:227.868304322968,4.27576276875656)
--(axis cs:228.092111980064,3.75435725345568)
--(axis cs:228.118721062912,3.71953738446486)
--(axis cs:228.165822412616,3.6902698840411)
--(axis cs:228.206806946327,3.70137462117521)
--(axis cs:228.229346938969,3.62087540127028)
--(axis cs:228.204665127448,3.57470553993452)
--(axis cs:227.560517586392,3.55937708925806)
--(axis cs:227.452059890579,3.56692562583524)
--(axis cs:226.66672875487,3.63433781828466)
--(axis cs:226.665765119206,3.67483268344795)
--(axis cs:226.613631043631,3.69891569812089)
--(axis cs:226.509724255857,3.73189615303054)
--(axis cs:226.400182469922,3.78500141291641)
--(axis cs:226.305979770514,3.84353641376394)
--(axis cs:226.237542972748,3.90268455263852)
--(axis cs:226.200025256954,3.96256845714557)
--(axis cs:226.029006670451,3.99901661133028)
--(axis cs:225.976993049335,4.01803776785781)
--(axis cs:225.899213526576,4.03644578635828)
--(axis cs:225.790755830763,4.04399432293546)
--(axis cs:225.66707950288,4.04105126040558)
--(axis cs:225.548797264242,4.02810710919029)
--(axis cs:225.446215475505,4.00540712450041)
--(axis cs:225.364366862539,3.97813579208677)
--(axis cs:225.28275915849,3.9407407433823)
--(axis cs:224.284246719351,3.86633240647833)
--(axis cs:224.254050364128,3.83522549197339)
--(axis cs:224.270353086319,3.80016036777175)
--(axis cs:224.367446692718,3.62014077143435)
--(axis cs:224.105598131631,3.57339189839507)
--(axis cs:224.070007687164,3.55228607257554)
--(axis cs:224.014286339215,3.51044230375273)
--(axis cs:224.003230890446,3.75835072527246)
--(axis cs:223.93096591139,3.76169579694211)
--(axis cs:223.858219114502,3.7852883011934)
--(axis cs:223.794815042607,3.84962092581881)
--(axis cs:223.752987327689,3.87394919570257)
--(axis cs:223.448949688311,3.86671416698329)
--(axis cs:223.466268768895,3.35558912190217)
--(axis cs:223.475811032439,2.73791980055659)
--(axis cs:223.779848671817,2.74515482927588)
--(axis cs:223.820471842155,2.77144514084623)
--(axis cs:223.880744098143,2.83872082800151)
--(axis cs:223.952286350451,2.86574690520433)
--(axis cs:224.024310420591,2.87252554982551)
--(axis cs:224.023561332479,3.12067922655607)
--(axis cs:224.081209951756,3.0815332650523)
--(axis cs:224.117764031887,3.06214422570854)
--(axis cs:224.381539864301,3.02790336842125)
--(axis cs:224.293118978876,2.84346917828903)
--(axis cs:224.278502619097,2.80766828845492)
--(axis cs:224.310144427815,2.77803290521492)
--(axis cs:225.311065956114,2.75120407921067)
--(axis cs:225.394360022575,2.71773311387938)
--(axis cs:225.47741318012,2.69438586483891)
--(axis cs:225.580958604521,2.6765909843655)
--(axis cs:225.699722660991,2.66928770299914)
--(axis cs:225.823398988874,2.67223076552902)
--(axis cs:225.931374866855,2.68492966153349)
--(axis cs:226.00819075395,2.70701650819631)
--(axis cs:226.059240739402,2.72849021683207)
--(axis cs:226.228332054577,2.77303179297394)
--(axis cs:226.262958863381,2.83463248395676)
--(axis cs:226.328504754155,2.89696894057205)
--(axis cs:226.419816546571,2.95991853521439)
--(axis cs:226.526708334431,3.01817415452756)
--(axis cs:226.628928759794,3.05605971365367)
--(axis cs:226.679858290789,3.08259528043484)
--(axis cs:226.678894655125,3.12309014559813)
--(axis cs:227.460130339263,3.22778113009269)
--(axis cs:227.568106217245,3.24048002609716)
--(axis cs:228.212253758301,3.25580847677362)
--(axis cs:228.239103750065,3.21086489149197)
--(axis cs:228.220418300078,3.12938465074375)
--(axis cs:228.178951948535,3.13852734619128)
--(axis cs:228.133296052327,3.1070525488701)
--(axis cs:228.10837333189,3.07100640382517)
--(axis cs:227.909620202053,2.53954542488053)
--(axis cs:227.936349739359,2.4996636977443)
--(axis cs:228.261120554509,2.50232737873982)
--(axis cs:228.31229099442,2.51873922923017)
--(axis cs:228.336370533651,2.59021838129298)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:142.598384758285,0.131934955844029)
--(axis cs:142.537280241017,0.572546108543081)
--(axis cs:142.743465508334,0.572194562321654)
--(axis cs:142.744069811838,0.926624426899627)
--(axis cs:142.125522642794,0.932742349343593)
--(axis cs:142.130064338065,0.573240412330399)
--(axis cs:142.279540023963,0.567922257540179)
--(axis cs:142.041762232693,0.17845368465905)
--(axis cs:142.155146863903,0.168133766677894)
--(axis cs:142.382563594364,0.527240214191983)
--(axis cs:142.433445177338,0.137279476600856)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:142.59784088513,-0.187051922276146)
--(axis cs:142.535234242008,-0.627452147242342)
--(axis cs:142.741419509325,-0.627803693463769)
--(axis cs:142.74081520582,-0.982233558041742)
--(axis cs:142.122250770962,-0.986242203157146)
--(axis cs:142.128018339057,-0.626757843455024)
--(axis cs:142.277511290769,-0.621949430685873)
--(axis cs:142.041062967209,-0.231672301495462)
--(axis cs:142.154482130048,-0.221739084357876)
--(axis cs:142.380672987685,-0.581618933559104)
--(axis cs:142.432884038369,-0.19183396907869)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:139.376947146228,0.258946676266272)
--(axis cs:139.222800271451,0.547817511374406)
--(axis cs:139.428985538768,0.54746596515298)
--(axis cs:139.429710702974,0.972781802646547)
--(axis cs:138.795691005974,0.973862807277435)
--(axis cs:138.789819842993,0.553619042219088)
--(axis cs:138.99084184572,0.548213000873512)
--(axis cs:138.959715498756,0.431810205873963)
--(axis cs:139.047568265308,0.381660344086132)
--(axis cs:139.120721609127,0.471535748330343)
--(axis cs:139.134972975976,0.43151139158575)
--(axis cs:139.217093133707,0.223776138130081)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:139.375988893528,-0.303077823278799)
--(axis cs:139.220857867329,-0.591421339054792)
--(axis cs:139.427043134646,-0.591772885276219)
--(axis cs:139.426317970441,-1.01708872276979)
--(axis cs:138.792298273441,-1.0160077181389)
--(axis cs:138.787860173056,-0.595746375769481)
--(axis cs:138.988899441597,-0.591025849555687)
--(axis cs:138.958170208366,-0.47451759068971)
--(axis cs:139.046193474835,-0.424667597828756)
--(axis cs:139.119039918803,-0.514791931952359)
--(axis cs:139.133427685585,-0.474816404977923)
--(axis cs:139.216255741708,-0.267362388499396)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.6]
(axis cs:143.495057582619,-0.00630293227068152)
--(axis cs:143.352100527744,0.799005271054284)
--(axis cs:143.32644823003,0.869935187247557)
--(axis cs:143.274927811922,0.88521292514197)
--(axis cs:142.950177382991,0.880703326661032)
--(axis cs:142.924335161318,0.840240999701228)
--(axis cs:143.134777237968,0.313299151736991)
--(axis cs:143.160489966033,0.277812222001515)
--(axis cs:143.206829853736,0.247353421423582)
--(axis cs:143.248084173014,0.257409679738668)
--(axis cs:143.26856457323,0.17636198464156)
--(axis cs:143.24271371865,0.13083637390207)
--(axis cs:142.598384758285,0.131934955844029)
--(axis cs:142.490154758757,0.142246085169649)
--(axis cs:141.706797502375,0.229657785065722)
--(axis cs:141.706866565633,0.270164055303204)
--(axis cs:141.65536341334,0.295568360756988)
--(axis cs:141.552331210031,0.331187120325499)
--(axis cs:141.444178906669,0.387067803668286)
--(axis cs:141.351499131263,0.447985404824152)
--(axis cs:141.284592514272,0.50885906270234)
--(axis cs:141.248613687378,0.569679988647314)
--(axis cs:141.078579905099,0.610476284517474)
--(axis cs:141.027068119898,0.630817306191572)
--(axis cs:140.949783176283,0.651202271143348)
--(axis cs:140.841553176756,0.661513400468968)
--(axis cs:140.717842016366,0.661724328201824)
--(axis cs:140.599268221844,0.651799899719774)
--(axis cs:140.496141056557,0.631722537711746)
--(axis cs:140.413623785094,0.60654673730189)
--(axis cs:140.331089247817,0.571244369332663)
--(axis cs:139.331004372257,0.522316530709731)
--(axis cs:139.300024784716,0.491989559964833)
--(axis cs:139.315428249414,0.456520207540428)
--(axis cs:139.407900835047,0.274083795672114)
--(axis cs:139.14494555596,0.234025746866951)
--(axis cs:139.108828602551,0.213834132336959)
--(axis cs:139.052058590781,0.173424537310369)
--(axis cs:139.047326971551,0.421534231170486)
--(axis cs:138.975170760898,0.426720556127671)
--(axis cs:138.903049081873,0.452160016203597)
--(axis cs:138.841305729471,0.518088169205934)
--(axis cs:138.800111840544,0.543474897348646)
--(axis cs:138.495988571251,0.543993428025251)
--(axis cs:138.500271279306,0.0325929776214972)
--(axis cs:138.494063432944,-0.585118854844577)
--(axis cs:138.798186702236,-0.585637385521182)
--(axis cs:138.839466920236,-0.560391275867041)
--(axis cs:138.901434728225,-0.494674050597559)
--(axis cs:138.973642736322,-0.469480672876632)
--(axis cs:139.04581621279,-0.464540430274446)
--(axis cs:139.051393856926,-0.216448313725401)
--(axis cs:139.108025742181,-0.257051259173776)
--(axis cs:139.144073632332,-0.277365914881267)
--(axis cs:139.406890784904,-0.318320406551069)
--(axis cs:139.313796629952,-0.500440426820098)
--(axis cs:139.298272304552,-0.535857047311289)
--(axis cs:139.329148297207,-0.566289481922615)
--(axis cs:140.329060514622,-0.618627318893389)
--(axis cs:140.411474191199,-0.654210923839757)
--(axis cs:140.493905133589,-0.679667961226754)
--(axis cs:140.596963235619,-0.700096869456209)
--(axis cs:140.715502498512,-0.7104255760929)
--(axis cs:140.839213658902,-0.710636503825756)
--(axis cs:140.947478190058,-0.700694498032635)
--(axis cs:141.024832196931,-0.680573192746928)
--(axis cs:141.076413045389,-0.660407944183544)
--(axis cs:141.246584954183,-0.620191699578738)
--(axis cs:141.28277097085,-0.559493814811264)
--(axis cs:141.349884777615,-0.498848661977004)
--(axis cs:141.442771742794,-0.438247452420422)
--(axis cs:141.551113970115,-0.382735892610133)
--(axis cs:141.654267034124,-0.347468679263049)
--(axis cs:141.705856515489,-0.322240146919979)
--(axis cs:141.705925578747,-0.281733876682496)
--(axis cs:142.489576353974,-0.196993928069268)
--(axis cs:142.59784088513,-0.187051922276146)
--(axis cs:143.242169845496,-0.188150504218105)
--(axis cs:143.267865307746,-0.233764001512952)
--(axis cs:143.247108654499,-0.314741387365774)
--(axis cs:143.20588886685,-0.304544510562118)
--(axis cs:143.15944538426,-0.334845115340409)
--(axis cs:143.133611795495,-0.370244158520528)
--(axis cs:142.921374074145,-0.89646533673084)
--(axis cs:142.947078169302,-0.937015550246001)
--(axis cs:143.27181133242,-0.942632519324433)
--(axis cs:143.32338354797,-0.927530554540734)
--(axis cs:143.349277567086,-0.856688524902818)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:119.593636076958,0.99931722189466)
--(axis cs:119.524527832956,1.43874412198634)
--(axis cs:119.730685387996,1.44214273095511)
--(axis cs:119.724843222199,1.7965249584811)
--(axis cs:119.106287097565,1.79139173482517)
--(axis cs:119.11736666175,1.43203186927302)
--(axis cs:119.266914348666,1.42943325752501)
--(axis cs:119.036259542745,1.03570440693233)
--(axis cs:119.149813117041,1.02744843536441)
--(axis cs:119.370660802277,1.39063173600642)
--(axis cs:119.428626573414,1.00166093797002)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:119.598894026176,0.680373217121263)
--(axis cs:119.544307737154,0.238907151648323)
--(axis cs:119.750465292195,0.242305760617092)
--(axis cs:119.756307457992,-0.112076466908904)
--(axis cs:119.13791825238,-0.127334897065583)
--(axis cs:119.137146565948,0.232194898935003)
--(axis cs:119.286527333841,0.239721493687733)
--(axis cs:119.043019763168,0.625633543652244)
--(axis cs:119.156239499417,0.63762798508581)
--(axis cs:119.388938435271,0.281921624175088)
--(axis cs:119.434051441654,0.672591726695877)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:116.370421251171,1.06771643476655)
--(axis cs:116.211045892741,1.35373586331114)
--(axis cs:116.417203447782,1.35713447227991)
--(axis cs:116.410192848826,1.78239314531111)
--(axis cs:115.776258367075,1.77194242273214)
--(axis cs:115.778031567644,1.3516613877271)
--(axis cs:115.97911864332,1.34991242822128)
--(axis cs:115.950114578826,1.23296276211742)
--(axis cs:116.038864938726,1.18441906174519)
--(axis cs:116.110371528273,1.27561011202593)
--(axis cs:116.125348500611,1.23585157974088)
--(axis cs:116.211233362594,1.02964429006316)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:116.379685256935,0.505767473975331)
--(axis cs:116.229824282803,0.214650131977586)
--(axis cs:116.435981837844,0.218048740946355)
--(axis cs:116.4429924368,-0.207209932084841)
--(axis cs:115.80905795505,-0.217660654663806)
--(axis cs:115.796976876729,0.202450449892799)
--(axis cs:115.997897033382,0.21082669688772)
--(axis cs:115.965053831364,0.326756780300946)
--(axis cs:116.052155865914,0.378199494123544)
--(axis cs:116.126629441091,0.289414998853585)
--(axis cs:116.140287753149,0.3296455979244)
--(axis cs:116.219328935198,0.538571774777134)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.6]
(axis cs:120.492674848194,0.877410883148779)
--(axis cs:120.335094497355,1.67998577367969)
--(axis cs:120.308156369815,1.75043739306379)
--(axis cs:120.256366602521,1.76477555057271)
--(axis cs:119.931751912843,1.75436013819653)
--(axis cs:119.906649894554,1.71343448607246)
--(axis cs:120.126641177655,1.19040732222683)
--(axis cs:120.152995088615,1.15539392559533)
--(axis cs:120.199881295567,1.12578299311107)
--(axis cs:120.240945887553,1.13658792140557)
--(axis cs:120.262896995239,1.0559261302965)
--(axis cs:120.237878436461,1.00993787492206)
--(axis cs:119.593636076958,0.99931722189466)
--(axis cs:119.485236441539,1.0076581586868)
--(axis cs:118.70041892069,1.08080769986179)
--(axis cs:118.699751244599,1.12130852586476)
--(axis cs:118.647794558282,1.14577188987442)
--(axis cs:118.544131564182,1.17951080814264)
--(axis cs:118.43498079316,1.23341517418812)
--(axis cs:118.341208379255,1.29263703915663)
--(axis cs:118.27320565973,1.35228373024624)
--(axis cs:118.236126573461,1.41244021268116)
--(axis cs:118.065378914462,1.4501371862849)
--(axis cs:118.013505687656,1.46953794704419)
--(axis cs:117.93586276647,1.48851388168239)
--(axis cs:117.827463131051,1.49685481847453)
--(axis cs:117.703768598026,1.49481565309326)
--(axis cs:117.5853949229,1.48273624643548)
--(axis cs:117.482649983425,1.46078652894961)
--(axis cs:117.400604258966,1.43411406911024)
--(axis cs:117.318725453529,1.39731640277014)
--(axis cs:116.319695906695,1.33020711676789)
--(axis cs:116.289273030507,1.29932170592035)
--(axis cs:116.305319063715,1.26413837884041)
--(axis cs:116.401094505893,1.08341403586298)
--(axis cs:116.138911299307,1.03857998342483)
--(axis cs:116.10316756522,1.01773481385381)
--(axis cs:116.047141913675,0.976299370384428)
--(axis cs:116.037898458741,1.22428196442841)
--(axis cs:115.965659854966,1.22815505453971)
--(axis cs:115.893087413144,1.2522785576525)
--(axis cs:115.830155172984,1.31707281721669)
--(axis cs:115.788506364419,1.3417061116748)
--(axis cs:115.484423970734,1.33669316344586)
--(axis cs:115.49800732026,0.825455200382572)
--(axis cs:115.503035441773,0.207732638613045)
--(axis cs:115.807117835458,0.21274558684198)
--(axis cs:115.847932048909,0.238738324887591)
--(axis cs:115.908694341773,0.305571749833049)
--(axis cs:115.980432188481,0.332074279223976)
--(axis cs:116.052503873234,0.338326395613416)
--(axis cs:116.053568296052,0.586478920105833)
--(axis cs:116.110929299779,0.546912711569273)
--(axis cs:116.147340709957,0.527257055137322)
--(axis cs:116.410859268725,0.491089455569532)
--(axis cs:116.321092911367,0.307306364520216)
--(axis cs:116.306215311318,0.271613246094959)
--(axis cs:116.337639701643,0.241747417938046)
--(axis cs:117.338338438705,0.207604638932863)
--(axis cs:117.421385677301,0.173525859767771)
--(axis cs:117.504265996874,0.149572287103422)
--(axis cs:117.60767861244,0.131021178586321)
--(axis cs:117.726386125611,0.122850172242621)
--(axis cs:117.850080658636,0.124889337623882)
--(axis cs:117.95814645601,0.136798813833229)
--(axis cs:118.035121701104,0.158323705198003)
--(axis cs:118.086327251819,0.179423770441681)
--(axis cs:118.255739558637,0.222728448843886)
--(axis cs:118.290815616632,0.284074444417878)
--(axis cs:118.356815307884,0.345930231337184)
--(axis cs:118.448584693516,0.408210844377587)
--(axis cs:118.555899355287,0.465683749840276)
--(axis cs:118.658393916228,0.50282127707726)
--(axis cs:118.709516007431,0.528983945571309)
--(axis cs:118.70884833134,0.56948477157428)
--(axis cs:119.490828228802,0.668463740911917)
--(axis cs:119.598894026176,0.680373217121263)
--(axis cs:120.243136385678,0.690993870148667)
--(axis cs:120.269657215661,0.645855267016421)
--(axis cs:120.250376812339,0.564513754113602)
--(axis cs:120.208978382308,0.573959238820591)
--(axis cs:120.163093689492,0.542818932300389)
--(axis cs:120.137908211692,0.506955883426694)
--(axis cs:119.935276506959,-0.0230384288049176)
--(axis cs:119.96171387743,-0.0631144286867925)
--(axis cs:120.286495486131,-0.0628242228113524)
--(axis cs:120.337784496357,-0.046786760818046)
--(axis cs:120.362385757578,0.0245145108082495)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:157.598586548768,0.098515381242582)
--(axis cs:157.537845556455,0.539176795217187)
--(axis cs:157.744030463579,0.538655146289155)
--(axis cs:157.744927171483,0.893084391699887)
--(axis cs:157.126385260224,0.899712613418421)
--(axis cs:157.130630364885,0.54020705185005)
--(axis cs:157.280101612437,0.534765581442788)
--(axis cs:157.04200259055,0.145493307758219)
--(axis cs:157.155378669242,0.135079850978924)
--(axis cs:157.383091585096,0.493998557503259)
--(axis cs:157.433651433182,0.103995975319447)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:157.597779511655,-0.220470939627076)
--(axis cs:157.534809559694,-0.660819364244862)
--(axis cs:157.740994466818,-0.661341013172894)
--(axis cs:157.740097758914,-1.01577025858363)
--(axis cs:157.121530227429,-1.01926858673397)
--(axis cs:157.127594368124,-0.659789107611999)
--(axis cs:157.277091235902,-0.655104028150383)
--(axis cs:157.040964971403,-0.264631961931342)
--(axis cs:157.154392290547,-0.254792318972881)
--(axis cs:157.380286170367,-0.614858653138887)
--(axis cs:157.432818775842,-0.22511689541909)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:154.377254817665,0.228184744169617)
--(axis cs:154.223346313758,0.517182652128665)
--(axis cs:154.429531220882,0.516661003200633)
--(axis cs:154.430607270367,0.941976097693512)
--(axis cs:153.796588680961,0.94358016814721)
--(axis cs:153.79037081891,0.523341389811971)
--(axis cs:153.991388293243,0.517769507172701)
--(axis cs:153.960165924578,0.401392431019808)
--(axis cs:154.047977287601,0.351170107774417)
--(axis cs:154.121204753725,0.440985129931101)
--(axis cs:154.135423095633,0.400949029430981)
--(axis cs:154.217371843853,0.193146097547768)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:154.375832895131,-0.333838773553115)
--(axis cs:154.220464038352,-0.622054208120115)
--(axis cs:154.426648945476,-0.622575857048147)
--(axis cs:154.425572895991,-1.04789095154103)
--(axis cs:153.791554306584,-1.04628688108733)
--(axis cs:153.787462923278,-0.626022020305687)
--(axis cs:153.988506017837,-0.621467353076079)
--(axis cs:153.957872914366,-0.504933782244777)
--(axis cs:154.045937277119,-0.455156425534997)
--(axis cs:154.118709343729,-0.54534082729762)
--(axis cs:154.133130085421,-0.505377183833604)
--(axis cs:154.2161292629,-0.297991571092817)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.6]
(axis cs:158.495145021709,-0.0404622148242102)
--(axis cs:158.352852394676,0.764963654001217)
--(axis cs:158.327258622866,0.835914709199367)
--(axis cs:158.275750826424,0.851234946234692)
--(axis cs:157.950996787591,0.846993268361903)
--(axis cs:157.925121193297,0.806552275002395)
--(axis cs:158.135128471356,0.279436991669504)
--(axis cs:158.160811913956,0.243928861012427)
--(axis cs:158.207126657381,0.213431840396985)
--(axis cs:158.248389259032,0.223454060480257)
--(axis cs:158.268802787938,0.14238949663643)
--(axis cs:158.242914383531,0.0968852283424823)
--(axis cs:157.598586548768,0.098515381242582)
--(axis cs:157.490365092754,0.108915796798677)
--(axis cs:156.707080217602,0.196973736610661)
--(axis cs:156.707182698506,0.237479936086174)
--(axis cs:156.655700522289,0.262926722990377)
--(axis cs:156.552697739517,0.298630471995466)
--(axis cs:156.444591574519,0.354600361961512)
--(axis cs:156.351962087669,0.415594403192395)
--(axis cs:156.285105714208,0.476523238307273)
--(axis cs:156.249177076817,0.537373826082947)
--(axis cs:156.079177009343,0.578310385924086)
--(axis cs:156.027682023013,0.59869389789385)
--(axis cs:155.950413923293,0.619142615979618)
--(axis cs:155.842192467279,0.629543031535713)
--(axis cs:155.718481523005,0.629856020892532)
--(axis cs:155.599899581182,0.620029419157272)
--(axis cs:155.496755887169,0.600037143883532)
--(axis cs:155.414217873754,0.574929428782549)
--(axis cs:155.331654240114,0.539695163812689)
--(axis cs:154.331529339434,0.491592411769253)
--(axis cs:154.300524742687,0.461291009501824)
--(axis cs:154.315898939931,0.425808961291149)
--(axis cs:154.408220984072,0.243296321633729)
--(axis cs:154.145232746586,0.203455224541458)
--(axis cs:154.109099147387,0.183293413366107)
--(axis cs:154.052295817025,0.142930667345804)
--(axis cs:154.04776888988,0.391044180356517)
--(axis cs:153.975616982499,0.396290032415767)
--(axis cs:153.90351631557,0.421788984212773)
--(axis cs:153.841827374901,0.48776805303889)
--(axis cs:153.800654444041,0.513188757496692)
--(axis cs:153.496531706033,0.513958189665539)
--(axis cs:153.500392507306,0.00255438006399648)
--(axis cs:153.493675050852,-0.615152120714364)
--(axis cs:153.79779778886,-0.615921552883211)
--(axis cs:153.83909882085,-0.590709507996622)
--(axis cs:153.901120824455,-0.525043428527324)
--(axis cs:153.973349592513,-0.49990963097994)
--(axis cs:154.045527120119,-0.495028933170312)
--(axis cs:154.05130943833,-0.246941502606001)
--(axis cs:154.107907806886,-0.287591155536722)
--(axis cs:154.143938925181,-0.307935543836884)
--(axis cs:154.406722200861,-0.349106845695636)
--(axis cs:154.31347782859,-0.531150001317827)
--(axis cs:154.297924289765,-0.566553802189298)
--(axis cs:154.328775165157,-0.597011699135137)
--(axis cs:155.328643863579,-0.650174445780482)
--(axis cs:155.411028155638,-0.685826029892768)
--(axis cs:155.493438067923,-0.711351064136175)
--(axis cs:155.596479281034,-0.731864988337948)
--(axis cs:155.715009982404,-0.742291486340444)
--(axis cs:155.838720926679,-0.742604475697263)
--(axis cs:155.946993623145,-0.732751791515602)
--(axis cs:156.024364203768,-0.712694310125857)
--(axis cs:156.075961671001,-0.692571622620109)
--(axis cs:156.246166700281,-0.652495783510224)
--(axis cs:156.282402780383,-0.591827772859361)
--(axis cs:156.349566596553,-0.531238009547703)
--(axis cs:156.442503526114,-0.470713452352049)
--(axis cs:156.550891513596,-0.415291293760437)
--(axis cs:156.654073637949,-0.380109193683379)
--(axis cs:156.705683915294,-0.354923231243192)
--(axis cs:156.705786396198,-0.31441703176768)
--(axis cs:157.489506815189,-0.230323623808738)
--(axis cs:157.597779511655,-0.220470939627076)
--(axis cs:158.242107346417,-0.222101092527176)
--(axis cs:158.267765168792,-0.267735773053131)
--(axis cs:158.246941716273,-0.348696007111352)
--(axis cs:158.205730355074,-0.338465127456868)
--(axis cs:158.159261890293,-0.368727406054695)
--(axis cs:158.133399106112,-0.404105124479764)
--(axis cs:157.920727324567,-0.93015102751019)
--(axis cs:157.946397957054,-0.970722433101706)
--(axis cs:158.271126375661,-0.976607305097795)
--(axis cs:158.322711032781,-0.961547892526486)
--(axis cs:158.348663487753,-0.890727249560344)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:139.587494605707,1.43530380820957)
--(axis cs:139.514479128527,1.87409839569379)
--(axis cs:139.720598281997,1.87933123584076)
--(axis cs:139.711603096023,2.23364745155318)
--(axis cs:139.093117132955,2.22301059133675)
--(axis cs:139.107393800423,1.86376353640353)
--(axis cs:139.256958689346,1.86249568528562)
--(axis cs:139.029816367426,1.46673008183294)
--(axis cs:139.143438907149,1.45948482346484)
--(axis cs:139.361046287335,1.8246188235634)
--(axis cs:139.422470780274,1.43617919631647)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:139.595590273084,1.11641921406839)
--(axis cs:139.544934258182,0.674484922495994)
--(axis cs:139.751053411653,0.67971776264296)
--(axis cs:139.760048597627,0.325401546930531)
--(axis cs:139.141819639872,0.304641366265172)
--(axis cs:139.137848930078,0.664150063205738)
--(axis cs:139.287156813687,0.673005532536751)
--(axis cs:139.040225082625,1.05673560365141)
--(axis cs:139.15333361172,1.06973698618117)
--(axis cs:139.389188369168,0.71611523440594)
--(axis cs:139.430823452965,1.10717128172635)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:136.36379876897,1.47502052630036)
--(axis cs:136.201884752431,1.75961052898454)
--(axis cs:136.408003905901,1.76484336913151)
--(axis cs:136.397209682732,2.19002282798642)
--(axis cs:135.763393285811,2.1739318445345)
--(axis cs:135.768906027486,1.75368322490038)
--(axis cs:135.970000704776,1.75372358381921)
--(axis cs:135.942038392862,1.63652047263451)
--(axis cs:136.031217175552,1.58876838424061)
--(axis cs:136.101909527115,1.68059208178448)
--(axis cs:136.117239673312,1.64096838675943)
--(axis cs:136.204955943627,1.43553345361522)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:136.378062563871,0.913176241384936)
--(axis cs:136.230797850205,0.620736978480306)
--(axis cs:136.436917003675,0.625969818627271)
--(axis cs:136.447711226844,0.200790359772356)
--(axis cs:135.813894829923,0.184699376320438)
--(axis cs:135.798076130574,0.604686353947215)
--(axis cs:135.998913802551,0.61485003331497)
--(axis cs:135.965040368424,0.73048329245558)
--(axis cs:136.051681223644,0.782698993494836)
--(axis cs:136.126941844654,0.694580670059034)
--(axis cs:136.140241648874,0.734931206580501)
--(axis cs:136.217420701334,0.944552411842281)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.6]
(axis cs:140.487582495037,1.32140183678837)
--(axis cs:140.32286716518,2.12254282437515)
--(axis cs:140.295303233802,2.19275196249927)
--(axis cs:140.243387937464,2.20662873313591)
--(axis cs:139.918878773405,2.19332534967998)
--(axis cs:139.894141900475,2.1521779628659)
--(axis cs:140.118778309087,1.63112896067236)
--(axis cs:140.145442721868,1.59635144411949)
--(axis cs:140.192590547339,1.56715887180578)
--(axis cs:140.23355737272,1.5783287602841)
--(axis cs:140.256225330575,1.49786548070738)
--(axis cs:140.231616960302,1.45165643366884)
--(axis cs:139.587494605707,1.43530380820957)
--(axis cs:139.479025044822,1.44267988758134)
--(axis cs:138.693587716469,1.50884331883875)
--(axis cs:138.692559695215,1.54933660063446)
--(axis cs:138.640387393563,1.57333669172003)
--(axis cs:138.536428298231,1.60615189321779)
--(axis cs:138.426802213434,1.65908291460973)
--(axis cs:138.332506562491,1.71746805923716)
--(axis cs:138.263975805732,1.77650730888295)
--(axis cs:138.226362921994,1.83633148455079)
--(axis cs:138.055286599126,1.87250767322525)
--(axis cs:138.003242800132,1.89144610408636)
--(axis cs:137.925434106953,1.90973042992911)
--(axis cs:137.816964546068,1.91710650930087)
--(axis cs:137.693293053985,1.9139668052127)
--(axis cs:137.575031546053,1.90083460167926)
--(axis cs:137.472485979945,1.87797154070793)
--(axis cs:137.390680831841,1.85057010352683)
--(axis cs:137.30913268905,1.8130453458968)
--(axis cs:136.310739821287,1.73704946893938)
--(axis cs:136.280592964207,1.70589458157056)
--(axis cs:136.296951419314,1.67085542301034)
--(axis cs:136.39433113402,1.49099043299579)
--(axis cs:136.132557234599,1.44382528001271)
--(axis cs:136.097000393369,1.42266289208913)
--(axis cs:136.041345647419,1.38073057925301)
--(axis cs:136.0298960384,1.62862110924804)
--(axis cs:135.957625832029,1.63185127542106)
--(axis cs:135.88484161503,1.65532808249194)
--(axis cs:135.821335334451,1.71955981336588)
--(axis cs:135.779468990473,1.7438215464588)
--(axis cs:135.475443239104,1.73610310724203)
--(axis cs:135.493574986275,1.22500624557491)
--(axis cs:135.504099331565,0.607352877186716)
--(axis cs:135.808125082934,0.61507131640349)
--(axis cs:135.848706400344,0.641426185555199)
--(axis cs:135.908871611847,0.708797620517311)
--(axis cs:135.980370802278,0.735937415691066)
--(axis cs:136.052384003336,0.742830569966967)
--(axis cs:136.05124035199,0.990982741969341)
--(axis cs:136.108951140449,0.951928491214051)
--(axis cs:136.145536002933,0.932597597341916)
--(axis cs:136.409365944862,0.898776186733591)
--(axis cs:136.321238421444,0.714201640586779)
--(axis cs:136.306679003532,0.678377556004514)
--(axis cs:136.338367892493,0.648792520679779)
--(axis cs:137.339330813392,0.623555193147928)
--(axis cs:137.422677993378,0.590216707635472)
--(axis cs:137.50576816805,0.567001542571941)
--(axis cs:137.609341755412,0.549371321747571)
--(axis cs:137.728117273971,0.542256884383149)
--(axis cs:137.851788766053,0.545396588471329)
--(axis cs:137.959744316312,0.558267149997412)
--(axis cs:138.036524988236,0.580476105950377)
--(axis cs:138.087540765977,0.602030956884972)
--(axis cs:138.256561046335,0.646841331801924)
--(axis cs:138.291089866311,0.708497001521202)
--(axis cs:138.356536559308,0.770937597262525)
--(axis cs:138.447748146488,0.834032298022219)
--(axis cs:138.554547172836,0.892457801568472)
--(axis cs:138.656707230974,0.930505843213198)
--(axis cs:138.707594506057,0.957122354372255)
--(axis cs:138.706566484803,0.997615636167961)
--(axis cs:139.487634722826,1.10354865254231)
--(axis cs:139.595590273084,1.11641921406839)
--(axis cs:140.239712627679,1.13277183952766)
--(axis cs:140.266634045774,1.08787100252586)
--(axis cs:140.248078172935,1.00636115491975)
--(axis cs:140.206597336928,1.01543790733928)
--(axis cs:140.160991543337,0.983890556959434)
--(axis cs:140.136126167751,0.947804830369821)
--(axis cs:139.938218311748,0.416028505875001)
--(axis cs:139.965011227186,0.376189329097666)
--(axis cs:140.289777396559,0.379369392104673)
--(axis cs:140.340921676956,0.395862582814804)
--(axis cs:140.364887533945,0.467379930975661)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:172.598737063563,0.0556749729400948)
--(axis cs:172.538210680553,0.496365915521175)
--(axis cs:172.744395309183,0.495743854609202)
--(axis cs:172.745464624017,0.850172621293387)
--(axis cs:172.126926014051,0.857102072124794)
--(axis cs:172.130996039007,0.497594485822321)
--(axis cs:172.280464618838,0.492080223565652)
--(axis cs:172.042176049596,0.102923950261816)
--(axis cs:172.15554704349,0.0924552805692546)
--(axis cs:172.383434725744,0.451263048345759)
--(axis cs:172.433804636585,0.0612358897651613)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:172.597774680213,-0.263310917075672)
--(axis cs:172.534590286045,-0.703628623109568)
--(axis cs:172.740774914676,-0.704250684021541)
--(axis cs:172.739705599842,-1.05867945070573)
--(axis cs:172.121136438024,-1.0618765360653)
--(axis cs:172.127375644499,-0.702400052808422)
--(axis cs:172.276874776183,-0.697787778874114)
--(axis cs:172.040938699574,-0.307200765472741)
--(axis cs:172.154370797174,-0.297416362783349)
--(axis cs:172.380089297908,-0.657592664566193)
--(axis cs:172.432811701382,-0.267876536441582)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:169.377468863437,0.186913108981389)
--(axis cs:169.223701119757,0.475985936108206)
--(axis cs:169.429885748388,0.475363875196233)
--(axis cs:169.431168926188,0.900678395217256)
--(axis cs:168.797151193148,0.902591232521572)
--(axis cs:168.790728675558,0.482355532118837)
--(axis cs:168.991743412547,0.476685754634175)
--(axis cs:168.96046437195,0.360323897574739)
--(axis cs:169.04825126629,0.310058816152835)
--(axis cs:169.121522463645,0.399838165884257)
--(axis cs:169.135721306286,0.359795145799562)
--(axis cs:169.217568844765,0.15195232951975)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:169.375773235629,-0.375109649617819)
--(axis cs:169.220264036363,-0.663249385376676)
--(axis cs:169.426448664994,-0.663871446288649)
--(axis cs:169.425165487194,-1.08918596630967)
--(axis cs:168.791147754155,-1.08727312900536)
--(axis cs:168.787261040313,-0.667006325557022)
--(axis cs:168.988306329154,-0.662549566850707)
--(axis cs:168.957729981162,-0.546001091517679)
--(axis cs:169.045818575044,-0.496266628053687)
--(axis cs:169.118546713222,-0.586486459116877)
--(axis cs:169.132986915498,-0.546529843292855)
--(axis cs:169.216087079924,-0.339184675742622)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.6]
(axis cs:173.495227748099,-0.0837392306051723)
--(axis cs:173.353327380323,0.721755839215859)
--(axis cs:173.327768164711,0.792719350166692)
--(axis cs:173.276267835331,0.808064669681151)
--(axis cs:172.951511769312,0.803981147522019)
--(axis cs:172.925616483323,0.763552760372109)
--(axis cs:173.135367031346,0.236335266006547)
--(axis cs:173.161033178441,0.200814631724132)
--(axis cs:173.207333064326,0.170295059446008)
--(axis cs:173.248600541905,0.18029718345459)
--(axis cs:173.268974589949,0.0992226878355787)
--(axis cs:173.243064028034,0.05373103259018)
--(axis cs:172.598737063563,0.0556749729400948)
--(axis cs:172.490520685384,0.0661280911098572)
--(axis cs:171.707278787333,0.154567480198656)
--(axis cs:171.707400994742,0.195073624962563)
--(axis cs:171.655931217216,0.220545480667998)
--(axis cs:171.552945834384,0.256299387792403)
--(axis cs:171.444866939541,0.31232191882156)
--(axis cs:171.352267167771,0.373361063377809)
--(axis cs:171.285440474581,0.43432245032006)
--(axis cs:171.249541475685,0.495190528125516)
--(axis cs:171.079561364474,0.5362098731418)
--(axis cs:171.028076311021,0.556618460751747)
--(axis cs:170.950818178989,0.57710480597569)
--(axis cs:170.84260180081,0.587557924145452)
--(axis cs:170.718891023632,0.587931160692636)
--(axis cs:170.600304310317,0.578162309526044)
--(axis cs:170.497150892297,0.558220267600076)
--(axis cs:170.414600661213,0.533152751487424)
--(axis cs:170.332019878278,0.497958699183794)
--(axis cs:169.331871670157,0.450343013651978)
--(axis cs:169.300852320305,0.420056714215844)
--(axis cs:169.316209235969,0.384567182979028)
--(axis cs:169.40844238551,0.202009604131059)
--(axis cs:169.145434776596,0.162296587029917)
--(axis cs:169.109291362881,0.142152375307559)
--(axis cs:169.052468382598,0.101817297294444)
--(axis cs:169.048062287266,0.349932985496174)
--(axis cs:168.975912943171,0.355213974910852)
--(axis cs:168.903824702782,0.380748036707485)
--(axis cs:168.842167901233,0.446757140222425)
--(axis cs:168.801007355138,0.472197892882262)
--(axis cs:168.496885027907,0.473115432727422)
--(axis cs:168.500496775078,-0.0382901964397028)
--(axis cs:168.493478496366,-0.655993352566484)
--(axis cs:168.797600823597,-0.656910892411644)
--(axis cs:168.838914128954,-0.631718964116597)
--(axis cs:168.900968104583,-0.56608309714884)
--(axis cs:168.973209104235,-0.540984477990588)
--(axis cs:169.045389000182,-0.53613893121429)
--(axis cs:169.051292136281,-0.28805434605816)
--(axis cs:169.107870701745,-0.328731557572859)
--(axis cs:169.143891908051,-0.349093490614408)
--(axis cs:169.406655102145,-0.39039276304108)
--(axis cs:169.313322085919,-0.572390487068273)
--(axis cs:169.297751307288,-0.607786709168294)
--(axis cs:169.328587346026,-0.63825962687802)
--(axis cs:170.328430035623,-0.691909303255972)
--(axis cs:170.410796955591,-0.727601004289179)
--(axis cs:170.493194427413,-0.75316616913141)
--(axis cs:170.596225638023,-0.77373027196935)
--(axis cs:170.714751247634,-0.784214493184711)
--(axis cs:170.838462024812,-0.784587729731895)
--(axis cs:170.946739506696,-0.774787775519704)
--(axis cs:171.024119846137,-0.75476797597974)
--(axis cs:171.075727106999,-0.73467041882578)
--(axis cs:171.245951633029,-0.69467747431425)
--(axis cs:171.282217254154,-0.634027117827985)
--(axis cs:171.349410569573,-0.573470070478516)
--(axis cs:171.442376963571,-0.512990780743043)
--(axis cs:171.550791928791,-0.457621413671457)
--(axis cs:171.653991174589,-0.422489567459025)
--(axis cs:171.705613711378,-0.397328742209576)
--(axis cs:171.705735918787,-0.356822597445669)
--(axis cs:172.489497198329,-0.273110871287863)
--(axis cs:172.597774680213,-0.263310917075672)
--(axis cs:173.242101644684,-0.265254857425587)
--(axis cs:173.267737239927,-0.310902027898979)
--(axis cs:173.246874362245,-0.391852111335595)
--(axis cs:173.205667988371,-0.381601162962224)
--(axis cs:173.159184791372,-0.411840807829961)
--(axis cs:173.13330478131,-0.447205926884382)
--(axis cs:172.920376840639,-0.9731481963804)
--(axis cs:172.946027711809,-1.0137320987583)
--(axis cs:173.270753225976,-1.01977511279015)
--(axis cs:173.322345210912,-1.00474082373168)
--(axis cs:173.348332152458,-0.933932828008837)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:159.578111855769,2.01883832600969)
--(axis cs:159.502460557653,2.45718616848943)
--(axis cs:159.708544539433,2.46365768278624)
--(axis cs:159.697420088274,2.8179134388071)
--(axis cs:159.079009222205,2.80355969243125)
--(axis cs:159.095444693639,2.44440492775322)
--(axis cs:159.24501450116,2.44403597910383)
--(axis cs:159.020254818387,2.04691240603955)
--(axis cs:159.133918849828,2.04035014587363)
--(axis cs:159.349327857896,2.40678536413557)
--(axis cs:159.413085749615,2.01872191108682)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:159.588123861812,1.70000814559091)
--(axis cs:159.540124770861,1.25777739453308)
--(axis cs:159.74620875264,1.2642489088299)
--(axis cs:159.757333203798,0.909993152809035)
--(axis cs:159.139240179191,0.885517813404013)
--(axis cs:159.133108906846,1.24499615379688)
--(axis cs:159.282360872905,1.25474879817665)
--(axis cs:159.033127397585,1.63698788835826)
--(axis cs:159.146155746102,1.65066881425068)
--(axis cs:159.384131497948,1.29847092744173)
--(axis cs:159.423415597119,1.68977013763888)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:156.354235542926,2.039180031472)
--(axis cs:156.190614074934,2.32279179708066)
--(axis cs:156.396698056713,2.32926331137747)
--(axis cs:156.383348715323,2.75437021860251)
--(axis cs:155.749640471351,2.73447031213981)
--(axis cs:155.757678792466,2.31426241357194)
--(axis cs:155.958769595432,2.31551134349674)
--(axis cs:155.931512174974,2.1981422965168)
--(axis cs:156.02097633542,2.15092703178287)
--(axis cs:156.091115553178,2.24317392946639)
--(axis cs:156.106683559486,2.20364308366909)
--(axis cs:156.195632902162,1.99873903228988)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:156.371875744048,1.4774316183532)
--(axis cs:156.226371239371,1.18411258129932)
--(axis cs:156.43245522115,1.19058409559613)
--(axis cs:156.44580456254,0.765477188371097)
--(axis cs:155.812096318569,0.745577281908397)
--(axis cs:155.793753798365,1.16546160476143)
--(axis cs:155.994526759869,1.1768321277154)
--(axis cs:155.959958985793,1.29225972040631)
--(axis cs:156.046284461805,1.34499518683541)
--(axis cs:156.122073311545,1.25733076842547)
--(axis cs:156.135130370306,1.2977605075586)
--(axis cs:156.211048213053,1.50784177037526)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.6]
(axis cs:160.478868036242,1.91034790730706)
--(axis cs:160.309340852794,2.71048449311811)
--(axis cs:160.28135546484,2.78052670503518)
--(axis cs:160.229357707203,2.79409121600473)
--(axis cs:159.904934356631,2.77883778447266)
--(axis cs:159.880445224755,2.73754247306889)
--(axis cs:160.108209062086,2.21785293770642)
--(axis cs:160.135082004924,2.18323630139143)
--(axis cs:160.18240442521,2.15432761302071)
--(axis cs:160.223303380104,2.16574350890924)
--(axis cs:160.246454509975,2.08541791610558)
--(axis cs:160.22212429883,2.03906180818723)
--(axis cs:159.578111855769,2.01883832600969)
--(axis cs:159.469599923874,2.02556237403303)
--(axis cs:158.683779140688,2.08700416045306)
--(axis cs:158.682507774841,2.12749053256973)
--(axis cs:158.630192175742,2.15117663656845)
--(axis cs:158.526037739736,2.18336645502213)
--(axis cs:158.416095521263,2.23563767167672)
--(axis cs:158.321450680692,2.29345504841816)
--(axis cs:158.252566337844,2.3520813644467)
--(axis cs:158.214594592262,2.41167840761976)
--(axis cs:158.043303941448,2.44682578044156)
--(axis cs:157.99114726308,2.4654510879257)
--(axis cs:157.913230086989,2.48326745612273)
--(axis cs:157.804718155093,2.48999150414607)
--(axis cs:157.681067766025,2.48610859556798)
--(axis cs:157.562887317964,2.47226588181814)
--(axis cs:157.460481009997,2.4487869386114)
--(axis cs:157.37884202094,2.42089435031976)
--(axis cs:157.297520873344,2.38288016899895)
--(axis cs:156.299602769022,2.30088535951357)
--(axis cs:156.26964369614,2.26954985328154)
--(axis cs:156.286212439889,2.23460964125172)
--(axis cs:156.384671378,2.05533314816027)
--(axis cs:156.123185667078,2.00659559531516)
--(axis cs:156.08775665319,1.98521989425488)
--(axis cs:156.032354924047,1.94295385570659)
--(axis cs:156.019415708692,2.19077109706377)
--(axis cs:155.947127394338,2.19356686357447)
--(axis cs:155.874203397061,2.21660581614351)
--(axis cs:155.810312233027,2.28045471654405)
--(axis cs:155.768300833017,2.30446439625761)
--(axis cs:155.464326959892,2.29491891266981)
--(axis cs:155.485530053251,1.78394025255427)
--(axis cs:155.499766282868,1.16636128991764)
--(axis cs:155.803740155992,1.17590677350544)
--(axis cs:155.844162348694,1.20250505893772)
--(axis cs:155.903921573727,1.27023686791635)
--(axis cs:155.975256363696,1.29780588049315)
--(axis cs:156.047226836588,1.30513170701162)
--(axis cs:156.044591820321,1.55327252408364)
--(axis cs:156.102536281157,1.5145658183986)
--(axis cs:156.139236660892,1.4954551473422)
--(axis cs:156.403265103508,1.46321995595397)
--(axis cs:156.316248458017,1.27811909999539)
--(axis cs:156.301904604499,1.24220816082104)
--(axis cs:156.333770726151,1.21281410887806)
--(axis cs:157.33486724509,1.19359298807177)
--(axis cs:157.418413282917,1.16075601818841)
--(axis cs:157.501641479283,1.13804064133421)
--(axis cs:157.605319153096,1.12103321242429)
--(axis cs:157.724135284081,1.11463274011579)
--(axis cs:157.847785673149,1.11851564869387)
--(axis cs:157.955661922121,1.13203478672887)
--(axis cs:158.032307732365,1.15470479064851)
--(axis cs:158.083193044887,1.17656585528105)
--(axis cs:158.251940964008,1.22239122669259)
--(axis cs:158.28609861205,1.28425329986953)
--(axis cs:158.351168857358,1.347086100191)
--(axis cs:158.441999600389,1.41072783979957)
--(axis cs:158.548445562784,1.46979414646582)
--(axis cs:158.650375108558,1.50845547921631)
--(axis cs:158.701101500348,1.53537734036344)
--(axis cs:158.699830134502,1.57586371248011)
--(axis cs:159.480247612839,1.68648900755592)
--(axis cs:159.588123861812,1.70000814559091)
--(axis cs:160.232136304873,1.72023162776845)
--(axis cs:160.259327089173,1.6754933984243)
--(axis cs:160.241261422688,1.59387350276128)
--(axis cs:160.19972678487,1.60270079293109)
--(axis cs:160.154311413355,1.5708799231268)
--(axis cs:160.129663360748,1.53464540823761)
--(axis cs:159.934955035431,1.00168926856667)
--(axis cs:159.961986899,0.962011835737102)
--(axis cs:160.286728091034,0.967143674239998)
--(axis cs:160.337772324286,0.983943942357953)
--(axis cs:160.361307931777,1.05560403284923)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:190.598865091944,-0.000846192173431126)
--(axis cs:190.538404372555,0.439853763946794)
--(axis cs:190.74458890621,0.439200981532174)
--(axis cs:190.745711030918,0.793629584954114)
--(axis cs:190.127173460306,0.800651197961144)
--(axis cs:190.131189918587,0.441143009215668)
--(axis cs:190.280657675134,0.435606476201898)
--(axis cs:190.042311124252,0.0464857122145776)
--(axis cs:190.155680557057,0.0360001503601954)
--(axis cs:190.383621699138,0.394773958889224)
--(axis cs:190.433933495373,0.00473929952143529)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:190.597855179707,-0.319831935253177)
--(axis cs:190.534605178902,-0.76014022192463)
--(axis cs:190.740789712557,-0.76079300433925)
--(axis cs:190.73966758785,-1.11522160776119)
--(axis cs:190.121097956532,-1.1183265262805)
--(axis cs:190.127390724934,-0.758850976655756)
--(axis cs:190.276890542187,-0.754260978143184)
--(axis cs:190.041012665662,-0.363638814602238)
--(axis cs:190.154446219878,-0.353871313403938)
--(axis cs:190.380111051838,-0.71408124324513)
--(axis cs:190.43289152243,-0.324372975084651)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:187.377616482057,0.130871911371097)
--(axis cs:187.223891811935,0.419967646682785)
--(axis cs:187.43007634559,0.419314864268165)
--(axis cs:187.431422895239,0.844629188374492)
--(axis cs:186.797405454251,0.846636494299448)
--(axis cs:186.790920321613,0.426401755516657)
--(axis cs:186.991934211574,0.420702026899232)
--(axis cs:186.960637833407,0.304344831708502)
--(axis cs:187.048417237275,0.254066670597357)
--(axis cs:187.12170181094,0.343835101923818)
--(axis cs:187.135894687014,0.303789966656075)
--(axis cs:187.217711256004,0.095934957400234)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:187.375837112878,-0.431150588340835)
--(axis cs:187.220284982518,-0.719267150030592)
--(axis cs:187.426469516173,-0.719919932445212)
--(axis cs:187.425122966524,-1.14523425655154)
--(axis cs:186.791105525535,-1.14322695062658)
--(axis cs:186.78728143149,-0.722959572723061)
--(axis cs:186.988327382156,-0.718532769814145)
--(axis cs:186.957768400226,-0.601979739899029)
--(axis cs:187.045864403565,-0.552258402187555)
--(axis cs:187.118579098182,-0.642489068741808)
--(axis cs:187.133025253833,-0.602534604951456)
--(axis cs:187.216156311766,-0.395201821627311)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.6]
(axis cs:191.495334993812,-0.140393971282633)
--(axis cs:191.353554646376,0.665122232751721)
--(axis cs:191.32800600461,0.736089551237936)
--(axis cs:191.276507962256,0.751442544131103)
--(axis cs:190.951751291396,0.747407410670959)
--(axis cs:190.925849981866,0.706982882367421)
--(axis cs:191.135521972153,0.179734141022698)
--(axis cs:191.161182826389,0.144209682878676)
--(axis cs:191.207478164344,0.113683212256363)
--(axis cs:191.248747131781,0.12367918729978)
--(axis cs:191.269109099499,0.0426016568475895)
--(axis cs:191.243191759615,-0.00288613721911815)
--(axis cs:190.598865091944,-0.000846192173431126)
--(axis cs:190.490650272481,0.0096230501205854)
--(axis cs:189.707421560593,0.0981791412700405)
--(axis cs:189.707549803417,0.138685267375405)
--(axis cs:189.656083821768,0.164164791794913)
--(axis cs:189.553103767411,0.199934043344417)
--(axis cs:189.445033221125,0.255972677506968)
--(axis cs:189.352442545216,0.317025618751594)
--(axis cs:189.285624936013,0.377996962194392)
--(axis cs:189.249735006859,0.438870388274997)
--(axis cs:189.079761009418,0.479915059872423)
--(axis cs:189.028278997416,0.50033131852876)
--(axis cs:188.951023918707,0.520829174986925)
--(axis cs:188.842809099244,0.531298417280942)
--(axis cs:188.719098379052,0.531690086729714)
--(axis cs:188.600510211494,0.521938905091779)
--(axis cs:188.497353823255,0.502012233246407)
--(axis cs:188.414799858028,0.476957017396402)
--(axis cs:188.332213832095,0.441775270020056)
--(axis cs:187.332058540339,0.394308607099256)
--(axis cs:187.301034678173,0.364026929882426)
--(axis cs:187.316386305727,0.328535110859136)
--(axis cs:187.408592253165,0.145963791298416)
--(axis cs:187.145578729931,0.106289962771692)
--(axis cs:187.109432315129,0.0861511366415682)
--(axis cs:187.052603325551,0.0458245257002242)
--(axis cs:187.048234199505,0.293940867655947)
--(axis cs:186.976085643078,0.299232607264235)
--(axis cs:186.904001208064,0.324777409925205)
--(axis cs:186.842354242556,0.390795699570808)
--(axis cs:186.80119748759,0.416242584869585)
--(axis cs:186.497075300449,0.417205438931149)
--(axis cs:186.500610848141,-0.0942007227094434)
--(axis cs:186.493500531737,-0.711902826255887)
--(axis cs:186.797622718878,-0.712865680317451)
--(axis cs:186.838939777374,-0.687679907984522)
--(axis cs:186.901003532059,-0.622053287787691)
--(axis cs:186.973248270603,-0.596965432816955)
--(axis cs:187.045428887735,-0.592130640898901)
--(axis cs:187.051368988372,-0.344046938063909)
--(axis cs:187.107941492303,-0.384732579333294)
--(axis cs:187.143959664281,-0.405099879308535)
--(axis cs:187.406716701867,-0.44643830299254)
--(axis cs:187.313356569016,-0.628422118380101)
--(axis cs:187.297780516521,-0.663816020041199)
--(axis cs:187.328612014452,-0.694293531982415)
--(axis cs:188.328446699148,-0.748092184325027)
--(axis cs:188.410808300139,-0.783796157633069)
--(axis cs:188.493201961836,-0.809373599414769)
--(axis cs:188.596230107252,-0.829953053674762)
--(axis cs:188.714754153398,-0.840454935089509)
--(axis cs:188.83846487359,-0.840846604538281)
--(axis cs:188.946743814465,-0.831062783779615)
--(axis cs:189.024127135998,-0.811054514132415)
--(axis cs:189.075737390823,-0.790964646683388)
--(axis cs:189.245967873912,-0.750997066070085)
--(axis cs:189.282242531537,-0.690352113834597)
--(axis cs:189.349444869211,-0.629805078961302)
--(axis cs:189.442420273591,-0.569339641889834)
--(axis cs:189.550843487643,-0.513986429262633)
--(axis cs:189.654047966941,-0.478869960127749)
--(axis cs:189.705674252119,-0.453716826915551)
--(axis cs:189.705802494943,-0.413210700810187)
--(axis cs:190.489576238832,-0.329615756011842)
--(axis cs:190.597855179707,-0.319831935253177)
--(axis cs:191.242181847378,-0.321871880298864)
--(axis cs:191.267810640909,-0.367522869969226)
--(axis cs:191.246935701896,-0.448469843938493)
--(axis cs:191.205730855871,-0.438212755929228)
--(axis cs:191.15924315368,-0.468445474464962)
--(axis cs:191.133357874503,-0.503806737005329)
--(axis cs:190.920351570798,-1.02971727440008)
--(axis cs:190.945996394681,-1.07030499830727)
--(axis cs:191.270721004835,-1.07639639637347)
--(axis cs:191.322315229307,-1.06136979468761)
--(axis cs:191.348312720956,-0.990565671805053)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:183.565190933177,2.80463240857954)
--(axis cs:183.488919887047,3.242872841944)
--(axis cs:183.694994512086,3.24963575242439)
--(axis cs:183.683369154577,3.60387542432784)
--(axis cs:183.064979202923,3.58864725962816)
--(axis cs:183.081922502594,3.22951609374524)
--(axis cs:183.231492682283,3.22935863710204)
--(axis cs:183.007294756748,2.8319176509558)
--(axis cs:183.120967953591,2.82551611823706)
--(axis cs:183.33585860709,3.19225555841041)
--(axis cs:183.40016515661,2.80428264693671)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:183.575653754936,2.48581670386643)
--(axis cs:183.528280026043,2.04351852421374)
--(axis cs:183.734354651082,2.05028143469412)
--(axis cs:183.745980008592,1.69604176279067)
--(axis cs:183.127922210009,1.67069246460804)
--(axis cs:183.12128264159,2.03016177601498)
--(axis cs:183.270520668207,2.04012545285473)
--(axis cs:183.020746956152,2.42201174489609)
--(axis cs:183.133755846852,2.43585247914326)
--(axis cs:183.37222936844,2.08399144202675)
--(axis cs:183.41096013144,2.47534580874065)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:180.341289080074,2.82041553411899)
--(axis cs:180.177266748751,3.10379565552294)
--(axis cs:180.38334137379,3.11055856600333)
--(axis cs:180.369390944779,3.53564617228747)
--(axis cs:179.735711472783,3.51485022256029)
--(axis cs:179.744343959632,3.09465411025561)
--(axis cs:179.945432795581,3.09618738123251)
--(axis cs:179.91834136215,2.97877990960646)
--(axis cs:180.007872195521,2.93169119435425)
--(axis cs:180.077880906091,3.0240371766396)
--(axis cs:180.093504793434,2.98452838351479)
--(axis cs:180.182743781419,2.77975031130635)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:180.359723575553,2.25869262581494)
--(axis cs:180.214633969317,1.96516813869041)
--(axis cs:180.420708594356,1.9719310491708)
--(axis cs:180.434659023367,1.54684344288665)
--(axis cs:179.800979551371,1.52604749315947)
--(axis cs:179.782043333269,1.94590545994012)
--(axis cs:179.982800016147,1.95755986439998)
--(axis cs:179.948069062067,2.07293846288191)
--(axis cs:180.034319883855,2.12579594077389)
--(axis cs:180.110232615274,2.0382387753997)
--(axis cs:180.12323249335,2.07868693679024)
--(axis cs:180.198853205396,2.28887533738299)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.6]
(axis cs:184.466099618567,2.69741576714931)
--(axis cs:184.29544121184,3.49731184170803)
--(axis cs:184.267356812208,3.56731441227867)
--(axis cs:184.215339926341,3.58080538488301)
--(axis cs:183.890938468439,3.56509323413493)
--(axis cs:183.866507752596,3.52376333639305)
--(axis cs:184.09500620299,3.00439637852175)
--(axis cs:184.121928066871,2.96981777514145)
--(axis cs:184.16929131672,2.94097602955067)
--(axis cs:184.210174088656,2.9524497451297)
--(axis cs:184.233438775733,2.87215696831409)
--(axis cs:184.209174136426,2.82576650383074)
--(axis cs:183.565190933177,2.80463240857954)
--(axis cs:183.45666960196,2.81120301406029)
--(axis cs:182.6707627257,2.87153358883995)
--(axis cs:182.669434113413,2.91201812277178)
--(axis cs:182.617085074474,2.93563022885907)
--(axis cs:182.512885226204,2.96767274080922)
--(axis cs:182.402869206164,3.01978844696328)
--(axis cs:182.308142706466,3.07747193814484)
--(axis cs:182.239175534897,3.13600079313645)
--(axis cs:182.201119557085,3.19554408470012)
--(axis cs:182.029779379141,3.23044921748562)
--(axis cs:181.977596416738,3.24900075683144)
--(axis cs:181.899654126204,3.2667069323672)
--(axis cs:181.791132794987,3.27327753784796)
--(axis cs:181.667488019963,3.26921979155973)
--(axis cs:181.549327263637,3.25520998455055)
--(axis cs:181.446954257261,3.23158626234444)
--(axis cs:181.365354789924,3.2035782644449)
--(axis cs:181.284087475659,3.1654491330624)
--(axis cs:180.286286309576,3.08204334981775)
--(axis cs:180.256371575035,3.05066551279683)
--(axis cs:180.272989707664,3.01574876389251)
--(axis cs:180.371702044222,2.83661167091548)
--(axis cs:180.110285509584,2.78750442612117)
--(axis cs:180.074886756345,2.76607864982119)
--(axis cs:180.019544846746,2.72373431550726)
--(axis cs:180.006255230863,2.97153301307767)
--(axis cs:179.933963035564,2.97422656115101)
--(axis cs:179.861006534121,2.99716237619026)
--(axis cs:179.797025151643,3.06092087068536)
--(axis cs:179.754979843956,3.08487112229667)
--(axis cs:179.451019772022,3.07489582933811)
--(axis cs:179.472945367769,2.56394766121085)
--(axis cs:179.488054839516,1.94638944598853)
--(axis cs:179.79201491145,1.9563647389471)
--(axis cs:179.832399453778,1.98302015475057)
--(axis cs:179.892062846324,2.05083639553389)
--(axis cs:179.963358582409,2.07850624790942)
--(axis cs:180.035318624637,2.08593383331903)
--(axis cs:180.032332740006,2.33407067641346)
--(axis cs:180.090331874179,2.29544594286374)
--(axis cs:180.127059239704,2.2763871852319)
--(axis cs:180.391132998916,2.24452536216257)
--(axis cs:180.304378172939,2.05930164975319)
--(axis cs:180.290085111812,2.02337046427681)
--(axis cs:180.321992764783,1.9940215004)
--(axis cs:181.323115461583,1.97621594881509)
--(axis cs:181.40670784735,1.9434971458169)
--(axis cs:181.489968080045,1.92089947630167)
--(axis cs:181.593669698708,1.90403866457595)
--(axis cs:181.712494761178,1.89780620461921)
--(axis cs:181.836139536202,1.90186395090744)
--(axis cs:181.943996561276,1.9155356123926)
--(axis cs:182.020610239522,1.93831397078866)
--(axis cs:182.071464589639,1.96024696537467)
--(axis cs:182.24014754301,2.00631090045281)
--(axis cs:182.274217683961,2.06822121068461)
--(axis cs:182.339199018669,2.13114595748847)
--(axis cs:182.429939681507,2.19491606810238)
--(axis cs:182.536302017758,2.25413283026084)
--(axis cs:182.638176794527,2.29293825269138)
--(axis cs:182.688865068108,2.31993181401886)
--(axis cs:182.687536455821,2.36041634795069)
--(axis cs:183.467796729862,2.47214504238127)
--(axis cs:183.575653754936,2.48581670386643)
--(axis cs:184.219636958184,2.50695079911764)
--(axis cs:184.246890975137,2.46225106225438)
--(axis cs:184.228940737207,2.3806057033427)
--(axis cs:184.187393659127,2.38937425472958)
--(axis cs:184.142023327708,2.35748919942262)
--(axis cs:184.117426535329,2.32121986842223)
--(axis cs:183.923472004392,1.78798894406613)
--(axis cs:183.950559944809,1.74834977394436)
--(axis cs:184.275293555782,1.75394079120949)
--(axis cs:184.326313982434,1.77081321905402)
--(axis cs:184.349748239062,1.84250651724475)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:205.598957444862,-0.0471906334128884)
--(axis cs:205.538429299089,0.393500067059134)
--(axis cs:205.744613930206,0.392878830885681)
--(axis cs:205.745681827324,0.74730760184429)
--(axis cs:205.127143189646,0.754234578521201)
--(axis cs:205.131214652632,0.394727008501704)
--(axis cs:205.280683254519,0.389213344119399)
--(axis cs:205.042396241904,5.61176643994743e-05)
--(axis cs:205.155767277672,-0.010412098544103)
--(axis cs:205.383653524693,0.34839658078026)
--(axis cs:205.434024995642,-0.0416303763175742)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:205.597996337456,-0.366176527275637)
--(axis cs:205.534813704559,-0.806494486043587)
--(axis cs:205.740998335676,-0.80711572221704)
--(axis cs:205.739930438558,-1.16154449317565)
--(axis cs:205.121361289533,-1.16474405281184)
--(axis cs:205.127599058103,-0.805267544601017)
--(axis cs:205.277098171336,-0.800654672670219)
--(axis cs:205.041160532381,-0.410068603016277)
--(axis cs:205.154592590842,-0.400283746598573)
--(axis cs:205.380312532279,-0.760459145504533)
--(axis cs:205.433033376889,-0.370742806493426)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:202.377688719809,0.084034617554556)
--(axis cs:202.223919819839,0.373106829608085)
--(axis cs:202.430104450957,0.372485593434632)
--(axis cs:202.431385927499,0.797800118584963)
--(axis cs:201.797368186813,0.799710419818332)
--(axis cs:201.790947350166,0.379474693728888)
--(axis cs:201.991962109832,0.37380572030322)
--(axis cs:201.960683534683,0.257443738128552)
--(axis cs:202.048470630082,0.207179007854628)
--(axis cs:202.121741468319,0.296958650670121)
--(axis cs:202.135940471133,0.256915687381117)
--(axis cs:202.217788840982,0.0490731984931213)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:202.375995340093,-0.477988147822667)
--(axis cs:202.220487293387,-0.766128505616017)
--(axis cs:202.426671924505,-0.76674974178947)
--(axis cs:202.425390447962,-1.1920642669398)
--(axis cs:201.791372707277,-1.19015396570643)
--(axis cs:201.787484312368,-0.769887177808317)
--(axis cs:201.98852958338,-0.765429614920882)
--(axis cs:201.957952769194,-0.648881261894178)
--(axis cs:202.046041164138,-0.599146446076209)
--(axis cs:202.118769663195,-0.689365986226124)
--(axis cs:202.133209705644,-0.649409312641613)
--(axis cs:202.216309040689,-0.44206381269238)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.6]
(axis cs:206.495448687048,-0.186601250994302)
--(axis cs:206.353545097292,0.618893251218814)
--(axis cs:206.327985597826,0.689856659932217)
--(axis cs:206.276485207067,0.705201773445235)
--(axis cs:205.951729157384,0.701116952261873)
--(axis cs:205.925834033109,0.660688461531142)
--(axis cs:206.13558669,0.13347180617199)
--(axis cs:206.161252979178,0.097951274554447)
--(axis cs:206.20755298714,0.0674318874761105)
--(axis cs:206.24882042471,0.077434176554523)
--(axis cs:206.269194797052,-0.00364023756764731)
--(axis cs:206.243284417104,-0.0491319964549297)
--(axis cs:205.598957444862,-0.0471906334128884)
--(axis cs:205.490741024872,-0.0367379481087223)
--(axis cs:204.707498773069,0.0516983080117767)
--(axis cs:204.707620818454,0.0922044532641891)
--(axis cs:204.656150939041,0.11767610309031)
--(axis cs:204.553165413194,0.153429598272898)
--(axis cs:204.445086294262,0.209451696986028)
--(axis cs:204.352486278336,0.270490471142701)
--(axis cs:204.2856593413,0.331451590777692)
--(axis cs:204.249760098932,0.392319524986665)
--(axis cs:204.079779823646,0.433338190082176)
--(axis cs:204.028294688559,0.453746571751746)
--(axis cs:203.951036474582,0.474232607942997)
--(axis cs:203.842820054592,0.484685293247163)
--(axis cs:203.719109275922,0.485058034951235)
--(axis cs:203.600522601683,0.475288709437868)
--(axis cs:203.497369263432,0.455346254898388)
--(axis cs:203.414819132619,0.430278408585012)
--(axis cs:203.33223849046,0.395084025958532)
--(axis cs:202.33209047281,0.347464339834264)
--(axis cs:202.301071244104,0.317177916320973)
--(axis cs:202.316428301726,0.281688446512103)
--(axis cs:202.408662181496,0.0991312365981927)
--(axis cs:202.145654731437,0.0594171674669332)
--(axis cs:202.109511398299,0.0392728111710811)
--(axis cs:202.052688579357,-0.0010624941336318)
--(axis cs:202.048281491562,0.247053176441731)
--(axis cs:201.976132126344,0.252333877258991)
--(axis cs:201.904043783818,0.277867650702458)
--(axis cs:201.842386718234,0.343876507589664)
--(axis cs:201.801226070376,0.369317095607113)
--(axis cs:201.497103739478,0.370233418962956)
--(axis cs:201.50071753227,-0.141172195753088)
--(axis cs:201.493701724372,-0.758875379948043)
--(axis cs:201.79782405527,-0.759791703303886)
--(axis cs:201.839137259859,-0.734599609755819)
--(axis cs:201.901190972945,-0.668963494572685)
--(axis cs:201.973431872201,-0.643864586450635)
--(axis cs:202.045611748766,-0.639018750954792)
--(axis cs:202.051513892526,-0.390934142188102)
--(axis cs:202.108092620699,-0.431611127388214)
--(axis cs:202.144113908452,-0.451972916344775)
--(axis cs:202.406877267741,-0.49327113771834)
--(axis cs:202.313544979506,-0.675269235076143)
--(axis cs:202.297974342461,-0.710665519458995)
--(axis cs:202.328810503089,-0.741138313824322)
--(axis cs:203.328653407277,-0.794783990831086)
--(axis cs:203.411020470012,-0.830475362396328)
--(axis cs:203.493418044094,-0.856040197648467)
--(axis cs:203.59644933696,-0.8766038883614)
--(axis cs:203.714974988506,-0.887087635474239)
--(axis cs:203.838685767176,-0.887460377178311)
--(axis cs:203.946963209859,-0.87765998985627)
--(axis cs:204.024343469221,-0.857639880795109)
--(axis cs:204.075950649692,-0.837542117212266)
--(axis cs:204.246175015749,-0.797548491802953)
--(axis cs:204.282440394272,-0.736897990254688)
--(axis cs:204.349633467463,-0.676340674132442)
--(axis cs:204.442599619543,-0.615861012531877)
--(axis cs:204.551014363284,-0.560491211800873)
--(axis cs:204.654213468554,-0.525358952791738)
--(axis cs:204.705835904699,-0.500197921052344)
--(axis cs:204.705957950084,-0.459691775799931)
--(axis cs:205.489718894773,-0.375976914597677)
--(axis cs:205.597996337456,-0.366176527275637)
--(axis cs:206.242323309697,-0.368117890317678)
--(axis cs:206.267959087529,-0.413764958248324)
--(axis cs:206.247096533647,-0.494715125135804)
--(axis cs:206.20589011877,-0.48446434158801)
--(axis cs:206.15940704273,-0.514704172388292)
--(axis cs:206.133527174129,-0.550069394962472)
--(axis cs:205.920601337229,-1.07601251616604)
--(axis cs:205.946252370733,-1.11659631594014)
--(axis cs:206.27097790907,-1.12263803106988)
--(axis cs:206.322569833869,-1.10760353564359)
--(axis cs:206.348556492182,-1.03679543597355)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:203.556168609197,3.42796772654509)
--(axis cs:203.481353377468,3.86645903890452)
--(axis cs:203.68744932569,3.87253753951897)
--(axis cs:203.677000460077,4.2268138657036)
--(axis cs:203.058563345901,4.21363945423432)
--(axis cs:203.074313879729,3.85445400019097)
--(axis cs:203.223882711699,3.85379982276239)
--(axis cs:202.998366123418,3.45710558825267)
--(axis cs:203.112017433958,3.45032658284248)
--(axis cs:203.32812484188,3.81635035007708)
--(axis cs:203.39114258111,3.42816601642759)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:203.565572588249,3.10911903297892)
--(axis cs:203.516730251044,2.66698062025082)
--(axis cs:203.722826199266,2.67305912086527)
--(axis cs:203.73327506488,2.31878279468063)
--(axis cs:203.115136489721,2.29548620246321)
--(axis cs:203.109690753305,2.65497558153727)
--(axis cs:203.258961046257,2.66444358485682)
--(axis cs:203.010456953627,3.0471572679533)
--(axis cs:203.123511186132,3.06062262403938)
--(axis cs:203.360814864299,2.70797155815657)
--(axis cs:203.40084509918,3.09919514211329)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:200.332336950013,3.45445732342187)
--(axis cs:200.169256626847,3.7383805992828)
--(axis cs:200.37535257507,3.74445909989726)
--(axis cs:200.362813936334,4.16959069131882)
--(axis cs:199.72906889555,4.15089930192938)
--(axis cs:199.736305866072,3.73067683836652)
--(axis cs:199.937398685097,3.73154228609155)
--(axis cs:199.909917491565,3.61422543239585)
--(axis cs:199.999291449881,3.56683964546401)
--(axis cs:200.069606454831,3.65895262000559)
--(axis cs:200.085099047554,3.61939215791814)
--(axis cs:200.173657476702,3.4143188528272)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:200.348905865486,2.89267629190052)
--(axis cs:200.202842266318,2.5996352651179)
--(axis cs:200.408938214541,2.60571376573235)
--(axis cs:200.421476853276,2.18058217431079)
--(axis cs:199.787731812493,2.16189078492135)
--(axis cs:199.77019004456,2.58180932345349)
--(axis cs:199.970984324568,2.59279695192664)
--(axis cs:199.936636733633,2.708290255438)
--(axis cs:200.023062619151,2.76086100339397)
--(axis cs:200.098684155138,2.67305221513748)
--(axis cs:200.111818289622,2.71345698096028)
--(axis cs:200.188136619052,2.92339308654278)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.6]
(axis cs:204.4567162607,3.31775976411817)
--(axis cs:204.288715245052,4.11821818316458)
--(axis cs:204.260863478401,4.1883136358247)
--(axis cs:204.20889168282,4.20197728179329)
--(axis cs:203.884439833878,4.18734255295146)
--(axis cs:203.85987199642,4.14609401738212)
--(axis cs:204.086644372259,3.62597108160905)
--(axis cs:204.113451252348,3.59130326156739)
--(axis cs:204.160718457751,3.56230438196125)
--(axis cs:204.201639108378,3.57364226283227)
--(axis cs:204.22463701534,3.49327266690865)
--(axis cs:204.200218447391,3.44696304096525)
--(axis cs:203.556168609197,3.42796772654509)
--(axis cs:203.447669697363,3.43489869447063)
--(axis cs:202.661967512469,3.49783892849484)
--(axis cs:202.660773356399,3.53832765148737)
--(axis cs:202.608503021799,3.56211347820409)
--(axis cs:202.504410161127,3.59450186051533)
--(axis cs:202.394567823714,3.64698264180747)
--(axis cs:202.300033412909,3.70498040101976)
--(axis cs:202.231260995631,3.76373797280886)
--(axis cs:202.193402970587,3.82340731969013)
--(axis cs:202.022179657234,3.85888127967573)
--(axis cs:201.970058592143,3.87760601601838)
--(axis cs:201.892175533525,3.89557093978423)
--(axis cs:201.783676621691,3.90250190770978)
--(axis cs:201.660019052757,3.8988548073411)
--(axis cs:201.541812421547,3.88523748873966)
--(axis cs:201.439361525471,3.86195387693617)
--(axis cs:201.357669493726,3.83421702482006)
--(axis cs:201.276276000998,3.79635799195582)
--(axis cs:200.278203347208,3.71626636023506)
--(axis cs:200.248184572027,3.6849880428985)
--(axis cs:200.264686654705,3.65001629782612)
--(axis cs:200.36280353372,3.47055236963623)
--(axis cs:200.101225355807,3.42231355836028)
--(axis cs:200.065755642903,3.40100545925648)
--(axis cs:200.010273413212,3.35884514859498)
--(axis cs:199.997806808577,3.60668661440886)
--(axis cs:199.925523957191,3.60962022956787)
--(axis cs:199.852644027769,3.63279820622315)
--(axis cs:199.788874739689,3.69676883090167)
--(axis cs:199.7469092025,3.72085858264911)
--(axis cs:199.442917678873,3.7118927942428)
--(axis cs:199.463146297963,3.20087462897747)
--(axis cs:199.476204779326,2.58326964082602)
--(axis cs:199.780196302954,2.59223542923234)
--(axis cs:199.820669145054,2.61875658122556)
--(axis cs:199.880557425907,2.68637430627276)
--(axis cs:199.951944660241,2.71380723335815)
--(axis cs:200.02392897261,2.72099579894727)
--(axis cs:200.021767165387,2.96914118979188)
--(axis cs:200.079637707218,2.93032405446832)
--(axis cs:200.116301576192,2.91114343057959)
--(axis cs:200.380268066245,2.87840479587048)
--(axis cs:200.292898591861,2.6934702171276)
--(axis cs:200.278486282305,2.65758669696305)
--(axis cs:200.310296291591,2.62813192981082)
--(axis cs:201.311354335557,2.60700175405025)
--(axis cs:201.394837601407,2.57400552167756)
--(axis cs:201.47802232824,2.55113147005301)
--(axis cs:201.581667380386,2.53392635886398)
--(axis cs:201.700471089631,2.52729931596915)
--(axis cs:201.824128658565,2.53094641633782)
--(axis cs:201.932030492364,2.54425980990854)
--(axis cs:202.008719394912,2.56678360913523)
--(axis cs:202.059646303933,2.58854759578511)
--(axis cs:202.228481305146,2.63405108178456)
--(axis cs:202.26275686198,2.69584790388088)
--(axis cs:202.327946811047,2.75855650106937)
--(axis cs:202.418898753642,2.82202491083467)
--(axis cs:202.525457161862,2.88088811777199)
--(axis cs:202.627460249412,2.91935500069768)
--(axis cs:202.678237888924,2.94618007772162)
--(axis cs:202.677043732854,2.98666880071415)
--(axis cs:203.457670754449,3.0958056394082)
--(axis cs:203.565572588249,3.10911903297892)
--(axis cs:204.209622426443,3.12811434739908)
--(axis cs:204.23672784555,3.08332434660929)
--(axis cs:204.218506562868,3.00173905056278)
--(axis cs:204.176988834206,3.01064553118802)
--(axis cs:204.131512862908,2.97891132630538)
--(axis cs:204.106795755942,2.94272388111011)
--(axis cs:203.911071437925,2.4101400190774)
--(axis cs:203.938027587523,2.37041110866168)
--(axis cs:204.262777975482,2.37492365675538)
--(axis cs:204.313854154011,2.39162655303119)
--(axis cs:204.337526374416,2.46324163084492)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:223.599084706964,-0.0976338465988659)
--(axis cs:223.538389543766,0.343033882055831)
--(axis cs:223.744574395524,0.342490789900318)
--(axis cs:223.745507964064,0.696919940136674)
--(axis cs:223.126966745485,0.703612490178019)
--(axis cs:223.131174461545,0.344106489062969)
--(axis cs:223.280645142376,0.338649473675417)
--(axis cs:223.04250563746,-0.0505980356057348)
--(axis cs:223.15588063254,-0.0610232834408772)
--(axis cs:223.383630874707,0.29787173899922)
--(axis cs:223.434150162252,-0.0921360992996504)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:223.598244495277,-0.416620081811587)
--(axis cs:223.535228747421,-0.856961955172976)
--(axis cs:223.741413599179,-0.857505047328489)
--(axis cs:223.740480030638,-1.21193419756485)
--(axis cs:223.121912138672,-1.21536819467311)
--(axis cs:223.1280136652,-0.855889348165838)
--(axis cs:223.277511019418,-0.851219816403779)
--(axis cs:223.041425365291,-0.460723195164947)
--(axis cs:223.154853707145,-0.450895348700869)
--(axis cs:223.380710138844,-0.810985173883095)
--(axis cs:223.433283277178,-0.421248881661981)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:220.377766478895,0.0323705341263479)
--(axis cs:220.223888031603,0.321384447006873)
--(axis cs:220.430072883361,0.32084135485136)
--(axis cs:220.43119316561,0.746156335134988)
--(axis cs:219.797174746455,0.74782634351319)
--(axis cs:219.790913179606,0.327588214108256)
--(axis cs:219.991930073376,0.321995425681825)
--(axis cs:219.960695601663,0.205621597284635)
--(axis cs:220.04850174109,0.155390141929108)
--(axis cs:220.121738547581,0.24519754794361)
--(axis cs:220.135952725657,0.205159968952449)
--(axis cs:220.217879861929,-0.00265148447676505)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:220.376286105924,-0.529652832677017)
--(axis cs:220.220887275579,-0.817852107324273)
--(axis cs:220.427072127337,-0.818395199479786)
--(axis cs:220.425951845088,-1.24371017976341)
--(axis cs:219.791933425934,-1.24204017138521)
--(axis cs:219.787885750195,-0.8217748873725)
--(axis cs:219.988929317352,-0.81724112864932)
--(axis cs:219.958308333538,-0.700704372605476)
--(axis cs:220.04637787266,-0.650936174858602)
--(axis cs:220.119140559699,-0.741128144428422)
--(axis cs:220.133565457532,-0.701166000937662)
--(axis cs:220.216586202666,-0.493789021232859)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.6]
(axis cs:224.495628721387,-0.236704683995085)
--(axis cs:224.353419859413,0.568735978907784)
--(axis cs:224.327833466652,0.639689695474494)
--(axis cs:224.276327263792,0.655015289237788)
--(axis cs:223.951572785581,0.650807385807915)
--(axis cs:223.925692985564,0.610369083728914)
--(axis cs:224.135645442498,0.0832319624897835)
--(axis cs:224.161325192113,0.0477211609467088)
--(axis cs:224.207636763598,0.0172193237628876)
--(axis cs:224.248900407336,0.0272372524813952)
--(axis cs:224.269305505417,-0.0538294339310375)
--(axis cs:224.243412368706,-0.0993310095848442)
--(axis cs:223.599084706964,-0.0976338465988659)
--(axis cs:223.490864333178,-0.0872221760676114)
--(axis cs:222.707588620288,0.000917224895024937)
--(axis cs:222.707695313836,0.0414234134934656)
--(axis cs:222.656215784364,0.0668755544063693)
--(axis cs:222.553216715339,0.102590015507762)
--(axis cs:222.445116371794,0.158571148212262)
--(axis cs:222.352493228824,0.219574822579904)
--(axis cs:222.285643192324,0.280510610428107)
--(axis cs:222.249720883588,0.341364934452983)
--(axis cs:222.079725074436,0.382319174079722)
--(axis cs:222.02823220827,0.40270804141782)
--(axis cs:221.950966235635,0.423164795275358)
--(axis cs:221.842745861849,0.433576465806613)
--(axis cs:221.719034950794,0.433902321099921)
--(axis cs:221.600451987647,0.42408805193973)
--(axis cs:221.497306214994,0.404106503718266)
--(axis cs:221.414765590824,0.379007372706446)
--(axis cs:221.332198293267,0.343781694545016)
--(axis cs:220.332068395309,0.295782955751203)
--(axis cs:220.301060647384,0.2654847781257)
--(axis cs:220.316431154412,0.230001131190401)
--(axis cs:220.408734216739,0.0474788910274363)
--(axis cs:220.145741837201,0.00766514492727477)
--(axis cs:220.10960614137,-0.012492908244731)
--(axis cs:220.052798613589,-0.0528497465004056)
--(axis cs:220.048297490273,0.195264235968932)
--(axis cs:219.976146128852,0.200517591798166)
--(axis cs:219.904048114204,0.226024041926622)
--(axis cs:219.842366035691,0.292009526045742)
--(axis cs:219.801195748807,0.31743451235087)
--(axis cs:219.497073092465,0.318235573280252)
--(axis cs:219.500880707721,-0.193168635078951)
--(axis cs:219.494099009828,-0.810874433901284)
--(axis cs:219.79822166617,-0.811675494830666)
--(axis cs:219.839525319989,-0.786467745387743)
--(axis cs:219.901554152531,-0.720808116561931)
--(axis cs:219.973785534113,-0.695681830942335)
--(axis cs:220.045963568922,-0.690808639621959)
--(axis cs:220.051771688194,-0.442721811760397)
--(axis cs:220.10836582888,-0.483377350701604)
--(axis cs:220.144394831164,-0.50372548612804)
--(axis cs:220.407173823607,-0.544924117224759)
--(axis cs:220.313910519352,-0.726957574447762)
--(axis cs:220.298353298616,-0.762359757559734)
--(axis cs:220.329201006219,-0.792820862831892)
--(axis cs:221.329064170309,-0.846087595534181)
--(axis cs:221.411444754158,-0.881747747420022)
--(axis cs:221.493852011394,-0.907281352156252)
--(axis cs:221.596891090499,-0.927805992533229)
--(axis cs:221.715420706872,-0.93824481767226)
--(axis cs:221.839131617927,-0.938570672965567)
--(axis cs:221.947405338486,-0.928729249197602)
--(axis cs:222.024778004669,-0.908679814456698)
--(axis cs:222.076377564382,-0.888562493196356)
--(axis cs:222.24658676063,-0.848504355626214)
--(axis cs:222.282829150009,-0.787840113855768)
--(axis cs:222.349999267151,-0.727257335908648)
--(axis cs:222.442942490763,-0.666742444480968)
--(axis cs:222.551336241564,-0.611331558539757)
--(axis cs:222.654522024297,-0.576160189593877)
--(axis cs:222.706134920703,-0.55097959475873)
--(axis cs:222.706241614251,-0.510473406160289)
--(axis cs:223.489970774718,-0.426461505579552)
--(axis cs:223.598244495277,-0.416620081811587)
--(axis cs:224.24257215702,-0.418317244797565)
--(axis cs:224.268225233249,-0.46395459349025)
--(axis cs:224.247393360978,-0.54491266147158)
--(axis cs:224.206183064013,-0.534677495890867)
--(axis cs:224.159711452207,-0.564934941604707)
--(axis cs:224.133844988883,-0.600309970108904)
--(axis cs:223.921118499714,-1.12633375242923)
--(axis cs:223.946784912636,-1.16690782754711)
--(axis cs:224.271512717461,-1.17282647126685)
--(axis cs:224.323098940481,-1.15777242358131)
--(axis cs:224.349058760658,-1.08695448005348)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:227.549869317804,4.03646592615858)
--(axis cs:227.47844538631,4.47552238257764)
--(axis cs:227.684582159004,4.48000780191155)
--(axis cs:227.676871779946,4.83435430484657)
--(axis cs:227.058351313592,4.8259601397439)
--(axis cs:227.071325260239,4.46666367939316)
--(axis cs:227.220884568714,4.46485351551118)
--(axis cs:226.992308697079,4.06991413004866)
--(axis cs:227.105904218606,4.06225692488417)
--(axis cs:227.324834141239,4.42659948198556)
--(axis cs:227.384849751376,4.03793968359052)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:227.556808658956,3.71755407351706)
--(axis cs:227.504550526833,3.27580636549766)
--(axis cs:227.710687299527,3.28029178483157)
--(axis cs:227.718397678585,2.92594528189655)
--(axis cs:227.100097508775,2.90742693099575)
--(axis cs:227.097430400762,3.26694766231318)
--(axis cs:227.246769412693,3.27526168422934)
--(axis cs:227.001230707132,3.65988460522386)
--(axis cs:227.114385635569,3.67247577165565)
--(axis cs:227.348956612862,3.31800113708887)
--(axis cs:227.392009389073,3.70890364515086)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:224.326338685924,4.08787147864392)
--(axis cs:224.165457654885,4.37304670939057)
--(axis cs:224.371594427579,4.37753212872448)
--(axis cs:224.36234197271,4.8027479322465)
--(axis cs:223.728471396675,4.78895526779472)
--(axis cs:223.732460283955,4.36868942168842)
--(axis cs:223.933553785604,4.36800061263991)
--(axis cs:223.905166679961,4.25089966306118)
--(axis cs:223.994171727704,4.20282452702876)
--(axis cs:224.065196566537,4.29439129102493)
--(axis cs:224.080382936751,4.254712269495)
--(axis cs:224.167353724991,4.04896062836663)
--cycle;
\path [draw=black, fill=black, opacity=0.6]
(axis cs:224.338565144143,3.52597916684696)
--(axis cs:224.190241016141,3.23407580709944)
--(axis cs:224.396377788835,3.23856122643336)
--(axis cs:224.405630243704,2.81334542291134)
--(axis cs:223.77175966767,2.79955275845956)
--(axis cs:223.757463941756,3.21959433359916)
--(axis cs:223.95833714686,3.22902971034879)
--(axis cs:223.924883220694,3.34478503412735)
--(axis cs:224.01171284006,3.3966862328516)
--(axis cs:224.086653449971,3.30829559428577)
--(axis cs:224.100099477484,3.34859764056118)
--(axis cs:224.1780381074,3.55793761715668)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.6]
(axis cs:228.449538282374,3.91930099198616)
--(axis cs:228.2877289662,4.72103396940482)
--(axis cs:228.260419793802,4.79134259257508)
--(axis cs:228.208555155812,4.80540751643882)
--(axis cs:227.883999887091,4.79328088808883)
--(axis cs:227.859113976682,4.75222346747952)
--(axis cs:228.081859589008,4.23036336079333)
--(axis cs:228.1083977235,4.19548938791657)
--(axis cs:228.15543938699,4.16612604987227)
--(axis cs:228.196446444984,4.17714731953719)
--(axis cs:228.21882249461,4.09660237508544)
--(axis cs:228.194046732473,4.05048286157706)
--(axis cs:227.549869317804,4.03646592615858)
--(axis cs:227.441427215595,4.04423526680642)
--(axis cs:226.656234958729,4.11324625262177)
--(axis cs:226.655353772551,4.15374299581434)
--(axis cs:226.603268838016,4.17793210547622)
--(axis cs:226.499429413763,4.21112404610277)
--(axis cs:226.389995977104,4.26445222284225)
--(axis cs:226.295912650125,4.32317889893085)
--(axis cs:226.227596419732,4.38246625243619)
--(axis cs:226.190200705244,4.44242641884161)
--(axis cs:226.019256681593,4.47922269108371)
--(axis cs:225.96728189533,4.49834970784652)
--(axis cs:225.889540012481,4.51691604719259)
--(axis cs:225.781097910272,4.52468538784043)
--(axis cs:225.657415846656,4.52199413624008)
--(axis cs:225.539107498901,4.50929083432494)
--(axis cs:225.436479705643,4.48679975306169)
--(axis cs:225.354575737926,4.45969512083277)
--(axis cs:225.272892066755,4.4224663028057)
--(axis cs:224.27423020191,4.35009109004551)
--(axis cs:224.24397057564,4.31904571975099)
--(axis cs:224.260201871498,4.28394747590754)
--(axis cs:224.356928757011,4.10373057024122)
--(axis cs:224.094985558004,4.05751491739791)
--(axis cs:224.059352215871,4.03648159741818)
--(axis cs:224.003545789559,3.99475136390879)
--(axis cs:223.992995104901,4.24268178047995)
--(axis cs:223.920737086186,4.24617397661215)
--(axis cs:223.848038474382,4.26991454434064)
--(axis cs:223.784765515034,4.3343761262284)
--(axis cs:223.742987419134,4.35878950685697)
--(axis cs:223.43893567941,4.35217351333945)
--(axis cs:223.455214074225,3.84101426601656)
--(axis cs:223.463498744122,3.22332679684647)
--(axis cs:223.767550483846,3.229942790364)
--(axis cs:223.808227097023,3.25615033872614)
--(axis cs:223.868636201292,3.32330317221424)
--(axis cs:223.940233330374,3.35018353347647)
--(axis cs:224.012271052545,3.35681552314241)
--(axis cs:224.012027206522,3.60497021068027)
--(axis cs:224.069596005191,3.56570695780452)
--(axis cs:224.106110533501,3.54624353459167)
--(axis cs:224.369816104864,3.51146570104983)
--(axis cs:224.281019894953,3.32721191798299)
--(axis cs:224.266330674907,3.29144086123945)
--(axis cs:224.297912080444,3.26174111674511)
--(axis cs:225.298776910733,3.23287447152387)
--(axis cs:225.382002657717,3.19923398896393)
--(axis cs:225.465008108156,3.17571769220214)
--(axis cs:225.568517087592,3.1577120302728)
--(axis cs:225.687266028435,3.15016696059166)
--(axis cs:225.810948092052,3.15285821219201)
--(axis cs:225.918949601172,3.16533724314046)
--(axis cs:225.995810297843,3.18726764698696)
--(axis cs:226.046903897928,3.20863737341672)
--(axis cs:226.216085549222,3.25283458755978)
--(axis cs:226.250837705177,3.31436465073207)
--(axis cs:226.316510377035,3.37656752680445)
--(axis cs:226.407950145481,3.43933108029357)
--(axis cs:226.514960320151,3.49736894733366)
--(axis cs:226.617257668592,3.53504630729412)
--(axis cs:226.668241120404,3.56147812662296)
--(axis cs:226.667359934226,3.60197486981553)
--(axis cs:227.448807149836,3.70507504256862)
--(axis cs:227.556808658956,3.71755407351706)
--(axis cs:228.200986073625,3.73157100893554)
--(axis cs:228.227744504662,3.68657285026064)
--(axis cs:228.208893199748,3.6051308219421)
--(axis cs:228.167445548665,3.61435792387346)
--(axis cs:228.121725664442,3.5829761471289)
--(axis cs:228.096729605761,3.54698081941866)
--(axis cs:227.896894834064,3.01592560309795)
--(axis cs:227.923543116829,2.97598953732211)
--(axis cs:228.248318682094,2.97799197987395)
--(axis cs:228.299522430451,2.99429961340465)
--(axis cs:228.323747451226,3.06572959140839)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:142.598167149091,0.155568532795382)
--(axis cs:142.536411034997,0.59608883004098)
--(axis cs:142.742596596742,0.596042232103232)
--(axis cs:142.742676698007,0.950472602798625)
--(axis cs:142.124121157077,0.955675687621802)
--(axis cs:142.129194550551,0.596180860968032)
--(axis cs:142.278677938512,0.59108378645323)
--(axis cs:142.041476431114,0.201263966316708)
--(axis cs:142.154876201466,0.191111755431079)
--(axis cs:142.381761564955,0.550554159404883)
--(axis cs:142.433219843999,0.160669102155514)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:142.598095057952,-0.163418800830471)
--(axis cs:142.536139834999,-0.60391113931342)
--(axis cs:142.742325396744,-0.603957737251168)
--(axis cs:142.742245295479,-0.95838810794656)
--(axis cs:142.123687465941,-0.963311605143251)
--(axis cs:142.128923350554,-0.603819108386369)
--(axis cs:142.278409027122,-0.598789600881301)
--(axis cs:142.041383742508,-0.20886260548796)
--(axis cs:142.154788090075,-0.198761652333853)
--(axis cs:142.381510962425,-0.558306571770702)
--(axis cs:142.433145464253,-0.168444813490207)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:139.37654521012,0.27781560981111)
--(axis cs:139.221971264128,0.566458145830668)
--(axis cs:139.428156825872,0.566411547892921)
--(axis cs:139.428252947391,0.991727992727392)
--(axis cs:138.794232345026,0.991871281385966)
--(axis cs:138.788982728768,0.571619292509873)
--(axis cs:138.990012507165,0.566510568510635)
--(axis cs:138.959058353916,0.450061864972811)
--(axis cs:139.046985196,0.400041992229261)
--(axis cs:139.120005534136,0.490025491930982)
--(axis cs:139.134316081399,0.450022256725725)
--(axis cs:139.216743389642,0.242408686143325)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:139.3764181924,-0.284209692291584)
--(axis cs:139.221713795775,-0.572782331404521)
--(axis cs:139.42789935752,-0.572828929342269)
--(axis cs:139.427803236002,-0.99814537417674)
--(axis cs:138.793782633637,-0.998002085518166)
--(axis cs:138.788722971808,-0.577747766745185)
--(axis cs:138.989755038813,-0.572729908724555)
--(axis cs:138.958853523538,-0.456267225805407)
--(axis cs:139.046802965622,-0.406287101102756)
--(axis cs:139.119782623758,-0.496303596804196)
--(axis cs:139.134111251021,-0.456306834052493)
--(axis cs:139.216632392174,-0.24873054182029)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.36]
(axis cs:143.495043446478,0.0186569744979573)
--(axis cs:143.350895497559,0.823752863633915)
--(axis cs:143.325138322594,0.894644762515212)
--(axis cs:143.273595365069,0.909846285029451)
--(axis cs:142.948851961018,0.90485638577147)
--(axis cs:142.923069611369,0.864355882434215)
--(axis cs:143.134290804564,0.337725854514869)
--(axis cs:143.160055989655,0.302276992703111)
--(axis cs:143.206440875225,0.271886762107513)
--(axis cs:143.247680276182,0.282004024539832)
--(axis cs:143.268280523496,0.20098670858711)
--(axis cs:143.242497029543,0.155422914239921)
--(axis cs:142.598167149091,0.155568532795382)
--(axis cs:142.489922017783,0.165719578732568)
--(axis cs:141.706436336317,0.25197259806489)
--(axis cs:141.706445490747,0.292478926144364)
--(axis cs:141.65490482183,0.317807030678471)
--(axis cs:141.551820051084,0.353273366716885)
--(axis cs:141.44358521851,0.408994031743478)
--(axis cs:141.35081544737,0.469774492934675)
--(axis cs:141.283818871449,0.530549129383653)
--(axis cs:141.247750129789,0.591316776141969)
--(axis cs:141.07765619578,0.631861547520084)
--(axis cs:141.026114382559,0.652126361044257)
--(axis cs:140.948799374119,0.67239699931065)
--(axis cs:140.840554242811,0.682548045247836)
--(axis cs:140.716842905764,0.682576004010484)
--(axis cs:140.598283919153,0.672476215804821)
--(axis cs:140.495186561066,0.652246350733958)
--(axis cs:140.412706614849,0.626948534859386)
--(axis cs:140.330224380025,0.591524136964946)
--(axis cs:139.330212962525,0.54111722686368)
--(axis cs:139.29927826244,0.510744470494737)
--(axis cs:139.314734169445,0.475297938579867)
--(axis cs:139.407476477293,0.29299849315025)
--(axis cs:139.144580731639,0.252551577441405)
--(axis cs:139.108493681118,0.232306568040774)
--(axis cs:139.051783497208,0.191813054394181)
--(axis cs:139.04668492905,0.439915478829399)
--(axis cs:138.974521126743,0.444995079117545)
--(axis cs:138.902361901651,0.470327843445428)
--(axis cs:138.840521109077,0.536164605955897)
--(axis cs:138.799289718247,0.561490380593117)
--(axis cs:138.495166014674,0.561559112551295)
--(axis cs:138.500205079035,0.0501655555994992)
--(axis cs:138.494910834929,-0.567554782664027)
--(axis cs:138.799034538503,-0.567623514622205)
--(axis cs:138.84027737237,-0.542316379160083)
--(axis cs:138.902147916843,-0.476507575412263)
--(axis cs:138.974318584973,-0.451207429640804)
--(axis cs:139.046484675887,-0.446160447909081)
--(axis cs:139.051695385816,-0.19806035337075)
--(axis cs:139.108387260866,-0.238579495883104)
--(axis cs:139.144465156956,-0.258840814561947)
--(axis cs:139.40734259375,-0.299406555012049)
--(axis cs:139.314517896029,-0.481664062297693)
--(axis cs:139.299045968771,-0.517103604521901)
--(axis cs:139.32996693721,-0.547490340272168)
--(axis cs:140.329955468635,-0.598349250369586)
--(axis cs:140.412421683206,-0.633810926614224)
--(axis cs:140.494890186385,-0.659146020838994)
--(axis cs:140.597978390042,-0.679422483847605)
--(axis cs:140.716532799438,-0.689575859681678)
--(axis cs:140.840244136485,-0.689603818444327)
--(axis cs:140.948493845008,-0.679501700341776)
--(axis cs:141.025818007878,-0.659266010528694)
--(axis cs:141.077368975529,-0.639024495973395)
--(axis cs:141.247481218399,-0.598556611192563)
--(axis cs:141.283577423349,-0.537805273712459)
--(axis cs:141.350601462562,-0.477060925923017)
--(axis cs:141.443398696992,-0.416322402875793)
--(axis cs:141.55165870425,-0.360650665683835)
--(axis cs:141.654759495249,-0.325230927583169)
--(axis cs:141.706311607204,-0.299926122017935)
--(axis cs:141.706320761634,-0.259419793938462)
--(axis cs:142.489845349429,-0.173520918933022)
--(axis cs:142.598095057952,-0.163418800830471)
--(axis cs:143.242424938405,-0.163564419385932)
--(axis cs:143.268187834889,-0.209139863217558)
--(axis cs:143.247550969854,-0.29014785958273)
--(axis cs:143.206316146112,-0.280011957975313)
--(axis cs:143.159917528897,-0.310381219498925)
--(axis cs:143.134136323552,-0.345818431826245)
--(axis cs:142.92267711517,-0.872352933973208)
--(axis cs:142.948441155958,-0.9128650867949)
--(axis cs:143.273182271402,-0.918001769556787)
--(axis cs:143.32473209475,-0.902823546011421)
--(axis cs:143.350521310221,-0.831943296614561)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:119.59193416332,1.10972123834124)
--(axis cs:119.521268149283,1.54890031841374)
--(axis cs:119.727412356758,1.55302993917344)
--(axis cs:119.720313590946,1.90738922240365)
--(axis cs:119.101779557579,1.90006263559928)
--(axis cs:119.114133339518,1.54074431741334)
--(axis cs:119.263689300878,1.5386760169894)
--(axis cs:119.034432104675,1.14413174156252)
--(axis cs:119.148014240667,1.13627848203092)
--(axis cs:119.367572692137,1.50024262357151)
--(axis cs:119.4269173864,1.1114798172082)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:119.598323052551,0.790797883434055)
--(axis cs:119.545302542104,0.34914103090574)
--(axis cs:119.75144674958,0.353270651665437)
--(axis cs:119.758545515392,-0.00108863156477379)
--(axis cs:119.140214303905,-0.0185397693185815)
--(axis cs:119.13816773234,0.340985029905339)
--(axis cs:119.287520871819,0.349041280430837)
--(axis cs:119.042646390829,0.734087428110418)
--(axis cs:119.15582288306,0.746483270477686)
--(axis cs:119.389781688036,0.391604294608424)
--(axis cs:119.433509097511,0.78243191135158)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:116.36849705895,1.1666905253642)
--(axis cs:116.208108479753,1.45214301185331)
--(axis cs:116.414252687229,1.45627263261301)
--(axis cs:116.405734168254,1.88150377248926)
--(axis cs:115.771840730267,1.86880518865319)
--(axis cs:115.775104233114,1.44853308373267)
--(axis cs:115.976196246343,1.44749718849865)
--(axis cs:115.947607066846,1.3304454094662)
--(axis cs:116.036529004368,1.28221672240738)
--(axis cs:116.107711781564,1.37366076120045)
--(axis cs:116.1228296432,1.33395558711194)
--(axis cs:116.209445174738,1.12805414095241)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:116.379753673309,0.604777947670578)
--(axis cs:116.230925941293,0.313131030041919)
--(axis cs:116.437070148768,0.317260650801616)
--(axis cs:116.445588667743,-0.107970489074637)
--(axis cs:115.811695229755,-0.120669072910705)
--(axis cs:115.798124516534,0.299396550971839)
--(axis cs:115.999013707883,0.308485206687261)
--(axis cs:115.965759625137,0.424298099491804)
--(axis cs:116.052678696591,0.476049353058648)
--(axis cs:116.12746663271,0.387529498725518)
--(axis cs:116.140982201491,0.427808277137546)
--(axis cs:116.219282035935,0.637013419904834)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.36]
(axis cs:120.491399561224,0.991003650828559)
--(axis cs:120.330974276503,1.79301471677682)
--(axis cs:120.303786497406,1.8633703708279)
--(axis cs:120.251946212717,1.87752479206213)
--(axis cs:119.927370496883,1.86595836389089)
--(axis cs:119.90241375847,1.82494395749819)
--(axis cs:120.124258308911,1.30270016940628)
--(axis cs:120.150736211426,1.26778044367822)
--(axis cs:120.197727123749,1.23833595550085)
--(axis cs:120.238753143364,1.24928643060222)
--(axis cs:120.260990139155,1.16870298508271)
--(axis cs:120.236134811682,1.1226263032153)
--(axis cs:119.59193416332,1.10972123834124)
--(axis cs:119.483505632515,1.11767773839184)
--(axis cs:118.698433658125,1.18804386257519)
--(axis cs:118.697622370604,1.22854206637292)
--(axis cs:118.645579264034,1.25282103855659)
--(axis cs:118.541797283715,1.28619215649976)
--(axis cs:118.432456054448,1.33970913582281)
--(axis cs:118.338474229802,1.39859811217755)
--(axis cs:118.270260431091,1.45800329112726)
--(axis cs:118.2329682635,1.51802791319092)
--(axis cs:118.062088004811,1.55511917986191)
--(axis cs:118.010146309182,1.57433587657085)
--(axis cs:117.932436587618,1.59303637068484)
--(axis cs:117.824008056813,1.60099287073543)
--(axis cs:117.700321532327,1.59851509827961)
--(axis cs:117.581991434909,1.58601601539335)
--(axis cs:117.479324974932,1.56370210311463)
--(axis cs:117.397374346643,1.53673887743717)
--(axis cs:117.315626540234,1.49965110081027)
--(axis cs:116.316841243379,1.42899968537857)
--(axis cs:116.286528077899,1.39800658941631)
--(axis cs:116.30269877004,1.36288038265026)
--(axis cs:116.399114457251,1.1824967949023)
--(axis cs:116.137091880241,1.13673332463595)
--(axis cs:116.101422287693,1.11576153910414)
--(axis cs:116.045543918159,1.07412768959748)
--(axis cs:116.035421176903,1.32207594733964)
--(axis cs:115.963169293347,1.32569285554846)
--(axis cs:115.890511766029,1.34955886565615)
--(axis cs:115.827350161564,1.41412956059957)
--(axis cs:115.785614265368,1.43861501382122)
--(axis cs:115.481551559342,1.43252382320066)
--(axis cs:115.496947669487,0.921337240773209)
--(axis cs:115.504166199001,0.303636392338705)
--(axis cs:115.808228905027,0.309727582959258)
--(axis cs:115.848950691822,0.335864884484784)
--(axis cs:115.909475611842,0.402913351884018)
--(axis cs:115.981119029758,0.429670096523498)
--(axis cs:116.053168091434,0.43617773926411)
--(axis cs:116.053352560552,0.68433247804425)
--(axis cs:116.110853505129,0.644969919955428)
--(axis cs:116.147334385198,0.625443501689506)
--(axis cs:116.410979537251,0.590210564360381)
--(axis cs:116.321865437733,0.406110317928694)
--(axis cs:116.307114498754,0.370364668048696)
--(axis cs:116.338644595516,0.340610458314347)
--(axis cs:117.339458111175,0.310016364251703)
--(axis cs:117.422625670746,0.27623228423256)
--(axis cs:117.505590408437,0.252572755162853)
--(axis cs:117.609068155936,0.234388463643832)
--(axis cs:117.727803897115,0.226638444631223)
--(axis cs:117.8514904216,0.229116217087041)
--(axis cs:117.959513308644,0.241408818935316)
--(axis cs:118.036411742687,0.263206528619072)
--(axis cs:118.087542150795,0.284488035707865)
--(axis cs:118.256799834441,0.328393176632353)
--(axis cs:118.291658139467,0.389863165961908)
--(axis cs:118.357438075615,0.451952598405417)
--(axis cs:118.448986037697,0.514558233443888)
--(axis cs:118.55609622628,0.572411314564619)
--(axis cs:118.658458453436,0.609912053267489)
--(axis cs:118.709487450604,0.636255835830999)
--(axis cs:118.708676163083,0.676754039628738)
--(axis cs:119.490300165507,0.778505281585779)
--(axis cs:119.598323052551,0.790797883434055)
--(axis cs:120.242523700913,0.803702948308107)
--(axis cs:120.269204425309,0.758658671630613)
--(axis cs:120.250212579604,0.677249301959167)
--(axis cs:120.208780916228,0.686547928756662)
--(axis cs:120.163006935188,0.655245111237427)
--(axis cs:120.137948785834,0.619292980319443)
--(axis cs:119.93719771095,0.088583469670155)
--(axis cs:119.963777024406,0.0486014684673786)
--(axis cs:120.28855556212,0.0500433456891837)
--(axis cs:120.339787381168,0.0662625773032596)
--(axis cs:120.36413565394,0.137650636544264)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:157.598291849198,0.151191744632818)
--(axis cs:157.536581990076,0.591718523842016)
--(axis cs:157.742767545791,0.591650276420581)
--(axis cs:157.742884862245,0.946080636751544)
--(axis cs:157.124329871048,0.951348669877717)
--(axis cs:157.129365517538,0.591853312499348)
--(axis cs:157.278848369482,0.586740542256937)
--(axis cs:157.041605932311,0.196945630427528)
--(axis cs:157.155004636055,0.186781512621998)
--(axis cs:157.381927739745,0.546200091651253)
--(axis cs:157.433345080575,0.156309633431836)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:157.59818626439,-0.167795579665048)
--(axis cs:157.536184790083,-0.608281410421385)
--(axis cs:157.742370345798,-0.608349657842819)
--(axis cs:157.742253029345,-0.962780018173782)
--(axis cs:157.123694686249,-0.96763856677135)
--(axis cs:157.128968317545,-0.608146621764053)
--(axis cs:157.278454521388,-0.603132810282722)
--(axis cs:157.041470180414,-0.213180929384014)
--(axis cs:157.154875587957,-0.203091883742061)
--(axis cs:157.381560706841,-0.562660607098472)
--(axis cs:157.433236143868,-0.172804272589772)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:154.37668276393,0.273777091277629)
--(axis cs:154.222139126255,0.562435855970345)
--(axis cs:154.428324681971,0.562367608548911)
--(axis cs:154.428465461715,0.987684040946065)
--(axis cs:153.79444487789,0.987893901766976)
--(axis cs:153.789151135202,0.567642466417228)
--(axis cs:153.990180376076,0.562512634319458)
--(axis cs:153.959213995884,0.446067181609643)
--(axis cs:154.047135585396,0.396038076823426)
--(axis cs:154.120165371397,0.486013908893623)
--(axis cs:154.134471718242,0.446009171301424)
--(axis cs:154.216877226605,0.238386946996144)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:154.376496733553,-0.28824819439004)
--(axis cs:154.221762037655,-0.576804587950605)
--(axis cs:154.42794759337,-0.576872835372039)
--(axis cs:154.427806813626,-1.00218926776919)
--(axis cs:153.793786229801,-1.00197940694828)
--(axis cs:153.788770694703,-0.581724559227464)
--(axis cs:153.989803287475,-0.576727809601492)
--(axis cs:153.958914000952,-0.460261882665246)
--(axis cs:154.046868690465,-0.410290992929513)
--(axis cs:154.119838896466,-0.500315150998826)
--(axis cs:154.13417172331,-0.460319892973465)
--(axis cs:154.216714659519,-0.252752266605332)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.36]
(axis cs:158.495153765928,0.0141860150790653)
--(axis cs:158.351090352872,0.81929703531154)
--(axis cs:158.325340621698,0.890191638305412)
--(axis cs:158.273799260617,0.905398572746383)
--(axis cs:157.949055334416,0.900442771573271)
--(axis cs:157.923268732357,0.859944975605983)
--(axis cs:158.134434628234,0.333292772364441)
--(axis cs:158.160196091053,0.297841205403666)
--(axis cs:158.206577785393,0.267446104562617)
--(axis cs:158.247818248435,0.277559036802072)
--(axis cs:158.268409988817,0.196539558269995)
--(axis cs:158.242621710809,0.150978471440836)
--(axis cs:157.598291849198,0.151191744632818)
--(axis cs:157.490047784346,0.161354156252813)
--(axis cs:156.706571163767,0.247689441106068)
--(axis cs:156.706584571361,0.288195768001035)
--(axis cs:156.655046562179,0.313529284165748)
--(axis cs:156.551965515967,0.349006443909561)
--(axis cs:156.443736534659,0.404738473286394)
--(axis cs:156.350973145979,0.46552867496849)
--(axis cs:156.283982951764,0.526310345722907)
--(axis cs:156.247920590905,0.587081779364108)
--(axis cs:156.077830915035,0.627644410381759)
--(axis cs:156.026291229904,0.647914635684601)
--(axis cs:155.948978350308,0.668193391915122)
--(axis cs:155.840734285456,0.678355803535117)
--(axis cs:155.717022952026,0.678396751987978)
--(axis cs:155.598462905591,0.66830941253156)
--(axis cs:155.495363423936,0.648090372794794)
--(axis cs:155.412880821904,0.622801217454013)
--(axis cs:155.330394867972,0.587385480389491)
--(axis cs:154.330378163259,0.537083571764738)
--(axis cs:154.299440274206,0.506714063706727)
--(axis cs:154.314892459239,0.471265909117024)
--(axis cs:154.407615625135,0.288956726750026)
--(axis cs:154.144715634003,0.248537415317388)
--(axis cs:154.108626457956,0.228296195168655)
--(axis cs:154.051912022539,0.187808636314582)
--(axis cs:154.046839505164,0.435911594731792)
--(axis cs:153.974676236613,0.440998772191165)
--(axis cs:153.902519671859,0.466339113098021)
--(axis cs:153.840685792486,0.532182368528773)
--(axis cs:153.79945706109,0.557512472322414)
--(axis cs:153.495333366409,0.55761313726903)
--(axis cs:153.500318734419,0.046219054034534)
--(axis cs:153.494959629707,-0.571500724928179)
--(axis cs:153.799083324388,-0.571601389874794)
--(axis cs:153.840328815277,-0.546298585049726)
--(axis cs:153.902206269333,-0.480496278071835)
--(axis cs:153.97437959358,-0.455203710359982)
--(axis cs:154.04654621403,-0.450164306095614)
--(axis cs:154.05178297444,-0.202064760049476)
--(axis cs:154.108470594667,-0.242589854985337)
--(axis cs:154.14454636312,-0.262854961731572)
--(axis cs:154.407419539063,-0.303448304088868)
--(axis cs:154.314575704815,-0.485696063776574)
--(axis cs:154.299100056491,-0.521133981253063)
--(axis cs:154.330017834152,-0.551523963537504)
--(axis cs:155.330001019878,-0.602487872150168)
--(axis cs:155.412463510519,-0.637958207151838)
--(axis cs:155.494929353058,-0.663301960429766)
--(axis cs:155.598015427119,-0.683589247587967)
--(axis cs:155.716568769756,-0.693755071579034)
--(axis cs:155.840280103186,-0.693796020031894)
--(axis cs:155.948530871835,-0.683705268204405)
--(axis cs:156.025857159025,-0.663477697539959)
--(axis cs:156.077410251752,-0.643241595947834)
--(axis cs:156.247526742811,-0.602791573175551)
--(axis cs:156.283629326454,-0.542044026131851)
--(axis cs:156.350659743453,-0.481306716201366)
--(axis cs:156.443463354917,-0.420577937198561)
--(axis cs:156.55172920711,-0.364917567614234)
--(axis cs:156.654833716613,-0.329508655291855)
--(axis cs:156.706388485289,-0.304209262837859)
--(axis cs:156.706401892884,-0.263702935942892)
--(axis cs:157.489935495741,-0.177886331492537)
--(axis cs:157.59818626439,-0.167795579665048)
--(axis cs:158.242516126,-0.16800885285703)
--(axis cs:158.268274236921,-0.213587001541547)
--(axis cs:158.24762886616,-0.294592830589338)
--(axis cs:158.206395106916,-0.284452599381309)
--(axis cs:158.159993301184,-0.314816988882712)
--(axis cs:158.134208375074,-0.350251493988129)
--(axis cs:157.922693881735,-0.876763790015731)
--(axis cs:157.948453668604,-0.917278647838378)
--(axis cs:158.273194242907,-0.922449428389008)
--(axis cs:158.324745659683,-0.907276617658754)
--(axis cs:158.350542317439,-0.83639907652024)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:139.583909728038,1.62222402860237)
--(axis cs:139.509171233434,2.06072842691288)
--(axis cs:139.715268242238,2.0667708606435)
--(axis cs:139.704881375142,2.42104900995476)
--(axis cs:139.086441964914,2.40798282518163)
--(axis cs:139.102129641046,2.04879462029491)
--(axis cs:139.251698356245,2.04811426833088)
--(axis cs:139.026112349926,1.65145950529829)
--(axis cs:139.1397624724,1.64466061101266)
--(axis cs:139.355933931172,2.01064655384633)
--(axis cs:139.418883737179,1.62245119803661)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:139.593257908425,1.30337369422224)
--(axis cs:139.544338197746,0.861243835673354)
--(axis cs:139.75043520655,0.867286269403974)
--(axis cs:139.760822073647,0.51300812009272)
--(axis cs:139.14267943105,0.489819702482128)
--(axis cs:139.137296605358,0.849310029055379)
--(axis cs:139.286568552926,0.858751909928811)
--(axis cs:139.038131438995,1.24150907538098)
--(axis cs:139.151188026206,1.25495464677028)
--(axis cs:139.388429986802,0.902262058143979)
--(axis cs:139.428528685197,1.29347863081901)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:136.360082753899,1.649277795611)
--(axis cs:136.197052119803,1.93322960618077)
--(axis cs:136.403149128607,1.93927203991139)
--(axis cs:136.390684888091,2.3644058190849)
--(axis cs:135.756936586019,2.34582533536324)
--(axis cs:135.764100017499,1.9256016117652)
--(axis cs:135.965192984898,1.92643186823383)
--(axis cs:135.937691261338,1.80911982554339)
--(axis cs:136.027056925773,1.76171839889452)
--(axis cs:136.097388049416,1.85381906689981)
--(axis cs:136.112873718822,1.81425589421442)
--(axis cs:136.201396258785,1.60916709453865)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:136.376553357437,1.08749387313173)
--(axis cs:136.230438478327,0.79447841196603)
--(axis cs:136.436535487131,0.80052084569665)
--(axis cs:136.448999727647,0.375387066523145)
--(axis cs:135.815251425575,0.356806582801489)
--(axis cs:135.797783143654,0.776728184712996)
--(axis cs:135.998579343423,0.787680674019082)
--(axis cs:135.964251964342,0.90317998659033)
--(axis cs:136.050687048417,0.95573560921142)
--(axis cs:136.126293216708,0.867913588530781)
--(axis cs:136.139434421825,0.908316055261357)
--(axis cs:136.215789488905,1.11823880192163)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.36]
(axis cs:140.484438079358,1.5118584720248)
--(axis cs:140.316577146505,2.31234627899178)
--(axis cs:140.288737646985,2.38244660463771)
--(axis cs:140.236768243337,2.39611934546125)
--(axis cs:139.912313838287,2.38154139591679)
--(axis cs:139.887738782711,2.3402971603506)
--(axis cs:140.114420133565,1.82013454737634)
--(axis cs:140.141220946375,1.78546203666154)
--(axis cs:140.18848307625,1.75645488573854)
--(axis cs:140.229405710379,1.76778560532213)
--(axis cs:140.25238955231,1.68741198599547)
--(axis cs:140.227962880551,1.64110663401056)
--(axis cs:139.583909728038,1.62222402860237)
--(axis cs:139.475412030784,1.62917398373126)
--(axis cs:138.689720872463,1.69225171467335)
--(axis cs:138.688533801938,1.73274064602321)
--(axis cs:138.636267630658,1.75653561968421)
--(axis cs:138.532180439547,1.78894221775003)
--(axis cs:138.422347287952,1.84144222064751)
--(axis cs:138.327823028202,1.89945652249351)
--(axis cs:138.259060894553,1.95822612855585)
--(axis cs:138.221213312224,2.01790209967778)
--(axis cs:138.049996209436,2.05340602319987)
--(axis cs:137.997878421972,2.07213988044215)
--(axis cs:137.919998508408,2.09011843346809)
--(axis cs:137.811500811154,2.09706838859698)
--(axis cs:137.687842605872,2.09344292835861)
--(axis cs:137.569633593441,2.07984629612604)
--(axis cs:137.467178624302,2.0565806135858)
--(axis cs:137.385481739858,2.02885805799989)
--(axis cs:137.304081623046,1.99101326957652)
--(axis cs:136.305994968503,1.91109630179569)
--(axis cs:136.275970720077,1.8798232382237)
--(axis cs:136.292466682447,1.84484860582237)
--(axis cs:136.390552153772,1.66536750992679)
--(axis cs:136.128965538073,1.6171744755704)
--(axis cs:136.093492096795,1.59587258399261)
--(axis cs:136.038002489899,1.55372198336683)
--(axis cs:136.025579257711,1.80156562704144)
--(axis cs:135.953296920814,1.80451189165446)
--(axis cs:135.880421048654,1.8277026219424)
--(axis cs:135.81666295641,1.89168440526673)
--(axis cs:135.77470163557,1.91578150061427)
--(axis cs:135.470708547584,1.90686891086161)
--(axis cs:135.490847738187,1.39584721341292)
--(axis cs:135.503798138477,0.778239949484326)
--(axis cs:135.807791226463,0.787152539236991)
--(axis cs:135.848268709146,0.813666608076776)
--(axis cs:135.908168822183,0.881273851639481)
--(axis cs:135.979560856186,0.908694285538859)
--(axis cs:136.051546425452,0.915870253763308)
--(axis cs:136.049428043705,1.16401601912445)
--(axis cs:136.107291791651,1.12518875705051)
--(axis cs:136.143952303455,1.10600171727844)
--(axis cs:136.407913060205,1.07321688893513)
--(axis cs:136.320511223607,0.888297602681988)
--(axis cs:136.306092634656,0.852416605221067)
--(axis cs:136.337897488871,0.822956271768267)
--(axis cs:137.338951819727,0.801650911174452)
--(axis cs:137.422429309959,0.768640069735574)
--(axis cs:137.505610032559,0.745751461134161)
--(axis cs:137.609252072223,0.728528212324543)
--(axis cs:137.728054619917,0.721880378882185)
--(axis cs:137.851712825199,0.725505839120557)
--(axis cs:137.95961698719,0.738800349666597)
--(axis cs:138.036309830229,0.761310727990508)
--(axis cs:138.087240547167,0.783065802098092)
--(axis cs:138.256083508905,0.828539741275711)
--(axis cs:138.290369879658,0.890330564203356)
--(axis cs:138.355570801731,0.953027752190594)
--(axis cs:138.446533849905,1.01648024439416)
--(axis cs:138.553102557555,1.07532480270879)
--(axis cs:138.655112375247,1.11377383450522)
--(axis cs:138.70589470837,1.14059002503154)
--(axis cs:138.704707637845,1.1810789563814)
--(axis cs:139.485353746434,1.2900791836762)
--(axis cs:139.593257908425,1.30337369422224)
--(axis cs:140.237311060937,1.32225629963043)
--(axis cs:140.264408641379,1.27746155607817)
--(axis cs:140.246173081549,1.19587945000539)
--(axis cs:140.204656912157,1.20479319609673)
--(axis cs:140.15917538807,1.17306694999495)
--(axis cs:140.134451948679,1.13688383084749)
--(axis cs:139.938634431484,0.60433422872546)
--(axis cs:139.96558362811,0.56460060159193)
--(axis cs:140.290334800792,0.569056318298924)
--(axis cs:140.341413901546,0.585750275987776)
--(axis cs:140.365098654227,0.657361210066354)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:172.598437878935,0.145442708848891)
--(axis cs:172.536764143216,0.58597454678548)
--(axis cs:172.742949692642,0.585889392148726)
--(axis cs:172.743096072384,0.940319741668144)
--(axis cs:172.124541515246,0.945638496285827)
--(axis cs:172.1295476831,0.58614272719307)
--(axis cs:172.279030115294,0.581017699374003)
--(axis cs:172.041755715738,0.19124224273491)
--(axis cs:172.155153585643,0.181068826269855)
--(axis cs:172.382106160894,0.540468796396264)
--(axis cs:172.433491530533,0.150574123265715)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:172.598306137166,-0.173544605718585)
--(axis cs:172.53626854323,-0.614025350873122)
--(axis cs:172.742454092656,-0.614110505509876)
--(axis cs:172.742307712913,-0.968540855029294)
--(axis cs:172.123748973496,-0.973348681826451)
--(axis cs:172.129052083114,-0.613857170465532)
--(axis cs:172.278538697587,-0.608855616869758)
--(axis cs:172.041586333464,-0.218884304566131)
--(axis cs:172.154992567926,-0.208804558201505)
--(axis cs:172.381648201413,-0.568391868528773)
--(axis cs:172.433355606486,-0.178539772716602)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:169.376838856496,0.268292227026266)
--(axis cs:169.22231888936,0.556963663326786)
--(axis cs:169.428504438786,0.556878508690032)
--(axis cs:169.428680094477,0.982194928113334)
--(axis cs:168.794659529992,0.982456778621354)
--(axis cs:168.789331326705,0.562205778771391)
--(axis cs:168.990360146256,0.557059462293135)
--(axis cs:168.959384217641,0.440616549217982)
--(axis cs:169.047301704471,0.390580235029632)
--(axis cs:169.120338868244,0.480550078354884)
--(axis cs:169.134641934653,0.440544167776741)
--(axis cs:169.217030417716,0.232915186917809)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:169.376606740047,-0.293733041497383)
--(axis cs:169.221848383044,-0.582276745842772)
--(axis cs:169.42803393247,-0.582361900479526)
--(axis cs:169.427858276779,-1.00767831990283)
--(axis cs:168.793837712294,-1.00741646939481)
--(axis cs:168.78885663811,-0.587161211813008)
--(axis cs:168.98988963994,-0.582180946876423)
--(axis cs:168.959009903727,-0.465712487410244)
--(axis cs:169.046968690557,-0.415748810127045)
--(axis cs:169.119931514332,-0.505778951450583)
--(axis cs:169.134267620739,-0.465784868851485)
--(axis cs:169.216827577216,-0.258224011701956)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.36]
(axis cs:173.495288558179,0.00836343707866223)
--(axis cs:173.351291164711,0.813486267804211)
--(axis cs:173.325547246981,0.88438298203769)
--(axis cs:173.274007133042,0.899594142819139)
--(axis cs:172.949262801558,0.894664970664607)
--(axis cs:172.923472878766,0.854169289334839)
--(axis cs:173.134595588453,0.327499772260459)
--(axis cs:173.160354144157,0.292046092978923)
--(axis cs:173.206733345942,0.261647188941131)
--(axis cs:173.247974638106,0.271756739428621)
--(axis cs:173.268559734821,0.190735572646221)
--(axis cs:173.242767720891,0.145176600609033)
--(axis cs:172.598437878935,0.145442708848891)
--(axis cs:172.490194647765,0.155613996448028)
--(axis cs:171.706725109312,0.242013526093839)
--(axis cs:171.706741838426,0.282519851753201)
--(axis cs:171.655205906765,0.307857593949491)
--(axis cs:171.552127770026,0.34334320621981)
--(axis cs:171.443903359109,0.399084110185729)
--(axis cs:171.351144955537,0.459881918261312)
--(axis cs:171.284159745644,0.5206690820073)
--(axis cs:171.248102368165,0.581443472557775)
--(axis cs:171.078016019002,0.62202005079246)
--(axis cs:171.026477996202,0.642294502281329)
--(axis cs:170.949166779724,0.662579598099793)
--(axis cs:170.840923548554,0.67275088569893)
--(axis cs:170.717212218898,0.672801978480983)
--(axis cs:170.5986513457,0.662724360982276)
--(axis cs:170.495550206431,0.642513775470972)
--(axis cs:170.413065530964,0.617231383788573)
--(axis cs:170.33057667322,0.581822410691333)
--(axis cs:169.330555847112,0.531602503605389)
--(axis cs:169.299615467863,0.501235532556381)
--(axis cs:169.315064746096,0.465786111006682)
--(axis cs:169.407772962327,0.283469325953013)
--(axis cs:169.144869657696,0.243071572455513)
--(axis cs:169.10877882199,0.222833311687264)
--(axis cs:169.052061066784,0.18235040355301)
--(axis cs:169.047008893868,0.430453777082521)
--(axis cs:168.974846042708,0.435546871912805)
--(axis cs:168.902691556105,0.460893129572771)
--(axis cs:168.840863076087,0.526741455160261)
--(axis cs:168.799636421897,0.552074939624713)
--(axis cs:168.495512736494,0.552200542713926)
--(axis cs:168.500456170173,0.0408060523985606)
--(axis cs:168.495046412457,-0.576913285040792)
--(axis cs:168.79917009786,-0.577038888130005)
--(axis cs:168.840417663441,-0.551739465520255)
--(axis cs:168.902300513078,-0.485942232714818)
--(axis cs:168.974475911073,-0.46065558330058)
--(axis cs:169.046642944511,-0.455622096716024)
--(axis cs:169.051900049067,-0.20752298091835)
--(axis cs:169.108584346046,-0.24805272410282)
--(axis cs:169.144658452638,-0.268320788993933)
--(axis cs:169.407528299043,-0.308935686815157)
--(axis cs:169.314669520791,-0.491175832695747)
--(axis cs:169.29919096661,-0.526612481049932)
--(axis cs:169.330106252188,-0.557004998489967)
--(axis cs:170.330085255512,-0.608050905552429)
--(axis cs:170.412544837308,-0.643528002359072)
--(axis cs:170.495008601383,-0.668878517750875)
--(axis cs:170.598093011539,-0.689174257898933)
--(axis cs:170.71664552018,-0.699349803229908)
--(axis cs:170.840356849836,-0.699400896011961)
--(axis cs:170.948608445563,-0.689319020781416)
--(axis cs:171.025936391154,-0.669097790940518)
--(axis cs:171.077491143068,-0.648865916770026)
--(axis cs:171.247610950457,-0.608429843685986)
--(axis cs:171.283718515277,-0.547685257258375)
--(axis cs:171.350753912511,-0.486953444026277)
--(axis cs:171.443562503422,-0.426232275123773)
--(axis cs:171.551832919402,-0.370580783526447)
--(axis cs:171.654940332089,-0.335180325892882)
--(axis cs:171.706497175142,-0.309885161014969)
--(axis cs:171.706513904255,-0.269378835355607)
--(axis cs:172.490054541439,-0.18362648094913)
--(axis cs:172.598306137166,-0.173544605718585)
--(axis cs:173.242635979122,-0.173810713958443)
--(axis cs:173.268390352548,-0.21939097465482)
--(axis cs:173.247738339378,-0.300395110509868)
--(axis cs:173.206505411772,-0.290251498167677)
--(axis cs:173.160101116316,-0.320612082618929)
--(axis cs:173.134313284663,-0.356044473241276)
--(axis cs:172.922755618027,-0.88253942331031)
--(axis cs:172.948512082592,-0.923056393299266)
--(axis cs:173.273252231798,-0.928253802559575)
--(axis cs:173.324804892572,-0.913085219096503)
--(axis cs:173.350607362199,-0.842209793522213)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:159.572355320066,2.27901580205742)
--(axis cs:159.495255260042,2.71711114631218)
--(axis cs:159.701316720824,2.72426393764606)
--(axis cs:159.689021163063,3.07848098035692)
--(axis cs:159.070661129892,3.06208284982259)
--(axis cs:159.088283874998,2.70298438342778)
--(axis cs:159.23785408489,2.70310991367754)
--(axis cs:159.014408518529,2.30524545666164)
--(axis cs:159.128093623609,2.29905900496068)
--(axis cs:159.342290021882,2.66620436160609)
--(axis cs:159.407330500615,2.27835381245762)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:159.583421322051,1.96022046361765)
--(axis cs:159.536884505605,1.51783344456257)
--(axis cs:159.742945966387,1.52498623589644)
--(axis cs:159.755241524148,1.17076919318559)
--(axis cs:159.137232792628,1.14425057571666)
--(axis cs:159.129913120561,1.50370668167816)
--(axis cs:159.279132028803,1.51395269886252)
--(axis cs:159.028636235367,1.89536573581051)
--(axis cs:159.141618737146,1.90942025797873)
--(axis cs:159.380757552593,1.55801104226784)
--(axis cs:159.418747804251,1.94943798708325)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:156.348429375548,2.28869928068076)
--(axis cs:156.183871182927,2.57176856481634)
--(axis cs:156.389932643709,2.57892135615022)
--(axis cs:156.375177974395,3.00398180740325)
--(axis cs:155.741538982491,2.98198697405158)
--(axis cs:155.75096646446,2.5618079464825)
--(axis cs:155.952052039548,2.56372167456573)
--(axis cs:155.925182789409,2.4462631561178)
--(axis cs:156.014802554331,2.39934391738213)
--(axis cs:156.084636421103,2.49182219078511)
--(axis cs:156.100335031074,2.45234302875159)
--(axis cs:156.189961299218,2.24773416312593)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:156.36792661714,1.72701225581069)
--(axis cs:156.223392618588,1.4332137846743)
--(axis cs:156.42945407937,1.44036657600818)
--(axis cs:156.444208748684,1.01530612475515)
--(axis cs:155.81056975678,0.993311291403479)
--(axis cs:155.790839201772,1.41313267940586)
--(axis cs:155.991573475209,1.42516689442369)
--(axis cs:155.956624287113,1.54047957547146)
--(axis cs:156.042774948238,1.59350014521493)
--(axis cs:156.118853201845,1.50608676335546)
--(axis cs:156.131776528777,1.54655944810526)
--(axis cs:156.206999429258,1.75689054679802)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.36]
(axis cs:160.473465246746,2.17350387074274)
--(axis cs:160.301293742998,2.9730756281094)
--(axis cs:160.273076948848,3.04302493773484)
--(axis cs:160.221034631177,3.05641747030326)
--(axis cs:159.896663481271,3.04009158048511)
--(axis cs:159.872311005274,2.99871553382999)
--(axis cs:160.101791688392,2.47978182434823)
--(axis cs:160.128778926766,2.44525421899388)
--(axis cs:160.176196660393,2.41650213624021)
--(axis cs:160.217057650899,2.42805318144158)
--(axis cs:160.24047421018,2.3478045650982)
--(axis cs:160.216297385009,2.30136827497579)
--(axis cs:159.572355320066,2.27901580205742)
--(axis cs:159.463821751505,2.28538107354173)
--(axis cs:158.677802136507,2.34422460541707)
--(axis cs:158.676396929905,2.38470655315546)
--(axis cs:158.624003310584,2.40821957265848)
--(axis cs:158.519743024417,2.44006488126262)
--(axis cs:158.40962859843,2.49197234395262)
--(axis cs:158.314793131176,2.54947650945995)
--(axis cs:158.24571534652,2.60787477388401)
--(axis cs:158.207546780982,2.66734595700816)
--(axis cs:158.036140869235,2.7019268518961)
--(axis cs:157.983922900739,2.72037962793182)
--(axis cs:157.905947249646,2.73793830505081)
--(axis cs:157.797413681085,2.74430357653512)
--(axis cs:157.673776804616,2.74001190173479)
--(axis cs:157.555642766317,2.72577855978322)
--(axis cs:157.453314639226,2.70196119024709)
--(axis cs:157.37176830904,2.67379885637705)
--(axis cs:157.290573280503,2.63551603557241)
--(axis cs:156.292931703963,2.55022256293014)
--(axis cs:156.263076389797,2.51878818342627)
--(axis cs:156.279760555132,2.48390293850522)
--(axis cs:156.378811642189,2.30495292978274)
--(axis cs:156.117488486294,2.25535117309366)
--(axis cs:156.082130333958,2.23385846074104)
--(axis cs:156.026868638844,2.19140949538584)
--(axis cs:156.013110211892,2.4391826055001)
--(axis cs:155.940813049793,2.44173937200054)
--(axis cs:155.867813284393,2.46453711237017)
--(axis cs:155.803711385432,2.52817444004488)
--(axis cs:155.76162083915,2.5520450991146)
--(axis cs:155.457680184497,2.54149473189713)
--(axis cs:155.480572454357,2.03058896148338)
--(axis cs:155.496850318508,1.41306043868969)
--(axis cs:155.800790973161,1.42361080590715)
--(axis cs:155.841125011191,1.45034258151042)
--(axis cs:155.900659988699,1.51827158398545)
--(axis cs:155.971903245846,1.5460762782888)
--(axis cs:156.043849106295,1.55363999872295)
--(axis cs:156.040393752381,1.8017707484039)
--(axis cs:156.098465860698,1.76325581828233)
--(axis cs:156.135229219635,1.74426658289657)
--(axis cs:156.399362788733,1.71290444410888)
--(axis cs:156.312958561087,1.52751692318591)
--(axis cs:156.298733507305,1.49155875956478)
--(axis cs:156.330696631373,1.46227021746108)
--(axis cs:157.331851224416,1.44635882075739)
--(axis cs:157.415505364505,1.41379823301986)
--(axis cs:157.498808202943,1.39135813221692)
--(axis cs:157.602541536635,1.37469355401466)
--(axis cs:157.721378178234,1.36868592209705)
--(axis cs:157.845015054703,1.37297759689737)
--(axis cs:157.952846019964,1.38685329928225)
--(axis cs:158.029416464456,1.40977656990165)
--(axis cs:158.080229226351,1.43180574160431)
--(axis cs:158.248824724894,1.47818874219314)
--(axis cs:158.282777670629,1.54016340228414)
--(axis cs:158.347639835481,1.60321098107523)
--(axis cs:158.438259682931,1.66715265878305)
--(axis cs:158.544509790765,1.72657055237361)
--(axis cs:158.64631096538,1.76556865231164)
--(axis cs:158.696948076449,1.79265806748159)
--(axis cs:158.695542869848,1.83314001521998)
--(axis cs:159.475590356791,1.94634476123277)
--(axis cs:159.583421322051,1.96022046361765)
--(axis cs:160.227363386994,1.98257293653601)
--(axis cs:160.254701927018,1.93792484424707)
--(axis cs:160.236906194142,1.85624566963691)
--(axis cs:160.195342600336,1.86493559830473)
--(axis cs:160.150032676611,1.83296475945082)
--(axis cs:160.125504549789,1.796648956263)
--(axis cs:159.932559238305,1.26305202454679)
--(axis cs:159.959722127504,1.22346417572514)
--(axis cs:160.28444457906,1.2296695786087)
--(axis cs:160.33543299178,1.24663850684406)
--(axis cs:160.358731562825,1.31837601430297)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:190.598636342354,0.137420602491177)
--(axis cs:190.5369833117,0.577955338606776)
--(axis cs:190.743168856895,0.577860493249296)
--(axis cs:190.743331894864,0.932290835497398)
--(axis cs:190.124777588391,0.937638662173382)
--(axis cs:190.129766859938,0.578142658187799)
--(axis cs:190.279249051091,0.573010604700082)
--(axis cs:190.04195633235,0.183246300388271)
--(axis cs:190.15535372398,0.173067554234569)
--(axis cs:190.382323190778,0.532456857192987)
--(axis cs:190.433690235311,0.142559769380705)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:190.598489608182,-0.181566705532115)
--(axis cs:190.536431311719,-0.622044534433226)
--(axis cs:190.742616856915,-0.622139379790706)
--(axis cs:190.742453818946,-0.976569722038808)
--(axis cs:190.123894854244,-0.981348476569913)
--(axis cs:190.129214859957,-0.621857214852203)
--(axis cs:190.278701709338,-0.616862687132832)
--(axis cs:190.041767674129,-0.226880238498818)
--(axis cs:190.155174382214,-0.216805822238343)
--(axis cs:190.381813114847,-0.576403784983217)
--(axis cs:190.433538842912,-0.186554119849675)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:187.377043097401,0.260421535686863)
--(axis cs:187.222536697993,0.549100234106999)
--(axis cs:187.428722243189,0.549005388749519)
--(axis cs:187.428917888751,0.974321799447242)
--(axis cs:186.794897337274,0.974613448921492)
--(axis cs:186.789549382195,0.554362699961251)
--(axis cs:186.990577959647,0.549206935134164)
--(axis cs:186.95959655825,0.432765478056267)
--(axis cs:187.047511693277,0.382725031801301)
--(axis cs:187.120553085552,0.472691442280486)
--(axis cs:187.134854271666,0.432684859502409)
--(axis cs:187.217232996077,0.2250520066141)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:187.376784565764,-0.301603721306555)
--(axis cs:187.222012647378,-0.590140151690471)
--(axis cs:187.428198192574,-0.590234997047951)
--(axis cs:187.428002547012,-1.01555140774567)
--(axis cs:186.793981995534,-1.01525975827142)
--(axis cs:186.789020673353,-0.595004267043308)
--(axis cs:186.990053909033,-0.590033450663306)
--(axis cs:186.959179646872,-0.473563539978165)
--(axis cs:187.047140781897,-0.42360399681313)
--(axis cs:187.120099374175,-0.513637567289946)
--(axis cs:187.134437360288,-0.473644158532023)
--(axis cs:187.217007072034,-0.266087181929698)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.36]
(axis cs:191.495480577882,0.000299178890443196)
--(axis cs:191.351521025346,0.805428776604225)
--(axis cs:191.32578043979,0.87632670072353)
--(axis cs:191.274241040833,0.891540283873533)
--(axis cs:190.949496478036,0.88662637470802)
--(axis cs:190.923704651975,0.84613190554935)
--(axis cs:191.134802607962,0.319452466289325)
--(axis cs:191.160559497314,0.283997576394829)
--(axis cs:191.2069372703,0.25359649256813)
--(axis cs:191.248179037567,0.263704104703723)
--(axis cs:191.268760326265,0.182681970511266)
--(axis cs:191.242966171091,0.137124210749052)
--(axis cs:190.598636342354,0.137420602491177)
--(axis cs:190.490393589354,0.147596977510942)
--(axis cs:189.706928112545,0.234033330129619)
--(axis cs:189.706946745456,0.274539654957974)
--(axis cs:189.655412004726,0.299879819315065)
--(axis cs:189.552335535925,0.335370276218616)
--(axis cs:189.444113744949,0.39111626667028)
--(axis cs:189.351358198977,0.451918434323678)
--(axis cs:189.284375846155,0.51270874630739)
--(axis cs:189.248321325111,0.573484831487481)
--(axis cs:189.078236883236,0.614069403735756)
--(axis cs:189.026699813392,0.634346277489304)
--(axis cs:188.949389550399,0.654635006912536)
--(axis cs:188.841146797399,0.664811381932301)
--(axis cs:188.717435470281,0.664868289146789)
--(axis cs:188.598874123566,0.654796244020252)
--(axis cs:188.495772034513,0.634590504284814)
--(axis cs:188.413286170865,0.609311989410085)
--(axis cs:188.33079564899,0.573906893328266)
--(axis cs:187.330772463651,0.523733987276601)
--(axis cs:187.299830657189,0.493368470458957)
--(axis cs:187.315278269282,0.457918322832336)
--(axis cs:187.407977916522,0.275597180693874)
--(axis cs:187.145072713486,0.235211783696307)
--(axis cs:187.108980926621,0.214975219219688)
--(axis cs:187.052261268782,0.174494976864641)
--(axis cs:187.04722075673,0.422598587572249)
--(axis cs:186.975058145026,0.427695074050911)
--(axis cs:186.902904849776,0.453044722943751)
--(axis cs:186.841079464697,0.518895954397071)
--(axis cs:186.799854001227,0.544231376486289)
--(axis cs:186.495730322063,0.544371273388571)
--(axis cs:186.500649720195,0.0329765512966586)
--(axis cs:186.495210929677,-0.584742531201811)
--(axis cs:186.799334608841,-0.584882428104094)
--(axis cs:186.840583363449,-0.559584944157868)
--(axis cs:186.902469305488,-0.493790619919036)
--(axis cs:186.974645891876,-0.468507362776432)
--(axis cs:187.046813161808,-0.463477268048006)
--(axis cs:187.052081927016,-0.215378399608271)
--(axis cs:187.108764319034,-0.255910806909933)
--(axis cs:187.144837472988,-0.276180567261669)
--(axis cs:187.407705410202,-0.31680781992081)
--(axis cs:187.314838066766,-0.49904360123754)
--(axis cs:187.299357847079,-0.534479522060539)
--(axis cs:187.330271704175,-0.564873492485427)
--(axis cs:188.330248307237,-0.615966398504647)
--(axis cs:188.412706221518,-0.651447370872449)
--(axis cs:188.495168794028,-0.676801762033163)
--(axis cs:188.59825225017,-0.69710234712608)
--(axis cs:188.71680428043,-0.70728346441372)
--(axis cs:188.840515607548,-0.707340371628208)
--(axis cs:188.948767677003,-0.697263584233796)
--(axis cs:189.026096572907,-0.677045988828674)
--(axis cs:189.077652275661,-0.656816537753866)
--(axis cs:189.247773983359,-0.616388460345433)
--(axis cs:189.283884403134,-0.55564557104046)
--(axis cs:189.350922654689,-0.494916908539109)
--(axis cs:189.443734099393,-0.434200101707443)
--(axis cs:189.552007130873,-0.378553698881133)
--(axis cs:189.655116207268,-0.343158087335062)
--(axis cs:189.706674239136,-0.317865345656711)
--(axis cs:189.706692872047,-0.277359020828356)
--(axis cs:190.490237538727,-0.191643492926526)
--(axis cs:190.598489608182,-0.181566705532115)
--(axis cs:191.242819436919,-0.181863097274239)
--(axis cs:191.268571668044,-0.227444568375823)
--(axis cs:191.247915847703,-0.308447733496784)
--(axis cs:191.206683396892,-0.2983021832182)
--(axis cs:191.160277674539,-0.328660586634033)
--(axis cs:191.134488177593,-0.364091765189158)
--(axis cs:190.922905765928,-0.890576771466349)
--(axis cs:190.948660326166,-0.931094951964389)
--(axis cs:191.273400230736,-0.936307624005964)
--(axis cs:191.324953604377,-0.921141463534701)
--(axis cs:191.35075940512,-0.850267250754766)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:183.557898301731,3.11925323608009)
--(axis cs:183.481047530426,3.55739237934754)
--(axis cs:183.687113027788,3.56442792055867)
--(axis cs:183.675019021504,3.91865190210068)
--(axis cs:183.056649757898,3.90260562106078)
--(axis cs:183.074068173135,3.54349718545558)
--(axis cs:183.223638430241,3.54353761024019)
--(axis cs:182.999966515187,3.14580035815118)
--(axis cs:183.113648081773,3.13954922063038)
--(axis cs:183.328053351069,3.50657264009809)
--(axis cs:183.392873132323,3.11868514570465)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:183.568782907387,2.80045165269228)
--(axis cs:183.521994380275,2.35809118469815)
--(axis cs:183.728059877637,2.36512672590927)
--(axis cs:183.740153883921,2.01090274436725)
--(axis cs:183.122130163352,1.98473577814044)
--(axis cs:183.115015022984,2.34419599080619)
--(axis cs:183.264239737053,2.35435710077771)
--(axis cs:183.013961008173,2.73591260808114)
--(axis cs:183.126951488686,2.74990284093417)
--(axis cs:183.365890313588,2.39835761213093)
--(axis cs:183.404103281015,2.78976287712992)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:180.333978389002,3.13077112689931)
--(axis cs:180.169581289435,3.41393399881804)
--(axis cs:180.375646786797,3.42096954002916)
--(axis cs:180.361133979256,3.84603831787958)
--(axis cs:179.727482574866,3.82440402865538)
--(axis cs:179.736670973455,3.40421970486814)
--(axis cs:179.937757604902,3.40601901495553)
--(axis cs:179.91082152522,3.28857580412434)
--(axis cs:180.000414578588,3.24160557934049)
--(axis cs:180.070301054191,3.334044102305)
--(axis cs:180.085977197978,3.29455601415379)
--(axis cs:180.175487029175,3.08989618430649)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:180.353156027539,2.56907309902554)
--(axis cs:180.208454881063,2.27535691529013)
--(axis cs:180.414520378426,2.28239245650125)
--(axis cs:180.429033185967,1.85732367865084)
--(axis cs:179.795381781577,1.83568938942664)
--(axis cs:179.77589010812,2.25552193615332)
--(axis cs:179.97663119653,2.26744193142762)
--(axis cs:179.941747627004,2.38277447989547)
--(axis cs:180.027928442885,2.43574602133241)
--(axis cs:180.103956945965,2.3482893650995)
--(axis cs:180.116903299762,2.38875468992493)
--(axis cs:180.192245866455,2.59904295274113)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.36]
(axis cs:184.458948046253,3.01322859032512)
--(axis cs:184.287231526682,3.81289818383705)
--(axis cs:184.259054538255,3.88286353749406)
--(axis cs:184.207019849359,3.89628567997166)
--(axis cs:183.882639462531,3.88014435997068)
--(axis cs:183.858263447508,3.83878217657164)
--(axis cs:184.087448820213,3.31971797659347)
--(axis cs:184.114416408011,3.28517502109066)
--(axis cs:184.161817774028,3.25639596230241)
--(axis cs:184.202685330464,3.26792375573155)
--(axis cs:184.226056224494,3.18766182835735)
--(axis cs:184.201852980989,3.14123930236484)
--(axis cs:183.557898301731,3.11925323608009)
--(axis cs:183.449368372579,3.12568026213117)
--(axis cs:182.66338236679,3.18497102961768)
--(axis cs:182.662000194643,3.22545377036534)
--(axis cs:182.609619962711,3.24899659802985)
--(axis cs:182.505377813401,3.28090122557849)
--(axis cs:182.395292940584,3.33287133497068)
--(axis cs:182.300490208551,3.39042945254717)
--(axis cs:182.231445663688,3.44886701277504)
--(axis cs:182.193310943429,3.50835990418458)
--(axis cs:182.021924735958,3.54303832343307)
--(axis cs:181.969717275544,3.56152080850412)
--(axis cs:181.89175162796,3.57912385092378)
--(axis cs:181.783221698808,3.58555087697485)
--(axis cs:181.65958240039,3.58132955224818)
--(axis cs:181.541440282444,3.56716343086487)
--(axis cs:181.439098619836,3.54340428988548)
--(axis cs:181.357536278483,3.51528836043375)
--(axis cs:181.276319480166,3.4770517457951)
--(axis cs:180.278629533142,3.39232594498659)
--(axis cs:180.248756337647,3.36090855824418)
--(axis cs:180.265420650578,3.32601382568081)
--(axis cs:180.364369899052,3.14700748586135)
--(axis cs:180.103018562061,3.09755443006951)
--(axis cs:180.067648186096,3.07608183998374)
--(axis cs:180.012362346469,3.03366432540302)
--(axis cs:179.998744904635,3.28144522395215)
--(axis cs:179.92644920904,3.28404312712172)
--(axis cs:179.853462427372,3.30688240066511)
--(axis cs:179.789396748424,3.37055619201672)
--(axis cs:179.74731979136,3.39445079674179)
--(axis cs:179.44337318275,3.38407337345538)
--(axis cs:179.465974743538,2.87315466004647)
--(axis cs:179.481901231342,2.25561697511439)
--(axis cs:179.785847839952,2.26599439840079)
--(axis cs:179.826197081833,2.2927032196103)
--(axis cs:179.885770701303,2.36059833568859)
--(axis cs:179.957029767788,2.38836248807977)
--(axis cs:180.028979920346,2.39588527009712)
--(axis cs:180.025665753381,2.6440179457068)
--(axis cs:180.083715937303,2.6054699787922)
--(axis cs:180.120468485415,2.58645982813032)
--(axis cs:180.384584166699,2.55494740242684)
--(axis cs:180.298074467546,2.36960907551737)
--(axis cs:180.283828955872,2.33365901177233)
--(axis cs:180.315775409587,2.30435228739326)
--(axis cs:181.316920786978,2.28787123633262)
--(axis cs:181.400556386552,2.25526305466287)
--(axis cs:181.483846443088,2.23277555818003)
--(axis cs:181.587570277843,2.21605195841176)
--(axis cs:181.706403481863,2.20997670942124)
--(axis cs:181.83004278028,2.21419803414791)
--(axis cs:181.937881623359,2.22801237847066)
--(axis cs:182.014465098797,2.25089207679866)
--(axis cs:182.065290387064,2.27289233247527)
--(axis cs:182.233912250241,2.3191793947221)
--(axis cs:182.267900454059,2.38113472555554)
--(axis cs:182.332798482482,2.44414538757064)
--(axis cs:182.423454698075,2.50803549223713)
--(axis cs:182.529738597488,2.567392919901)
--(axis cs:182.631561945541,2.60633308866077)
--(axis cs:182.68221446229,2.63339368693083)
--(axis cs:182.680832290143,2.67387642767849)
--(axis cs:183.460944064308,2.78663730836952)
--(axis cs:183.568782907387,2.80045165269228)
--(axis cs:184.212737586645,2.82243771897703)
--(axis cs:184.24005071748,2.7777740782873)
--(axis cs:184.222208512037,2.69610504267087)
--(axis cs:184.180649869528,2.70481861961556)
--(axis cs:184.135321761732,2.67287356728232)
--(axis cs:184.11077297519,2.63657172647672)
--(axis cs:183.917524078302,2.10308466701576)
--(axis cs:183.944664437619,2.06348136891949)
--(axis cs:184.269390367483,2.06950200373355)
--(axis cs:184.320388427268,2.0864419168167)
--(axis cs:184.343727813182,2.15816615577649)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:205.598822389774,0.130527190556373)
--(axis cs:205.537166715912,0.571061556745859)
--(axis cs:205.743352261673,0.570967948501652)
--(axis cs:205.74351317306,0.925398291721602)
--(axis cs:205.12495883451,0.930742407071651)
--(axis cs:205.129950263033,0.571246433028168)
--(axis cs:205.279432484976,0.56611527643369)
--(axis cs:205.042142104825,0.176349548372583)
--(axis cs:205.155539557526,0.166171482603413)
--(axis cs:205.382506867984,0.525562147372164)
--(axis cs:205.433876251899,0.135665367769167)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:205.598677569525,-0.188460118341582)
--(axis cs:205.536621915931,-0.628938319584543)
--(axis cs:205.742807461692,-0.62903192782875)
--(axis cs:205.742646550305,-0.9834622710487)
--(axis cs:205.124087614287,-0.988244736933507)
--(axis cs:205.129405463052,-0.628753443302234)
--(axis cs:205.278892282463,-0.623758018661857)
--(axis cs:205.041955907363,-0.233776991639073)
--(axis cs:205.155362555,-0.223701894938532)
--(axis cs:205.382003445217,-0.583298497844537)
--(axis cs:205.433726834182,-0.193448522363644)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:202.377228406873,0.253508794190376)
--(axis cs:202.222720275395,0.542186565566919)
--(axis cs:202.428905821157,0.542092957322712)
--(axis cs:202.429098914821,0.967409369186652)
--(axis cs:201.795078361605,0.967697214537589)
--(axis cs:201.789732928031,0.547446433497182)
--(axis cs:201.990761536414,0.542291874841652)
--(axis cs:201.959780833666,0.425850231877442)
--(axis cs:202.047696268933,0.375810313114188)
--(axis cs:202.120737121409,0.465777161840107)
--(axis cs:202.135038547563,0.425770664869866)
--(axis cs:202.217418517769,0.218138306257641)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:202.376973247388,-0.308516464344116)
--(axis cs:202.222203060223,-0.597053823354349)
--(axis cs:202.428388605985,-0.597147431598556)
--(axis cs:202.42819551232,-1.0224638434625)
--(axis cs:201.794174959104,-1.02217599811156)
--(axis cs:201.789211115391,-0.601920536658942)
--(axis cs:201.990244321242,-0.596948514079616)
--(axis cs:201.959369360262,-0.480478788642144)
--(axis cs:202.047330195528,-0.430518717711198)
--(axis cs:202.120289328007,-0.52055185043484)
--(axis cs:202.134627074159,-0.48055835564972)
--(axis cs:202.217195540562,-0.273000883632861)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.36]
(axis cs:206.495667448014,-0.00658885197647907)
--(axis cs:206.351703064703,0.798539881965495)
--(axis cs:206.32596205376,0.869437651640011)
--(axis cs:206.274422563522,0.884650925553346)
--(axis cs:205.949678030214,0.879735067920544)
--(axis cs:205.923886447121,0.839240444011647)
--(axis cs:206.13498756318,0.312562271348838)
--(axis cs:206.160744665262,0.277107535996317)
--(axis cs:206.207122620654,0.246706730436803)
--(axis cs:206.248364327274,0.256814590022818)
--(axis cs:206.268946102105,0.175792579319551)
--(axis cs:206.243152220278,0.130234664793226)
--(axis cs:205.598822389774,0.130527190556373)
--(axis cs:205.490579575717,0.140702916119438)
--(axis cs:204.707113580304,0.227134567943698)
--(axis cs:204.707131970177,0.267640892883121)
--(axis cs:204.655597077407,0.292980748031312)
--(axis cs:204.552520395665,0.32847058647541)
--(axis cs:204.444298270216,0.384215927595325)
--(axis cs:204.351542359432,0.445017538714353)
--(axis cs:204.284559641869,0.505807448802854)
--(axis cs:204.24850475617,0.566583317654725)
--(axis cs:204.07842007079,0.607166869395618)
--(axis cs:204.026882879286,0.627443433926382)
--(axis cs:203.949572494562,0.647731699487671)
--(axis cs:203.841329680505,0.657907425050735)
--(axis cs:203.717618353049,0.657963589997259)
--(axis cs:203.599057066768,0.647890833502823)
--(axis cs:203.495955098951,0.627684475155215)
--(axis cs:203.413469386976,0.602405465365758)
--(axis cs:203.330979077533,0.566999874341446)
--(axis cs:202.33095619325,0.516820968151571)
--(axis cs:202.300014568981,0.486455265683635)
--(axis cs:202.315462393774,0.451005210743325)
--(axis cs:202.408163134939,0.268684624806029)
--(axis cs:202.145258174221,0.22829765037797)
--(axis cs:202.109166508776,0.208060869350994)
--(axis cs:202.052447093819,0.167580286678728)
--(axis cs:202.047405093146,0.415683867138799)
--(axis cs:201.975242450864,0.420779920641699)
--(axis cs:201.903089003518,0.446129136614311)
--(axis cs:201.841263223333,0.511979997114135)
--(axis cs:201.800037607851,0.537315171850116)
--(axis cs:201.495913927853,0.537453244010321)
--(axis cs:201.500836394353,0.0260585514440022)
--(axis cs:201.495401310149,-0.591660563676091)
--(axis cs:201.799524990147,-0.591798635836297)
--(axis cs:201.84077359297,-0.566500904397998)
--(axis cs:201.902659140241,-0.500706208844699)
--(axis cs:201.974835574928,-0.475422518643032)
--(axis cs:202.047002814679,-0.470391990911076)
--(axis cs:202.052270091294,-0.222293090863216)
--(axis cs:202.108952726505,-0.262825158069796)
--(axis cs:202.145026002077,-0.283094701982244)
--(axis cs:202.40789418305,-0.323720377433031)
--(axis cs:202.31502793303,-0.50595671595054)
--(axis cs:202.299547925959,-0.54139272965422)
--(axis cs:202.330461965418,-0.571786514595418)
--(axis cs:203.330438875019,-0.622873420754101)
--(axis cs:203.412897002185,-0.658353898373778)
--(axis cs:203.495359726819,-0.6837077947586)
--(axis cs:203.598443304763,-0.704007761350415)
--(axis cs:203.716995396108,-0.71418816732569)
--(axis cs:203.840706723565,-0.714244332272214)
--(axis cs:203.948958732558,-0.704166895365567)
--(axis cs:204.026287507154,-0.683948835987433)
--(axis cs:204.077843088531,-0.663719075578774)
--(axis cs:204.247964553657,-0.623289977440822)
--(axis cs:204.284074608974,-0.562546871474424)
--(axis cs:204.351112496156,-0.501817806744657)
--(axis cs:204.443923576558,-0.441100443045415)
--(axis cs:204.552196274157,-0.385453390581918)
--(axis cs:204.655305138177,-0.350057160382026)
--(axis cs:204.706863018287,-0.324764109355939)
--(axis cs:204.70688140816,-0.284257784416516)
--(axis cs:205.490425560533,-0.198537555248229)
--(axis cs:205.598677569525,-0.188460118341582)
--(axis cs:206.243007400029,-0.188752644104728)
--(axis cs:206.268759904643,-0.234333960692105)
--(axis cs:206.248104570321,-0.31533724974653)
--(axis cs:206.206872058637,-0.305191946862833)
--(axis cs:206.160466518436,-0.335550628712454)
--(axis cs:206.134677234077,-0.370981962003923)
--(axis cs:205.923097981326,-0.897468237766108)
--(axis cs:205.948852784673,-0.937986263736056)
--(axis cs:206.273592720513,-0.94319698733811)
--(axis cs:206.325146003156,-0.928030517546878)
--(axis cs:206.350951378653,-0.857156149933414)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:203.549268312706,3.74165472909324)
--(axis cs:203.474942922344,4.18022933649876)
--(axis cs:203.681045531679,4.18607762419488)
--(axis cs:203.670992399158,4.54036540074667)
--(axis cs:203.052540954976,4.52788179160905)
--(axis cs:203.067890268909,4.16867896829892)
--(axis cs:203.217458276856,4.16785772292787)
--(axis cs:202.991498721894,3.77141563787037)
--(axis cs:203.105142389385,3.76450968820176)
--(axis cs:203.321658510954,4.13029183517001)
--(axis cs:203.38424260906,3.74203735288708)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:203.558316131975,3.42279573019663)
--(axis cs:203.508979956736,2.98071215017343)
--(axis cs:203.71508256607,2.98656043786955)
--(axis cs:203.725135698591,2.63227266131777)
--(axis cs:203.106971486767,2.60966654427867)
--(axis cs:203.101927303301,2.96916178197359)
--(axis cs:203.251208078889,2.97846304450402)
--(axis cs:203.003131632382,3.36145406786045)
--(axis cs:203.116200835158,3.37479313399479)
--(axis cs:203.353110454125,3.021877219958)
--(axis cs:203.393577660686,3.41305584608899)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:200.325468253566,3.77174532865911)
--(axis cs:200.16270517437,4.05585058807919)
--(axis cs:200.368807783704,4.06169887577531)
--(axis cs:200.356744024679,4.48684420763745)
--(axis cs:199.722978500976,4.46886072297188)
--(axis cs:199.729746078589,4.04863043786808)
--(axis cs:199.930839738869,4.04927126442105)
--(axis cs:199.903227519582,3.93198518039962)
--(axis cs:199.99254849223,3.88449959233846)
--(axis cs:200.062966343485,3.97653396757167)
--(axis cs:200.078414737516,3.93695622494132)
--(axis cs:200.166744044584,3.73178412803944)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:200.34140964942,3.20994614012699)
--(axis cs:200.195018814615,2.91706844916273)
--(axis cs:200.401121423949,2.92291673685886)
--(axis cs:200.413185182974,2.49777140499671)
--(axis cs:199.779419659271,2.47978792033114)
--(axis cs:199.762346951192,2.89972579105014)
--(axis cs:199.963153379114,2.9104891255046)
--(axis cs:199.9289348156,3.0260207232172)
--(axis cs:200.015419368714,3.07849490068315)
--(axis cs:200.090942775128,2.99060169796756)
--(axis cs:200.104122033534,3.0309917677589)
--(axis cs:200.180674813934,3.24084249481768)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.36]
(axis cs:204.44969230014,3.63044092390139)
--(axis cs:204.282585501166,4.43108650068173)
--(axis cs:204.254812048495,4.50121302003007)
--(axis cs:204.202855547625,4.51493470995826)
--(axis cs:203.878387554102,4.50066240288613)
--(axis cs:203.853773657366,4.4594413353182)
--(axis cs:204.079964914536,3.93906541932978)
--(axis cs:204.106733053955,3.90436767763662)
--(axis cs:204.153967838128,3.87531601866381)
--(axis cs:204.194901127637,3.88660818410451)
--(axis cs:204.217809247433,3.80621294966229)
--(axis cs:204.193338966876,3.75993062814361)
--(axis cs:203.549268312706,3.74165472909324)
--(axis cs:203.440777210448,3.74870688595425)
--(axis cs:202.655145819937,3.81252470987157)
--(axis cs:202.653996890506,3.85301474147749)
--(axis cs:202.601753157278,3.87685893930716)
--(axis cs:202.497696539359,3.90936357311428)
--(axis cs:202.387912891491,3.96196701553195)
--(axis cs:202.293443323144,4.02007033347757)
--(axis cs:202.224736580964,4.07890468738521)
--(axis cs:202.186945230184,4.13861628444727)
--(axis cs:202.015761648053,4.17428147870389)
--(axis cs:201.963661531004,4.19306442258282)
--(axis cs:201.885798587788,4.21111633049973)
--(axis cs:201.77730748553,4.21816848736075)
--(axis cs:201.653645919929,4.21465951474308)
--(axis cs:201.53542415192,4.20117424141633)
--(axis cs:201.432947311968,4.17800508176531)
--(axis cs:201.351224349129,4.15035949693316)
--(axis cs:201.269788618647,4.11259140419953)
--(axis cs:200.271627125164,4.03361466936595)
--(axis cs:200.241573430837,4.0023699025071)
--(axis cs:200.25803643979,3.96737974642913)
--(axis cs:200.355952796429,3.78780633366575)
--(axis cs:200.094320898959,3.73985973524728)
--(axis cs:200.058827407041,3.7185912690975)
--(axis cs:200.003298118905,3.67649295837514)
--(axis cs:199.991108360907,3.92434819476899)
--(axis cs:199.918828831461,3.92736254802609)
--(axis cs:199.8459748373,3.95062191708615)
--(axis cs:199.782277044174,4.01466373213693)
--(axis cs:199.740338441413,4.0388003443514)
--(axis cs:199.436337092645,4.03017411999962)
--(axis cs:199.455994891944,3.51913367816731)
--(axis cs:199.468363500533,2.90151448898465)
--(axis cs:199.772364849301,2.91014071333643)
--(axis cs:199.812867290273,2.93661664062935)
--(axis cs:199.872831062748,3.0041674282978)
--(axis cs:199.944248895121,3.03152059874515)
--(axis cs:200.016241192209,3.03862875338953)
--(axis cs:200.014356564678,3.28677640416818)
--(axis cs:200.072183711676,3.2478946516787)
--(axis cs:200.108826133025,3.22867308622256)
--(axis cs:200.372755889357,3.19563962142919)
--(axis cs:200.285179897595,3.01080274973931)
--(axis cs:200.270727515147,2.97493535050692)
--(axis cs:200.302504603621,2.9454450699569)
--(axis cs:201.303538420681,2.92319672577568)
--(axis cs:201.386984777666,2.89010726319895)
--(axis cs:201.470143902294,2.8671403085237)
--(axis cs:201.573769671677,2.8498194365688)
--(axis cs:201.692565904402,2.84305969409259)
--(axis cs:201.816227470002,2.84656866671026)
--(axis cs:201.924144107545,2.85976152565221)
--(axis cs:202.00085812133,2.88219964934121)
--(axis cs:202.051809308948,2.9039067370682)
--(axis cs:202.220695032218,2.94922160602342)
--(axis cs:202.255039594705,3.01098010377912)
--(axis cs:202.320299548592,3.07361584468923)
--(axis cs:202.411322328646,3.13698262156137)
--(axis cs:202.517946420579,3.19572676605997)
--(axis cs:202.619992411994,3.23407968756321)
--(axis cs:202.670799983434,3.26084802924093)
--(axis cs:202.669651054003,3.30133806084685)
--(axis cs:203.450399494432,3.40960287125469)
--(axis cs:203.558316131975,3.42279573019663)
--(axis cs:204.202386786144,3.44107162924701)
--(axis cs:204.229442157921,3.39625137965236)
--(axis cs:204.211129755849,3.31468648767091)
--(axis cs:204.169622001625,3.32363933803317)
--(axis cs:204.124110611598,3.2919559495971)
--(axis cs:204.099353098683,3.25579613597991)
--(axis cs:203.903034006718,2.72343123021445)
--(axis cs:203.929945762315,2.68367223457055)
--(axis cs:204.254700988196,2.68782203374119)
--(axis cs:204.305795791993,2.70446786751744)
--(axis cs:204.329547991655,2.77605645878982)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:223.599073402426,0.122768502859813)
--(axis cs:223.537398345112,0.563300155773212)
--(axis cs:223.743583894793,0.563215619693107)
--(axis cs:223.743729211244,0.917645969650069)
--(axis cs:223.125174638152,0.922962868604057)
--(axis cs:223.130181884493,0.563467114531422)
--(axis cs:223.279664332062,0.558342535159674)
--(axis cs:223.042391101833,0.168566366699137)
--(axis cs:223.155789002259,0.158393290427737)
--(axis cs:223.382740499308,0.517793941410254)
--(axis cs:223.434127038631,0.127899422437569)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:223.59894261762,-0.196218812101453)
--(axis cs:223.536906345126,-0.636699743366789)
--(axis cs:223.743091894806,-0.636784279446895)
--(axis cs:223.742946578355,-0.991214629403857)
--(axis cs:223.124387853364,-0.996024311877211)
--(axis cs:223.129689884507,-0.63653278460858)
--(axis cs:223.279176483975,-0.631530782552986)
--(axis cs:223.042222949939,-0.241560181108205)
--(axis cs:223.155629154162,-0.231480094524922)
--(axis cs:223.382285866409,-0.591066724883672)
--(axis cs:223.433992101926,-0.201214473951039)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:220.377474011453,0.245608356239568)
--(axis cs:220.222953178304,0.534279328978888)
--(axis cs:220.429138727984,0.534194792898782)
--(axis cs:220.429313107726,0.959511212847137)
--(axis cs:219.795292542459,0.959771161293462)
--(axis cs:219.789965599924,0.539520145460781)
--(axis cs:219.990994434913,0.534374432069007)
--(axis cs:219.960018855627,0.417931426066592)
--(axis cs:220.047936492566,0.367895375630927)
--(axis cs:220.12097338643,0.457865438067266)
--(axis cs:220.135276572855,0.417859570398502)
--(axis cs:220.217665678806,0.210230836705953)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:220.37724358108,-0.316416912977901)
--(axis cs:220.222486089709,-0.604961081597063)
--(axis cs:220.42867163939,-0.605045617677169)
--(axis cs:220.428497259648,-1.03036203762552)
--(axis cs:219.79447669438,-1.0301020891792)
--(axis cs:219.789494359431,-0.609846846542511)
--(axis cs:219.990527346319,-0.604865978506944)
--(axis cs:219.959647260701,-0.488397611680497)
--(axis cs:220.047605897639,-0.438433670521162)
--(axis cs:220.120568991504,-0.528463592955824)
--(axis cs:220.134904977929,-0.488469467348587)
--(axis cs:220.217464311723,-0.280908362520123)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189, opacity=0.36]
(axis cs:224.495924492905,-0.0143080783577611)
--(axis cs:224.351924684069,0.790814320371985)
--(axis cs:224.326180553649,0.86171095737339)
--(axis cs:224.274640394077,0.876921963534429)
--(axis cs:223.949896077381,0.871991817146925)
--(axis cs:223.924106276076,0.831496058447571)
--(axis cs:224.135230565771,0.30482717474369)
--(axis cs:224.160989227836,0.269373572737981)
--(axis cs:224.207368520818,0.238974807837931)
--(axis cs:224.248609782652,0.249084482049252)
--(axis cs:224.269195122432,0.168063377022507)
--(axis cs:224.243403245178,0.122504327609482)
--(axis cs:223.599073402426,0.122768502859813)
--(axis cs:223.490830140743,0.13293946572921)
--(axis cs:222.707360343096,0.219336644966018)
--(axis cs:222.70737695069,0.259842970675385)
--(axis cs:222.655840943016,0.285180558263766)
--(axis cs:222.552762699821,0.320665861299515)
--(axis cs:222.444538121682,0.37640644059195)
--(axis cs:222.351779535717,0.437203970392049)
--(axis cs:222.284794143463,0.497990933182134)
--(axis cs:222.24873658366,0.558765215560203)
--(axis cs:222.078650112768,0.599341283535657)
--(axis cs:222.027112029146,0.619615580410367)
--(axis cs:221.949800751813,0.639900444295091)
--(axis cs:221.841557490129,0.650071407164488)
--(axis cs:221.717846160321,0.650122128812551)
--(axis cs:221.599285317356,0.64004415563127)
--(axis cs:221.496184238718,0.61983326081664)
--(axis cs:221.4136996391,0.594550621680328)
--(axis cs:221.331210887582,0.559141401116674)
--(axis cs:220.331190212139,0.508918493968478)
--(axis cs:220.300249923991,0.478551430098469)
--(axis cs:220.315699308572,0.443102054896764)
--(axis cs:220.408408071753,0.260785547968565)
--(axis cs:220.145504888316,0.220387005761332)
--(axis cs:220.109414113325,0.200148636720667)
--(axis cs:220.052696479568,0.159665558433329)
--(axis cs:220.047643562343,0.407768916805205)
--(axis cs:219.975480695904,0.412861795146913)
--(axis cs:219.903326133262,0.438207836343305)
--(axis cs:219.841497455699,0.504055976445058)
--(axis cs:219.80027072551,0.529389337229434)
--(axis cs:219.496147039731,0.52951402794759)
--(axis cs:219.501092007593,0.0181195524648273)
--(axis cs:219.495684103035,-0.599599801201019)
--(axis cs:219.799807788814,-0.599724491919175)
--(axis cs:219.841055278496,-0.574424945566842)
--(axis cs:219.902937930741,-0.508627527113152)
--(axis cs:219.975113252876,-0.483340661172834)
--(axis cs:220.047280271214,-0.4783069580872)
--(axis cs:220.052536631472,-0.230207826519329)
--(axis cs:220.109221050039,-0.270737399650726)
--(axis cs:220.145295217436,-0.291005356319428)
--(axis cs:220.408165185684,-0.33161946553093)
--(axis cs:220.315306954153,-0.513859889987034)
--(axis cs:220.299828506282,-0.549296584776723)
--(axis cs:220.330743883038,-0.579689009470764)
--(axis cs:221.330723039495,-0.630731916595986)
--(axis cs:221.413182727722,-0.666208766023725)
--(axis cs:221.495646567847,-0.691559034024121)
--(axis cs:221.59873103889,-0.711854464918858)
--(axis cs:221.717283578058,-0.72202965459226)
--(axis cs:221.840994907866,-0.722080376240324)
--(axis cs:221.949246473347,-0.711998176255038)
--(axis cs:222.026574358275,-0.691776714430394)
--(axis cs:222.078129049492,-0.671544685595737)
--(axis cs:222.248248735573,-0.631108102152457)
--(axis cs:222.284356118158,-0.570363407402425)
--(axis cs:222.351391333196,-0.509631393064408)
--(axis cs:222.444199741944,-0.448909945736405)
--(axis cs:222.552469990969,-0.393258129328081)
--(axis cs:222.655577297454,-0.357857362372437)
--(axis cs:222.707134064621,-0.33256204282411)
--(axis cs:222.707150672215,-0.292055717114742)
--(axis cs:223.490691052139,-0.206301012086739)
--(axis cs:223.59894261762,-0.196218812101453)
--(axis cs:224.243272460371,-0.196482987351784)
--(axis cs:224.269026970538,-0.242063170784835)
--(axis cs:224.248375200381,-0.323067368595559)
--(axis cs:224.207142242343,-0.312923879952196)
--(axis cs:224.160738037969,-0.343284603616197)
--(axis cs:224.134950312614,-0.37871707160188)
--(axis cs:223.923394225463,-0.905212656341545)
--(axis cs:223.949150811579,-0.945729549060925)
--(axis cs:224.273890976376,-0.950925984100762)
--(axis cs:224.325443591644,-0.935757245979776)
--(axis cs:224.351245848645,-0.864881742998397)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:227.544891283247,4.28527482160196)
--(axis cs:227.475104646755,4.7245944948246)
--(axis cs:227.681256708613,4.72831140688085)
--(axis cs:227.674867383838,5.08268419169424)
--(axis cs:227.056319922197,5.07659592387997)
--(axis cs:227.067954324587,4.7172535935135)
--(axis cs:227.217505845501,4.71488588639981)
--(axis cs:226.987459231618,4.32080137424038)
--(axis cs:227.101025417776,4.31272073916237)
--(axis cs:227.321312084976,4.67624459559212)
--(axis cs:227.379878357693,4.28736376031144)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:227.550641675545,3.9663393152699)
--(axis cs:227.496737074923,3.52478949481352)
--(axis cs:227.70288913678,3.52850640686977)
--(axis cs:227.709278461555,3.17413362205637)
--(axis cs:227.090913552051,3.15792041753314)
--(axis cs:227.089586752754,3.51744859350243)
--(axis cs:227.238955721532,3.52520582309768)
--(axis cs:226.994852593144,3.91074143752774)
--(axis cs:227.108053675029,3.92291067586763)
--(axis cs:227.341301543915,3.56756402596163)
--(axis cs:227.385811302127,3.95830331727043)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:224.321574691086,4.34869731123052)
--(axis cs:224.161757908804,4.63447032339353)
--(axis cs:224.367909970662,4.63818723544977)
--(axis cs:224.360242780931,5.06343457722585)
--(axis cs:223.726325190719,5.05200507265289)
--(axis cs:223.728747302835,4.63172727642988)
--(axis cs:223.929836839214,4.63028879733024)
--(axis cs:223.901013379505,4.51329448836883)
--(axis cs:223.989838585061,4.46488787636036)
--(axis cs:224.061204290449,4.55618922407471)
--(axis cs:224.076242632084,4.51645386361665)
--(axis cs:224.162445775623,4.31037942590558)
--cycle;
\path [draw=black, fill=black, opacity=0.36]
(axis cs:224.331706334658,3.78676332388356)
--(axis cs:224.182295024153,3.49541494363617)
--(axis cs:224.38844708601,3.49913185569242)
--(axis cs:224.396114275741,3.07388451391634)
--(axis cs:223.762196685529,3.06245500934338)
--(axis cs:223.74946697032,3.48254695996357)
--(axis cs:223.950373954563,3.49123341757289)
--(axis cs:223.917351795715,3.60711265291743)
--(axis cs:224.004374298924,3.65868979090988)
--(axis cs:224.078984868537,3.57002038862256)
--(axis cs:224.092581048294,3.61027202816524)
--(axis cs:224.171299554241,3.8193199955213)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434, opacity=0.36]
(axis cs:228.44411720617,4.16475674347576)
--(axis cs:228.285297868023,4.96708737339825)
--(axis cs:228.258250995336,5.0374973163539)
--(axis cs:228.206439151667,5.05175549340327)
--(axis cs:227.881840930309,5.0408388885602)
--(axis cs:227.856802131123,4.99987452771735)
--(axis cs:228.077600705621,4.47718765370939)
--(axis cs:228.104008645831,4.44221498923508)
--(axis cs:228.150940516158,4.41267648432087)
--(axis cs:228.191988376393,4.42354480344108)
--(axis cs:228.214063999671,4.34291700097507)
--(axis cs:228.189116476552,4.29689017177774)
--(axis cs:227.544891283247,4.28527482160196)
--(axis cs:227.436478898636,4.29344837948138)
--(axis cs:226.651549370417,4.36538607569375)
--(axis cs:226.650819161872,4.40588582252957)
--(axis cs:226.598824766066,4.43026893628789)
--(axis cs:226.49510980266,4.4638477587411)
--(axis cs:226.385875933434,4.51758353181082)
--(axis cs:226.29201219278,4.57666054163923)
--(axis cs:226.223917459857,4.63620216547468)
--(axis cs:226.186745536214,4.69630132611856)
--(axis cs:226.015939876635,4.73373462050797)
--(axis cs:225.964036756898,4.75305526591182)
--(axis cs:225.886364629429,4.77191129730863)
--(axis cs:225.777952244817,4.78008485518806)
--(axis cs:225.654261007702,4.77785470795431)
--(axis cs:225.535906124271,4.76559254681301)
--(axis cs:225.433195197615,4.74348421736698)
--(axis cs:225.351190753213,4.71668511077209)
--(axis cs:225.269368860947,4.67976106746825)
--(axis cs:224.27044412162,4.61110936045067)
--(axis cs:224.240068968751,4.58017701351537)
--(axis cs:224.256169305868,4.54501850343825)
--(axis cs:224.35222367216,4.36444225310238)
--(axis cs:224.090110001837,4.31920344339485)
--(axis cs:224.054398495285,4.2983031103671)
--(axis cs:223.99843688682,4.25678121271581)
--(axis cs:223.988810557931,4.50474923928379)
--(axis cs:223.916566060212,4.50851078841858)
--(axis cs:223.843956458221,4.53252221097127)
--(axis cs:223.780924250777,4.5972192259626)
--(axis cs:223.739237458064,4.62178818532374)
--(axis cs:223.435163166824,4.61630574004077)
--(axis cs:223.449535851261,4.10508935903999)
--(axis cs:223.455517730037,3.48737529699237)
--(axis cs:223.759592021277,3.49285774227534)
--(axis cs:223.800366053307,3.51891346645897)
--(axis cs:223.861025082977,3.58584062868405)
--(axis cs:223.932721924287,3.61245388967612)
--(axis cs:224.004783869868,3.61881727725029)
--(axis cs:224.005465144072,3.86697114942107)
--(axis cs:224.062887169629,3.82749355340073)
--(axis cs:224.099328884727,3.80789413959266)
--(axis cs:224.362902972141,3.77213345562856)
--(axis cs:224.273420482761,3.58821198444207)
--(axis cs:224.258598010599,3.55249593755651)
--(axis cs:224.290068476287,3.52267866423809)
--(axis cs:225.290818736978,3.49008100416613)
--(axis cs:225.373918494199,3.45613049050729)
--(axis cs:225.456835699283,3.4323049135574)
--(axis cs:225.560276834485,3.41391349616762)
--(axis cs:225.678996822189,3.40592578389101)
--(axis cs:225.802688059304,3.40815593112476)
--(axis cs:225.910735339643,3.42023224666324)
--(axis cs:225.987677258566,3.44187596210224)
--(axis cs:226.038850169758,3.46305506353421)
--(axis cs:226.208195412245,3.50662126281644)
--(axis cs:226.243176710251,3.56802134268001)
--(axis cs:226.309080817536,3.62997895935201)
--(axis cs:226.400753932553,3.69240119003105)
--(axis cs:226.507979728278,3.75003972075983)
--(axis cs:226.61041682673,3.78733545526929)
--(axis cs:226.661498461853,3.81357702505574)
--(axis cs:226.660768253307,3.85407677189156)
--(axis cs:227.442594395206,3.95426299973142)
--(axis cs:227.550641675545,3.9663393152699)
--(axis cs:228.19486686885,3.97795466544568)
--(axis cs:228.221457361196,3.93285706426242)
--(axis cs:228.202302572102,3.85148587938516)
--(axis cs:228.160889607594,3.86086743368287)
--(axis cs:228.115053050085,3.82965631834335)
--(axis cs:228.089922974831,3.79375442585497)
--(axis cs:227.888109822521,3.2634478821317)
--(axis cs:227.914609038799,3.22341274930291)
--(axis cs:228.239389812293,3.22420441743703)
--(axis cs:228.290653999553,3.24032105051452)
--(axis cs:228.31514514233,3.31166022148423)
--cycle;
\end{axis}

\draw[-latex] (8.0cm,0.60cm) -- node[right, scale=0.7]{$c_\mathrm{c}^2$} +(0,0.25cm);\draw[-latex] (7.75cm,0.32cm) -- node[right, scale=0.7]{$c_\mathrm{c}^2$} +(0,0.25cm);
\end{tikzpicture}


==> figures/histogramcc2_1.00p2_iLQR_openeta_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis lines=left,
axis on top=true,
height=\axisheight,
legend cell align={left},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
scale only axis,
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={darkgray176},
xlabel={Overtaking time in \si{\second}},
xmin=5.3, xmax=20.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=163.8,
ytick style={color=black}
]
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan0101189,fill opacity=0.5}
\addlegendentry{Sequential}

\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,156);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,34);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,33);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,6);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,1);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,1);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgoldenrod1621730,fill opacity=0.5}
\addlegendentry{\ac{iLQGame} (open-loop)}

\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,134);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,16);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,17);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,79);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,10);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,1);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,1);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate22711434,fill opacity=0.5}
\addlegendentry{\ac{iLQGame} (feedback)}

\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,132);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,12);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,32);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,45);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,17);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,4);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,2);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,1);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,9);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,2);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\end{axis}

\end{tikzpicture}


==> figures/histogramcc2_1.00p2_iQG_closedeta_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis lines=left,
axis on top=true,
height=\axisheight,
legend cell align={left},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
scale only axis,
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={darkgray176},
xlabel={Overtaking time in \si{\second}},
xmin=5.3, xmax=20.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=271.95,
ytick style={color=black}
]
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,2);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan0101189,fill opacity=0.5}
\addlegendentry{Sequential}

\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,222);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgoldenrod1621730,fill opacity=0.5}
\addlegendentry{\ac{iLQGame} (open-loop)}

\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,227);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate22711434,fill opacity=0.5}
\addlegendentry{\ac{iLQGame} (feedback)}

\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,259);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,1);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\end{axis}

\end{tikzpicture}


==> figures/histogramcc2_1.00p2_iQG_openeta_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis lines=left,
axis on top=true,
height=\axisheight,
legend cell align={left},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
scale only axis,
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={darkgray176},
xlabel={Overtaking time in \si{\second}},
xmin=5.3, xmax=20.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=236.25,
ytick style={color=black}
]
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,3);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan0101189,fill opacity=0.5}
\addlegendentry{Sequential}

\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,225);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,1);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,1);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgoldenrod1621730,fill opacity=0.5}
\addlegendentry{\ac{iLQGame} (open-loop)}

\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,223);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,37);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate22711434,fill opacity=0.5}
\addlegendentry{\ac{iLQGame} (feedback)}

\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,225);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,2);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,2);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,6);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,7);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,5);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,1);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,1);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\end{axis}

\end{tikzpicture}


==> figures/histogramcc2_10.00p2_iLQR_openeta_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis lines=left,
axis on top=true,
height=\axisheight,
legend cell align={left},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
scale only axis,
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={darkgray176},
xlabel={Overtaking time in \si{\second}},
xmin=5.3, xmax=20.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=97.65,
ytick style={color=black}
]
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan0101189,fill opacity=0.5}
\addlegendentry{Sequential}

\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,93);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,38);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,42);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,42);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,9);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgoldenrod1621730,fill opacity=0.5}
\addlegendentry{\ac{iLQGame} (open-loop)}

\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,57);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,16);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,6);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,26);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,47);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,46);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,16);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,15);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,16);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,2);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,1);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,3);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,1);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,2);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate22711434,fill opacity=0.5}
\addlegendentry{\ac{iLQGame} (feedback)}

\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,59);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,7);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,4);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,6);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,33);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,18);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,8);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,5);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,8);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,10);
\end{axis}

\end{tikzpicture}


==> figures/histogramcc2_10.00p2_iQG_closedeta_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis lines=left,
axis on top=true,
height=\axisheight,
legend cell align={left},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
scale only axis,
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={darkgray176},
xlabel={Overtaking time in \si{\second}},
xmin=5.3, xmax=20.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=216.3,
ytick style={color=black}
]
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,7);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan0101189,fill opacity=0.5}
\addlegendentry{Sequential}

\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,206);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,13);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,1);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,1);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,1);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgoldenrod1621730,fill opacity=0.5}
\addlegendentry{\ac{iLQGame} (open-loop)}

\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,161);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,3);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,1);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,25);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,17);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,7);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,4);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,8);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,6);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,5);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,6);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,7);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,3);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate22711434,fill opacity=0.5}
\addlegendentry{\ac{iLQGame} (feedback)}

\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,170);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,15);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,1);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\end{axis}

\end{tikzpicture}


==> figures/histogramcc2_10.00p2_iQG_openeta_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgoldenrod1621730}{RGB}{162,173,0}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
axis lines=left,
axis on top=true,
height=\axisheight,
legend cell align={left},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
legend style={fill opacity=0.0, draw opacity=1, text opacity=1, draw=none, fill=none},
scale only axis,
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={darkgray176},
xlabel={Overtaking time in \si{\second}},
xmin=5.3, xmax=20.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Frequency},
ymin=0, ymax=227.85,
ytick style={color=black}
]
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,8);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkcyan0101189,fill opacity=0.5}
\addlegendentry{Sequential}

\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,217);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,9);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,0);
\draw[draw=none,fill=darkcyan0101189,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkgoldenrod1621730,fill opacity=0.5}
\addlegendentry{\ac{iLQGame} (open-loop)}

\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,199);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,10);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,5);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,4);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,4);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,3);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,17);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,7);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,3);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,5);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,1);
\draw[draw=none,fill=darkgoldenrod1621730,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.93333333333333,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=chocolate22711434,fill opacity=0.5}
\addlegendentry{\ac{iLQGame} (feedback)}

\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:6.93333333333333,0) rectangle (axis cs:7.86666666666667,148);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:7.86666666666667,0) rectangle (axis cs:8.8,12);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:8.8,0) rectangle (axis cs:9.73333333333333,3);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:9.73333333333333,0) rectangle (axis cs:10.6666666666667,3);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:10.6666666666667,0) rectangle (axis cs:11.6,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:11.6,0) rectangle (axis cs:12.5333333333333,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:12.5333333333333,0) rectangle (axis cs:13.4666666666667,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:13.4666666666667,0) rectangle (axis cs:14.4,0);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:14.4,0) rectangle (axis cs:15.3333333333333,6);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:15.3333333333333,0) rectangle (axis cs:16.2666666666667,14);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:16.2666666666667,0) rectangle (axis cs:17.2,1);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:17.2,0) rectangle (axis cs:18.1333333333333,1);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:18.1333333333333,0) rectangle (axis cs:19.0666666666667,2);
\draw[draw=none,fill=chocolate22711434,fill opacity=0.5] (axis cs:19.0666666666667,0) rectangle (axis cs:20,1);
\end{axis}

\end{tikzpicture}


==> figures/yielding_behavior.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate22711434}{RGB}{227,114,34}
\definecolor{darkcyan0101189}{RGB}{0,101,189}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick196727}{RGB}{196,7,27}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis lines=left,
axis on top=true,
height=0.176*\axiswidth,
hide x axis,
hide y axis,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.0,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none,
  fill=none
},
legend style={/tikz/every even column/.append style={column sep=0.5cm}},
scale only axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\axiswidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=95, xmax=220,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-7, ymax=15,
ytick style={color=black},
yticklabels={}
]
\path [draw=lightgray204, fill=lightgray204]
(axis cs:90,6)
--(axis cs:230,6)
--(axis cs:230,-6)
--(axis cs:90,-6)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:90,7)
--(axis cs:92,7)
--(axis cs:94,7)
--(axis cs:96,7)
--(axis cs:98,7)
--(axis cs:100,7)
--(axis cs:102,7)
--(axis cs:104,7)
--(axis cs:106,7)
--(axis cs:108,7)
--(axis cs:110,7)
--(axis cs:112,7)
--(axis cs:114,7)
--(axis cs:116,7)
--(axis cs:118,7)
--(axis cs:120,7)
--(axis cs:122,7)
--(axis cs:124,7)
--(axis cs:126,7)
--(axis cs:128,7)
--(axis cs:130,7)
--(axis cs:132,7)
--(axis cs:134,7)
--(axis cs:136,7)
--(axis cs:138,7)
--(axis cs:140,7)
--(axis cs:142,7)
--(axis cs:144,7)
--(axis cs:146,7)
--(axis cs:148,7)
--(axis cs:150,7)
--(axis cs:152,7)
--(axis cs:154,7)
--(axis cs:156,7)
--(axis cs:158,7)
--(axis cs:160,7)
--(axis cs:162,7)
--(axis cs:164,7)
--(axis cs:166,7)
--(axis cs:168,7)
--(axis cs:170,7)
--(axis cs:172,7)
--(axis cs:174,7)
--(axis cs:176,7)
--(axis cs:178,7)
--(axis cs:180,7)
--(axis cs:182,7)
--(axis cs:184,7)
--(axis cs:186,7)
--(axis cs:188,7)
--(axis cs:190,7)
--(axis cs:192,7)
--(axis cs:194,7)
--(axis cs:196,7)
--(axis cs:198,7)
--(axis cs:200,7)
--(axis cs:202,7)
--(axis cs:204,7)
--(axis cs:206,7)
--(axis cs:208,7)
--(axis cs:210,7)
--(axis cs:212,7)
--(axis cs:214,7)
--(axis cs:216,7)
--(axis cs:218,7)
--(axis cs:220,7)
--(axis cs:222,7)
--(axis cs:224,7)
--(axis cs:226,7)
--(axis cs:228,7)
--(axis cs:230,7)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:90,6)
--(axis cs:92,6)
--(axis cs:94,6)
--(axis cs:96,6)
--(axis cs:98,6)
--(axis cs:100,6)
--(axis cs:102,6)
--(axis cs:104,6)
--(axis cs:106,6)
--(axis cs:108,6)
--(axis cs:110,6)
--(axis cs:112,6)
--(axis cs:114,6)
--(axis cs:116,6)
--(axis cs:118,6)
--(axis cs:120,6)
--(axis cs:122,6)
--(axis cs:124,6)
--(axis cs:126,6)
--(axis cs:128,6)
--(axis cs:130,6)
--(axis cs:132,6)
--(axis cs:134,6)
--(axis cs:136,6)
--(axis cs:138,6)
--(axis cs:140,6)
--(axis cs:142,6)
--(axis cs:144,6)
--(axis cs:146,6)
--(axis cs:148,6)
--(axis cs:150,6)
--(axis cs:152,6)
--(axis cs:154,6)
--(axis cs:156,6)
--(axis cs:158,6)
--(axis cs:160,6)
--(axis cs:162,6)
--(axis cs:164,6)
--(axis cs:166,6)
--(axis cs:168,6)
--(axis cs:170,6)
--(axis cs:172,6)
--(axis cs:174,6)
--(axis cs:176,6)
--(axis cs:178,6)
--(axis cs:180,6)
--(axis cs:182,6)
--(axis cs:184,6)
--(axis cs:186,6)
--(axis cs:188,6)
--(axis cs:190,6)
--(axis cs:192,6)
--(axis cs:194,6)
--(axis cs:196,6)
--(axis cs:198,6)
--(axis cs:200,6)
--(axis cs:202,6)
--(axis cs:204,6)
--(axis cs:206,6)
--(axis cs:208,6)
--(axis cs:210,6)
--(axis cs:212,6)
--(axis cs:214,6)
--(axis cs:216,6)
--(axis cs:218,6)
--(axis cs:220,6)
--(axis cs:222,6)
--(axis cs:224,6)
--(axis cs:226,6)
--(axis cs:228,6)
--(axis cs:230,6)
--cycle;
\path [draw=black, fill=white, line width=0.48pt]
(axis cs:90,-6)
--(axis cs:92,-6)
--(axis cs:94,-6)
--(axis cs:96,-6)
--(axis cs:98,-6)
--(axis cs:100,-6)
--(axis cs:102,-6)
--(axis cs:104,-6)
--(axis cs:106,-6)
--(axis cs:108,-6)
--(axis cs:110,-6)
--(axis cs:112,-6)
--(axis cs:114,-6)
--(axis cs:116,-6)
--(axis cs:118,-6)
--(axis cs:120,-6)
--(axis cs:122,-6)
--(axis cs:124,-6)
--(axis cs:126,-6)
--(axis cs:128,-6)
--(axis cs:130,-6)
--(axis cs:132,-6)
--(axis cs:134,-6)
--(axis cs:136,-6)
--(axis cs:138,-6)
--(axis cs:140,-6)
--(axis cs:142,-6)
--(axis cs:144,-6)
--(axis cs:146,-6)
--(axis cs:148,-6)
--(axis cs:150,-6)
--(axis cs:152,-6)
--(axis cs:154,-6)
--(axis cs:156,-6)
--(axis cs:158,-6)
--(axis cs:160,-6)
--(axis cs:162,-6)
--(axis cs:164,-6)
--(axis cs:166,-6)
--(axis cs:168,-6)
--(axis cs:170,-6)
--(axis cs:172,-6)
--(axis cs:174,-6)
--(axis cs:176,-6)
--(axis cs:178,-6)
--(axis cs:180,-6)
--(axis cs:182,-6)
--(axis cs:184,-6)
--(axis cs:186,-6)
--(axis cs:188,-6)
--(axis cs:190,-6)
--(axis cs:192,-6)
--(axis cs:194,-6)
--(axis cs:196,-6)
--(axis cs:198,-6)
--(axis cs:200,-6)
--(axis cs:202,-6)
--(axis cs:204,-6)
--(axis cs:206,-6)
--(axis cs:208,-6)
--(axis cs:210,-6)
--(axis cs:212,-6)
--(axis cs:214,-6)
--(axis cs:216,-6)
--(axis cs:218,-6)
--(axis cs:220,-6)
--(axis cs:222,-6)
--(axis cs:224,-6)
--(axis cs:226,-6)
--(axis cs:228,-6)
--(axis cs:230,-6)
--cycle;
\path [draw=black, fill=white]
(axis cs:90,-7)
--(axis cs:92,-7)
--(axis cs:94,-7)
--(axis cs:96,-7)
--(axis cs:98,-7)
--(axis cs:100,-7)
--(axis cs:102,-7)
--(axis cs:104,-7)
--(axis cs:106,-7)
--(axis cs:108,-7)
--(axis cs:110,-7)
--(axis cs:112,-7)
--(axis cs:114,-7)
--(axis cs:116,-7)
--(axis cs:118,-7)
--(axis cs:120,-7)
--(axis cs:122,-7)
--(axis cs:124,-7)
--(axis cs:126,-7)
--(axis cs:128,-7)
--(axis cs:130,-7)
--(axis cs:132,-7)
--(axis cs:134,-7)
--(axis cs:136,-7)
--(axis cs:138,-7)
--(axis cs:140,-7)
--(axis cs:142,-7)
--(axis cs:144,-7)
--(axis cs:146,-7)
--(axis cs:148,-7)
--(axis cs:150,-7)
--(axis cs:152,-7)
--(axis cs:154,-7)
--(axis cs:156,-7)
--(axis cs:158,-7)
--(axis cs:160,-7)
--(axis cs:162,-7)
--(axis cs:164,-7)
--(axis cs:166,-7)
--(axis cs:168,-7)
--(axis cs:170,-7)
--(axis cs:172,-7)
--(axis cs:174,-7)
--(axis cs:176,-7)
--(axis cs:178,-7)
--(axis cs:180,-7)
--(axis cs:182,-7)
--(axis cs:184,-7)
--(axis cs:186,-7)
--(axis cs:188,-7)
--(axis cs:190,-7)
--(axis cs:192,-7)
--(axis cs:194,-7)
--(axis cs:196,-7)
--(axis cs:198,-7)
--(axis cs:200,-7)
--(axis cs:202,-7)
--(axis cs:204,-7)
--(axis cs:206,-7)
--(axis cs:208,-7)
--(axis cs:210,-7)
--(axis cs:212,-7)
--(axis cs:214,-7)
--(axis cs:216,-7)
--(axis cs:218,-7)
--(axis cs:220,-7)
--(axis cs:222,-7)
--(axis cs:224,-7)
--(axis cs:226,-7)
--(axis cs:228,-7)
--(axis cs:230,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:90,6)
--(axis cs:93,6)
--(axis cs:93,7)
--(axis cs:90,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:96,6)
--(axis cs:99,6)
--(axis cs:99,7)
--(axis cs:96,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:102,6)
--(axis cs:105,6)
--(axis cs:105,7)
--(axis cs:102,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:108,6)
--(axis cs:111,6)
--(axis cs:111,7)
--(axis cs:108,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:114,6)
--(axis cs:117,6)
--(axis cs:117,7)
--(axis cs:114,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:120,6)
--(axis cs:123,6)
--(axis cs:123,7)
--(axis cs:120,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:126,6)
--(axis cs:129,6)
--(axis cs:129,7)
--(axis cs:126,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:132,6)
--(axis cs:135,6)
--(axis cs:135,7)
--(axis cs:132,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:138,6)
--(axis cs:141,6)
--(axis cs:141,7)
--(axis cs:138,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:144,6)
--(axis cs:147,6)
--(axis cs:147,7)
--(axis cs:144,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:150,6)
--(axis cs:153,6)
--(axis cs:153,7)
--(axis cs:150,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:156,6)
--(axis cs:159,6)
--(axis cs:159,7)
--(axis cs:156,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:162,6)
--(axis cs:165,6)
--(axis cs:165,7)
--(axis cs:162,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:168,6)
--(axis cs:171,6)
--(axis cs:171,7)
--(axis cs:168,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:174,6)
--(axis cs:177,6)
--(axis cs:177,7)
--(axis cs:174,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:180,6)
--(axis cs:183,6)
--(axis cs:183,7)
--(axis cs:180,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:186,6)
--(axis cs:189,6)
--(axis cs:189,7)
--(axis cs:186,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:192,6)
--(axis cs:195,6)
--(axis cs:195,7)
--(axis cs:192,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:198,6)
--(axis cs:201,6)
--(axis cs:201,7)
--(axis cs:198,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:204,6)
--(axis cs:207,6)
--(axis cs:207,7)
--(axis cs:204,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:210,6)
--(axis cs:213,6)
--(axis cs:213,7)
--(axis cs:210,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:216,6)
--(axis cs:219,6)
--(axis cs:219,7)
--(axis cs:216,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:222,6)
--(axis cs:225,6)
--(axis cs:225,7)
--(axis cs:222,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:228,6)
--(axis cs:230,6)
--(axis cs:230,7)
--(axis cs:228,7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:90,-6)
--(axis cs:93,-6)
--(axis cs:93,-7)
--(axis cs:90,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:96,-6)
--(axis cs:99,-6)
--(axis cs:99,-7)
--(axis cs:96,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:102,-6)
--(axis cs:105,-6)
--(axis cs:105,-7)
--(axis cs:102,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:108,-6)
--(axis cs:111,-6)
--(axis cs:111,-7)
--(axis cs:108,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:114,-6)
--(axis cs:117,-6)
--(axis cs:117,-7)
--(axis cs:114,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:120,-6)
--(axis cs:123,-6)
--(axis cs:123,-7)
--(axis cs:120,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:126,-6)
--(axis cs:129,-6)
--(axis cs:129,-7)
--(axis cs:126,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:132,-6)
--(axis cs:135,-6)
--(axis cs:135,-7)
--(axis cs:132,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:138,-6)
--(axis cs:141,-6)
--(axis cs:141,-7)
--(axis cs:138,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:144,-6)
--(axis cs:147,-6)
--(axis cs:147,-7)
--(axis cs:144,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:150,-6)
--(axis cs:153,-6)
--(axis cs:153,-7)
--(axis cs:150,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:156,-6)
--(axis cs:159,-6)
--(axis cs:159,-7)
--(axis cs:156,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:162,-6)
--(axis cs:165,-6)
--(axis cs:165,-7)
--(axis cs:162,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:168,-6)
--(axis cs:171,-6)
--(axis cs:171,-7)
--(axis cs:168,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:174,-6)
--(axis cs:177,-6)
--(axis cs:177,-7)
--(axis cs:174,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:180,-6)
--(axis cs:183,-6)
--(axis cs:183,-7)
--(axis cs:180,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:186,-6)
--(axis cs:189,-6)
--(axis cs:189,-7)
--(axis cs:186,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:192,-6)
--(axis cs:195,-6)
--(axis cs:195,-7)
--(axis cs:192,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:198,-6)
--(axis cs:201,-6)
--(axis cs:201,-7)
--(axis cs:198,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:204,-6)
--(axis cs:207,-6)
--(axis cs:207,-7)
--(axis cs:204,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:210,-6)
--(axis cs:213,-6)
--(axis cs:213,-7)
--(axis cs:210,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:216,-6)
--(axis cs:219,-6)
--(axis cs:219,-7)
--(axis cs:216,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:222,-6)
--(axis cs:225,-6)
--(axis cs:225,-7)
--(axis cs:222,-7)
--cycle;
\path [draw=none, fill=firebrick196727]
(axis cs:228,-6)
--(axis cs:230,-6)
--(axis cs:230,-7)
--(axis cs:228,-7)
--cycle;
\addplot [very thick, darkcyan0101189]
table {%
120 1.5
122.999846090197 1.46958660505424
125.999668102359 1.43676436584211
128.999439615571 1.39949207485549
131.999130932204 1.35614577398918
134.998709092394 1.30548887698414
137.998139147551 1.24664230197368
140.997386355142 1.17905461003199
143.996418763824 1.10247215032213
146.995209781887 1.01690921550052
149.993740423386 0.922618214242204
152.99200101897 0.820059869819803
155.98999225783 0.709873454321613
158.9877255048 0.592847067449239
161.985222396108 0.469887969974359
164.982513769372 0.341992993015499
167.979638026784 0.21021908678297
170.976639066859 0.0756541858756985
173.973563950814 -0.0606112041220458
176.97046049344 -0.197510956863885
179.967374977791 -0.334027741051402
182.964350176358 -0.469213729167477
185.961423811692 -0.602206731770627
188.95862751618 -0.732241557467101
191.95598627434 -0.858657141640407
194.953518274354 -0.980900476940409
197.951235085664 -1.09852847408646
200.94914207592 -1.21120867241244
203.947238996588 -1.31871940160514
206.945520687373 -1.42094972059053
};
\addlegendentry{Ego vehicle}
\addplot [very thick, chocolate22711434]
table {%
100 2
103.800448591691 2
107.603606414268 2
111.411915489739 2
115.226324636394 2
119.046807213107 2
122.873174502625 2
126.705240290418 2
130.542822492009 2
134.38574315292 2
138.233828489235 2
142.086909099263 2
145.944819998184 2
149.80740053827 2
153.674494298554 2
157.545948965838 2
161.421616177823 2
165.301351386505 2
169.18501372431 2
173.072467717425 2
176.963588525391 2
180.858257053326 2
184.75635952573 2
188.657785777367 2
192.562428365334 2
196.470180676469 2
200.380938770994 2
204.294604462645 2
208.211085883615 2
212.130311757018 2
};
\addlegendentry{Opponent}
\path [draw=black, fill=black]
(axis cs:121.599453158215,1.64350658114738)
--(axis cs:121.542005570744,2.0846094315202)
--(axis cs:121.748180828561,2.08254761021418)
--(axis cs:121.751725073288,2.43696026858971)
--(axis cs:121.133249931901,2.44820877048454)
--(axis cs:121.134809436553,2.08868152859957)
--(axis cs:121.284235866404,2.08212367017592)
--(axis cs:121.043235650715,1.69464084046476)
--(axis cs:121.156530778379,1.68338076279286)
--(axis cs:121.386918438773,2.04058845570857)
--(axis cs:121.434563584028,1.65021907616898)
--cycle;
\path [draw=black, fill=black]
(axis cs:121.596263337962,1.32453518860941)
--(axis cs:121.530005770743,0.884669431020198)
--(axis cs:121.73618102856,0.882607609714185)
--(axis cs:121.732636783834,0.528194951338658)
--(axis cs:121.114060378313,0.529317377279906)
--(axis cs:121.122809636552,0.888741528099576)
--(axis cs:121.272337330538,0.892309745629509)
--(axis cs:121.039134453246,1.2845347643445)
--(axis cs:121.152632109181,1.29352683857978)
--(axis cs:121.375830015987,0.931783138790848)
--(axis cs:121.43127249964,1.32112160767742)
--cycle;
\path [draw=black, fill=black]
(axis cs:118.379179924431,1.79723545049688)
--(axis cs:118.227434508916,2.08737498115361)
--(axis cs:118.433609766734,2.08531315984759)
--(axis cs:118.437862860405,2.51060834989823)
--(axis cs:117.803873942615,2.51694845041422)
--(axis cs:117.794517099566,2.09676784387303)
--(axis cs:117.995487343871,2.08969453012287)
--(axis cs:117.963396517646,1.97355392985253)
--(axis cs:118.050830273438,1.92267706304468)
--(axis cs:118.124726608469,2.01194257524879)
--(axis cs:118.138645486791,1.97180138174242)
--(axis cs:118.21903967515,1.76339209617149)
--cycle;
\path [draw=black, fill=black]
(axis cs:118.373559764937,1.23523823507283)
--(axis cs:118.216042293725,0.948191436375129)
--(axis cs:118.422217551543,0.946129615069115)
--(axis cs:118.417964457872,0.520834425018483)
--(axis cs:117.783975540082,0.527174525534475)
--(axis cs:117.78302362024,0.947458223140965)
--(axis cs:117.98409512868,0.950510985344394)
--(axis cs:117.954333377561,1.06727013200654)
--(axis cs:118.042767116687,1.11638826524036)
--(axis cs:118.114863481717,1.02566277736947)
--(axis cs:118.129582346706,1.06551758389643)
--(axis cs:118.214128364601,1.27227741242255)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:122.4949484639,1.4978356330928)
--(axis cs:122.358676282162,2.30430194631714)
--(axis cs:122.33361322388,2.3754422056555)
--(axis cs:122.282221305628,2.39114677491238)
--(axis cs:121.957444642498,2.38933110549256)
--(axis cs:121.93126767873,2.34908452934146)
--(axis cs:122.137331582972,1.8204152129163)
--(axis cs:122.162749065727,1.7847162194155)
--(axis cs:122.208834706331,1.75387408176088)
--(axis cs:122.250171022029,1.76358779345327)
--(axis cs:122.269978434731,1.68237300369398)
--(axis cs:122.243750838896,1.63706338956609)
--(axis cs:121.599453158215,1.64350658114738)
--(axis cs:121.491312411996,1.65471511328662)
--(axis cs:120.708707177436,1.74862167985496)
--(axis cs:120.709112233976,1.78912598366931)
--(axis cs:120.657821579859,1.81495662887978)
--(axis cs:120.555088375423,1.85142880537034)
--(axis cs:120.447403317811,1.90820467930072)
--(axis cs:120.355232036603,1.96988895460994)
--(axis cs:120.288832662622,2.03131550225592)
--(axis cs:120.253359577314,2.09243277670599)
--(axis cs:120.083670046155,2.1346380830978)
--(axis cs:120.03232875997,2.15540569033147)
--(axis cs:119.955215566559,2.1764310252284)
--(axis cs:119.847074820339,2.18763955736764)
--(axis cs:119.723369665649,2.18887665015125)
--(axis cs:119.604717628268,2.17993612144862)
--(axis cs:119.501427471089,2.16071488019446)
--(axis cs:119.418704207625,2.1362244188329)
--(axis cs:119.335879680025,2.10160788151775)
--(axis cs:118.335423358933,2.06097733508398)
--(axis cs:118.304193277855,2.03090838041913)
--(axis cs:118.319301997719,1.99531247798362)
--(axis cs:118.410258109307,1.81211529123136)
--(axis cs:118.146979599049,1.77423980958218)
--(axis cs:118.11069640066,1.75434847640356)
--(axis cs:118.05359314822,1.71441117344837)
--(axis cs:118.050919738083,1.96255157984389)
--(axis cs:117.978809029914,1.96833625527779)
--(axis cs:117.906900850016,1.99437308261886)
--(axis cs:117.845706489548,2.06081112270897)
--(axis cs:117.804724598322,2.08653867685414)
--(axis cs:117.500616093041,2.08957986328051)
--(axis cs:117.500656635667,1.57816148209175)
--(axis cs:117.489325141985,0.96052239445562)
--(axis cs:117.793433647266,0.95748120802925)
--(axis cs:117.834921859167,0.982384033652014)
--(axis cs:117.897432653391,1.04758498095852)
--(axis cs:117.969847153964,1.07217853338538)
--(axis cs:118.042059126268,1.07651993390507)
--(axis cs:118.049694479022,1.32455724923529)
--(axis cs:118.105987618382,1.28348594456179)
--(axis cs:118.14186576023,1.26287297392606)
--(axis cs:118.404334157407,1.21973984794655)
--(axis cs:118.309732536959,1.0383983003697)
--(axis cs:118.29391496815,1.0031116711301)
--(axis cs:118.324537464417,0.972424170073438)
--(axis cs:119.323981144159,0.911793956971339)
--(axis cs:119.406096822813,0.875527962611381)
--(axis cs:119.488313765603,0.849388044205009)
--(axis cs:119.591198866242,0.828104981644829)
--(axis cs:119.709648375352,0.816793358440285)
--(axis cs:119.833353530043,0.815556265656676)
--(axis cs:119.941696804532,0.824599885424606)
--(axis cs:120.019215054484,0.844078854342024)
--(axis cs:120.070961397209,0.863815550922693)
--(axis cs:120.241461041448,0.902618852159578)
--(axis cs:120.278149296377,0.963014489152544)
--(axis cs:120.345763839978,1.02310085294961)
--(axis cs:120.439150290806,1.08292948908342)
--(axis cs:120.547949253903,1.13754045064249)
--(axis cs:120.651391307285,1.17195080582704)
--(axis cs:120.703188282077,1.1967505403845)
--(axis cs:120.703593338617,1.23725484419884)
--(axis cs:121.487920063472,1.31549156884148)
--(axis cs:121.596263337962,1.32453518860941)
--(axis cs:122.240561018643,1.31809199702811)
--(axis cs:122.265877237262,1.27226692757372)
--(axis cs:122.2444495984,1.19146450207563)
--(axis cs:122.203315810972,1.20200294229042)
--(axis cs:122.156622585558,1.17208862422351)
--(axis cs:122.130496253858,1.13690508604921)
--(axis cs:121.913900879573,0.612462503301381)
--(axis cs:121.93926773026,0.571700471823783)
--(axis cs:122.263943129256,0.563390065290018)
--(axis cs:122.315638839913,0.578063723893894)
--(axis cs:122.342119596085,0.648688527905748)
--cycle;
\path [draw=black, fill=black]
(axis cs:101.59793814433,2.15949367088608)
--(axis cs:101.536082474227,2.6)
--(axis cs:101.742268041237,2.6)
--(axis cs:101.742268041237,2.95443037974684)
--(axis cs:101.123711340206,2.95949367088608)
--(axis cs:101.128865979381,2.6)
--(axis cs:101.278350515464,2.59493670886076)
--(axis cs:101.041237113402,2.20506329113924)
--(axis cs:101.154639175258,2.19493670886076)
--(axis cs:101.381443298969,2.55443037974684)
--(axis cs:101.432989690722,2.16455696202532)
--cycle;
\path [draw=black, fill=black]
(axis cs:101.59793814433,1.84050632911392)
--(axis cs:101.536082474227,1.4)
--(axis cs:101.742268041237,1.4)
--(axis cs:101.742268041237,1.04556962025316)
--(axis cs:101.123711340206,1.04050632911392)
--(axis cs:101.128865979381,1.4)
--(axis cs:101.278350515464,1.40506329113924)
--(axis cs:101.041237113402,1.79493670886076)
--(axis cs:101.154639175258,1.80506329113924)
--(axis cs:101.381443298969,1.44556962025316)
--(axis cs:101.432989690722,1.83544303797468)
--cycle;
\path [draw=black, fill=black]
(axis cs:98.3762886597938,2.28101265822785)
--(axis cs:98.2216494845361,2.56962025316456)
--(axis cs:98.4278350515464,2.56962025316456)
--(axis cs:98.4278350515464,2.99493670886076)
--(axis cs:97.7938144329897,2.99493670886076)
--(axis cs:97.7886597938144,2.5746835443038)
--(axis cs:97.9896907216495,2.56962025316456)
--(axis cs:97.9587628865979,2.45316455696203)
--(axis cs:98.0467010309278,2.40316455696203)
--(axis cs:98.1197010309278,2.49316455696203)
--(axis cs:98.1340206185567,2.45316455696203)
--(axis cs:98.2164948453608,2.24556962025316)
--cycle;
\path [draw=black, fill=black]
(axis cs:98.3762886597938,1.71898734177215)
--(axis cs:98.2216494845361,1.43037974683544)
--(axis cs:98.4278350515464,1.43037974683544)
--(axis cs:98.4278350515464,1.00506329113924)
--(axis cs:97.7938144329897,1.00506329113924)
--(axis cs:97.7886597938144,1.4253164556962)
--(axis cs:97.9896907216495,1.43037974683544)
--(axis cs:97.9587628865979,1.54683544303797)
--(axis cs:98.0467010309278,1.59683544303797)
--(axis cs:98.1197010309278,1.50683544303797)
--(axis cs:98.1340206185567,1.54683544303797)
--(axis cs:98.2164948453608,1.75443037974684)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:102.494845360825,2.02278481012658)
--(axis cs:102.350515463918,2.82784810126582)
--(axis cs:102.324742268041,2.89873417721519)
--(axis cs:102.273195876289,2.91392405063291)
--(axis cs:101.948453608247,2.90886075949367)
--(axis cs:101.922680412371,2.86835443037975)
--(axis cs:102.134020618557,2.34177215189873)
--(axis cs:102.159793814433,2.30632911392405)
--(axis cs:102.20618556701,2.27594936708861)
--(axis cs:102.247422680412,2.28607594936709)
--(axis cs:102.268041237113,2.20506329113924)
--(axis cs:102.242268041237,2.15949367088608)
--(axis cs:101.59793814433,2.15949367088608)
--(axis cs:101.489690721649,2.16962025316456)
--(axis cs:100.70618556701,2.25569620253165)
--(axis cs:100.70618556701,2.29620253164557)
--(axis cs:100.654639175258,2.32151898734177)
--(axis cs:100.551546391753,2.35696202531646)
--(axis cs:100.443298969072,2.4126582278481)
--(axis cs:100.350515463918,2.47341772151899)
--(axis cs:100.283505154639,2.53417721518987)
--(axis cs:100.247422680412,2.59493670886076)
--(axis cs:100.077319587629,2.63544303797468)
--(axis cs:100.025773195876,2.65569620253165)
--(axis cs:99.9484536082474,2.67594936708861)
--(axis cs:99.840206185567,2.68607594936709)
--(axis cs:99.7164948453608,2.68607594936709)
--(axis cs:99.5979381443299,2.67594936708861)
--(axis cs:99.4948453608247,2.65569620253165)
--(axis cs:99.4123711340206,2.63037974683544)
--(axis cs:99.3298969072165,2.59493670886076)
--(axis cs:98.3298969072165,2.54430379746835)
--(axis cs:98.298969072165,2.51392405063291)
--(axis cs:98.3144329896907,2.47848101265823)
--(axis cs:98.4072164948454,2.29620253164557)
--(axis cs:98.1443298969072,2.25569620253165)
--(axis cs:98.1082474226804,2.23544303797468)
--(axis cs:98.0515463917526,2.19493670886076)
--(axis cs:98.0463917525773,2.44303797468354)
--(axis cs:97.9742268041237,2.44810126582278)
--(axis cs:97.9020618556701,2.47341772151899)
--(axis cs:97.840206185567,2.53924050632911)
--(axis cs:97.798969072165,2.56455696202532)
--(axis cs:97.4948453608247,2.56455696202532)
--(axis cs:97.5,2.05316455696203)
--(axis cs:97.4948453608247,1.43544303797468)
--(axis cs:97.798969072165,1.43544303797468)
--(axis cs:97.840206185567,1.46075949367089)
--(axis cs:97.9020618556701,1.52658227848101)
--(axis cs:97.9742268041237,1.55189873417722)
--(axis cs:98.0463917525773,1.55696202531646)
--(axis cs:98.0515463917526,1.80506329113924)
--(axis cs:98.1082474226804,1.76455696202532)
--(axis cs:98.1443298969072,1.74430379746835)
--(axis cs:98.4072164948454,1.70379746835443)
--(axis cs:98.3144329896907,1.52151898734177)
--(axis cs:98.298969072165,1.48607594936709)
--(axis cs:98.3298969072165,1.45569620253165)
--(axis cs:99.3298969072165,1.40506329113924)
--(axis cs:99.4123711340206,1.36962025316456)
--(axis cs:99.4948453608247,1.34430379746835)
--(axis cs:99.5979381443299,1.32405063291139)
--(axis cs:99.7164948453608,1.31392405063291)
--(axis cs:99.840206185567,1.31392405063291)
--(axis cs:99.9484536082474,1.32405063291139)
--(axis cs:100.025773195876,1.34430379746835)
--(axis cs:100.077319587629,1.36455696202532)
--(axis cs:100.247422680412,1.40506329113924)
--(axis cs:100.283505154639,1.46582278481013)
--(axis cs:100.350515463918,1.52658227848101)
--(axis cs:100.443298969072,1.5873417721519)
--(axis cs:100.551546391753,1.64303797468354)
--(axis cs:100.654639175258,1.67848101265823)
--(axis cs:100.70618556701,1.70379746835443)
--(axis cs:100.70618556701,1.74430379746835)
--(axis cs:101.489690721649,1.83037974683544)
--(axis cs:101.59793814433,1.84050632911392)
--(axis cs:102.242268041237,1.84050632911392)
--(axis cs:102.268041237113,1.79493670886076)
--(axis cs:102.247422680412,1.71392405063291)
--(axis cs:102.20618556701,1.72405063291139)
--(axis cs:102.159793814433,1.69367088607595)
--(axis cs:102.134020618557,1.65822784810127)
--(axis cs:101.922680412371,1.13164556962025)
--(axis cs:101.948453608247,1.09113924050633)
--(axis cs:102.273195876289,1.08607594936709)
--(axis cs:102.324742268041,1.10126582278481)
--(axis cs:102.350515463918,1.17215189873418)
--cycle;
\path [draw=black, fill=black]
(axis cs:144.101530263934,1.25932950382169)
--(axis cs:144.050940897352,1.7012714297601)
--(axis cs:144.257059259318,1.69600750501418)
--(axis cs:144.266107879324,2.0503223601409)
--(axis cs:143.647882059426,2.07117577516619)
--(axis cs:143.643857132468,1.7116676811333)
--(axis cs:143.793163678894,1.70278969490498)
--(axis cs:143.546174080626,1.3190968677234)
--(axis cs:143.659280647707,1.30607842753809)
--(axis cs:143.895188731876,1.65966460623182)
--(axis cs:143.936764840361,1.26860228440595)
--cycle;
\path [draw=black, fill=black]
(axis cs:144.093386505928,0.940446134207644)
--(axis cs:144.02030485533,0.501662563116784)
--(axis cs:144.226423217297,0.496398638370863)
--(axis cs:144.21737459729,0.142083783244144)
--(axis cs:143.598890245392,0.152813916694383)
--(axis cs:143.613221090447,0.512058814489979)
--(axis cs:143.762786168873,0.51330410983671)
--(axis cs:143.535703534618,0.909103963933911)
--(axis cs:143.6493271657,0.916332086898703)
--(axis cs:143.866879477856,0.551165273763946)
--(axis cs:143.928362550355,0.939595633216857)
--cycle;
\path [draw=black, fill=black]
(axis cs:140.884033242214,1.4630577068773)
--(axis cs:140.736812632744,1.75551917532564)
--(axis cs:140.94293099471,1.75025525057972)
--(axis cs:140.953789338718,2.17543307673178)
--(axis cs:140.319975375672,2.19161964532549)
--(axis cs:140.304093338615,1.7716350580796)
--(axis cs:140.504929475532,1.7614410906648)
--(axis cs:140.471038603235,1.64581294126363)
--(axis cs:140.557671582863,1.59358417458269)
--(axis cs:140.632945492069,1.68169114702464)
--(axis cs:140.646239210907,1.64133860522959)
--(axis cs:140.723386649689,1.43170576304272)
--cycle;
\path [draw=black, fill=black]
(axis cs:140.869684716204,0.901215579462076)
--(axis cs:140.707727782724,0.616649998132617)
--(axis cs:140.91384614469,0.611386073386696)
--(axis cs:140.902987800683,0.186208247234633)
--(axis cs:140.269173837637,0.202394815828341)
--(axis cs:140.274749956595,0.622642599311528)
--(axis cs:140.475844625512,0.622571913471779)
--(axis cs:140.447899989219,0.739779240296732)
--(axis cs:140.537085972349,0.787517879169401)
--(axis cs:140.607764475251,0.695683521614859)
--(axis cs:140.623100596891,0.735304904262699)
--(axis cs:140.710847847681,0.940726606652837)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:144.994654956484,1.09976712991377)
--(axis cs:144.870925397122,1.90825276245232)
--(axis cs:144.846970325878,1.9797737240709)
--(axis cs:144.795828533386,1.99627462761996)
--(axis cs:144.471062847289,1.99950366830726)
--(axis cs:144.444263924043,1.9596685326003)
--(axis cs:144.642091581049,1.42786236783318)
--(axis cs:144.666951514294,1.39177289172727)
--(axis cs:144.712552549736,1.36021866393429)
--(axis cs:144.754034754129,1.36928916056015)
--(axis cs:144.772578334325,1.28777651548517)
--(axis cs:144.745650145078,1.24287973899069)
--(axis cs:144.101530263934,1.25932950382169)
--(axis cs:143.993576655902,1.27221634588835)
--(axis cs:143.212524402432,1.37826715331077)
--(axis cs:143.213558530432,1.41876027961096)
--(axis cs:143.162675269941,1.44538446473507)
--(axis cs:143.060520950959,1.4834479126207)
--(axis cs:142.953730736927,1.54188952177508)
--(axis cs:142.862528666044,1.60499797736104)
--(axis cs:142.797091390406,1.66744844235376)
--(axis cs:142.762571869063,1.72910931863459)
--(axis cs:142.593558348441,1.77394518285017)
--(axis cs:142.54254582195,1.79550772718675)
--(axis cs:142.465768500213,1.81772826211657)
--(axis cs:142.357814892181,1.83061510418323)
--(axis cs:142.234143875001,1.83377345903078)
--(axis cs:142.115367284871,1.82667693418463)
--(axis cs:142.011791039887,1.8090623334075)
--(axis cs:141.9286973651,1.78585969936824)
--(axis cs:141.845345158313,1.75253378375394)
--(axis cs:140.844378442776,1.72744741089641)
--(axis cs:140.812685092481,1.69786715488315)
--(axis cs:140.827239107627,1.66204087501454)
--(axis cs:140.915338794509,1.47745304052799)
--(axis cs:140.651503755001,1.44367141827884)
--(axis cs:140.614915977657,1.42434604195928)
--(axis cs:140.557199300116,1.38530049496421)
--(axis cs:140.558380375071,1.63345249167156)
--(axis cs:140.486368214383,1.64035650612016)
--(axis cs:140.414873117695,1.66750708371885)
--(axis cs:140.354718067106,1.73488759138045)
--(axis cs:140.314140724713,1.76124858026726)
--(axis cs:140.010116140813,1.76901286926749)
--(axis cs:140.002213233853,1.25765555160886)
--(axis cs:139.981289822793,0.640266973649514)
--(axis cs:140.285314406693,0.63250268464928)
--(axis cs:140.327184409087,0.656758103637719)
--(axis cs:140.390700375678,0.720980256451762)
--(axis cs:140.463488132367,0.744446086728312)
--(axis cs:140.535758825055,0.747665353854764)
--(axis cs:140.547245818109,0.99555415432482)
--(axis cs:140.602894239649,0.953613448719495)
--(axis cs:140.638447888992,0.93244569873886)
--(axis cs:140.900214672499,0.885241068387614)
--(axis cs:140.802807833611,0.705390766172395)
--(axis cs:140.786444094462,0.670354075015667)
--(axis cs:140.816586252757,0.639194641578631)
--(axis cs:141.814967648292,0.563048198685667)
--(axis cs:141.896510131078,0.525511143274627)
--(axis cs:141.978311145864,0.498097369438635)
--(axis cs:142.080853262847,0.475218843915576)
--(axis cs:142.199112788977,0.462068805611622)
--(axis cs:142.322783806157,0.45891045076407)
--(axis cs:142.431254478189,0.46627017184751)
--(axis cs:142.509065927927,0.484542763217888)
--(axis cs:142.561112582419,0.503473345181506)
--(axis cs:142.732194359042,0.539623733566317)
--(axis cs:142.769816264387,0.599442236186076)
--(axis cs:142.838355924027,0.658471150093946)
--(axis cs:142.932660378913,0.716842073408576)
--(axis cs:143.042294444946,0.769756561579737)
--(axis cs:143.14625848793,0.802556084719449)
--(axis cs:143.198434408422,0.826548307470591)
--(axis cs:143.199468536422,0.867041433770787)
--(axis cs:143.984915833896,0.933086413124204)
--(axis cs:144.093386505928,0.940446134207644)
--(axis cs:144.737506387072,0.92399636937664)
--(axis cs:144.762107788317,0.877783611695679)
--(axis cs:144.739427696119,0.797323751569878)
--(axis cs:144.698462555726,0.808499818094111)
--(axis cs:144.651310328283,0.779314356436796)
--(axis cs:144.624640671037,0.744540861517365)
--(axis cs:144.399925686012,0.22352574247938)
--(axis cs:144.424656353257,0.182374625585943)
--(axis cs:144.749163507354,0.169022303323593)
--(axis cs:144.801080895846,0.182891244499686)
--(axis cs:144.828655415093,0.25309622493179)
--cycle;
\path [draw=black, fill=black]
(axis cs:130.222426296894,2.15949367088608)
--(axis cs:130.160570626791,2.6)
--(axis cs:130.366756193801,2.6)
--(axis cs:130.366756193801,2.95443037974684)
--(axis cs:129.74819949277,2.95949367088608)
--(axis cs:129.753354131945,2.6)
--(axis cs:129.902838668028,2.59493670886076)
--(axis cs:129.665725265966,2.20506329113924)
--(axis cs:129.779127327822,2.19493670886076)
--(axis cs:130.005931451533,2.55443037974684)
--(axis cs:130.057477843286,2.16455696202532)
--cycle;
\path [draw=black, fill=black]
(axis cs:130.222426296894,1.84050632911392)
--(axis cs:130.160570626791,1.4)
--(axis cs:130.366756193801,1.4)
--(axis cs:130.366756193801,1.04556962025316)
--(axis cs:129.74819949277,1.04050632911392)
--(axis cs:129.753354131945,1.4)
--(axis cs:129.902838668028,1.40506329113924)
--(axis cs:129.665725265966,1.79493670886076)
--(axis cs:129.779127327822,1.80506329113924)
--(axis cs:130.005931451533,1.44556962025316)
--(axis cs:130.057477843286,1.83544303797468)
--cycle;
\path [draw=black, fill=black]
(axis cs:127.000776812358,2.28101265822785)
--(axis cs:126.8461376371,2.56962025316456)
--(axis cs:127.05232320411,2.56962025316456)
--(axis cs:127.05232320411,2.99493670886076)
--(axis cs:126.418302585554,2.99493670886076)
--(axis cs:126.413147946378,2.5746835443038)
--(axis cs:126.614178874213,2.56962025316456)
--(axis cs:126.583251039162,2.45316455696203)
--(axis cs:126.671189183492,2.40316455696203)
--(axis cs:126.744189183492,2.49316455696203)
--(axis cs:126.758508771121,2.45316455696203)
--(axis cs:126.840982997925,2.24556962025316)
--cycle;
\path [draw=black, fill=black]
(axis cs:127.000776812358,1.71898734177215)
--(axis cs:126.8461376371,1.43037974683544)
--(axis cs:127.05232320411,1.43037974683544)
--(axis cs:127.05232320411,1.00506329113924)
--(axis cs:126.418302585554,1.00506329113924)
--(axis cs:126.413147946378,1.4253164556962)
--(axis cs:126.614178874213,1.43037974683544)
--(axis cs:126.583251039162,1.54683544303797)
--(axis cs:126.671189183492,1.59683544303797)
--(axis cs:126.744189183492,1.50683544303797)
--(axis cs:126.758508771121,1.54683544303797)
--(axis cs:126.840982997925,1.75443037974684)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:131.119333513389,2.02278481012658)
--(axis cs:130.975003616481,2.82784810126582)
--(axis cs:130.949230420605,2.89873417721519)
--(axis cs:130.897684028853,2.91392405063291)
--(axis cs:130.572941760811,2.90886075949367)
--(axis cs:130.547168564935,2.86835443037975)
--(axis cs:130.758508771121,2.34177215189873)
--(axis cs:130.784281966997,2.30632911392405)
--(axis cs:130.830673719574,2.27594936708861)
--(axis cs:130.871910832976,2.28607594936709)
--(axis cs:130.892529389677,2.20506329113924)
--(axis cs:130.866756193801,2.15949367088608)
--(axis cs:130.222426296894,2.15949367088608)
--(axis cs:130.114178874213,2.16962025316456)
--(axis cs:129.330673719574,2.25569620253165)
--(axis cs:129.330673719574,2.29620253164557)
--(axis cs:129.279127327822,2.32151898734177)
--(axis cs:129.176034544316,2.35696202531646)
--(axis cs:129.067787121636,2.4126582278481)
--(axis cs:128.975003616481,2.47341772151899)
--(axis cs:128.907993307203,2.53417721518987)
--(axis cs:128.871910832976,2.59493670886076)
--(axis cs:128.701807740193,2.63544303797468)
--(axis cs:128.65026134844,2.65569620253165)
--(axis cs:128.572941760811,2.67594936708861)
--(axis cs:128.464694338131,2.68607594936709)
--(axis cs:128.340982997925,2.68607594936709)
--(axis cs:128.222426296894,2.67594936708861)
--(axis cs:128.119333513389,2.65569620253165)
--(axis cs:128.036859286585,2.63037974683544)
--(axis cs:127.95438505978,2.59493670886076)
--(axis cs:126.95438505978,2.54430379746835)
--(axis cs:126.923457224729,2.51392405063291)
--(axis cs:126.938921142255,2.47848101265823)
--(axis cs:127.031704647409,2.29620253164557)
--(axis cs:126.768818049471,2.25569620253165)
--(axis cs:126.732735575244,2.23544303797468)
--(axis cs:126.676034544316,2.19493670886076)
--(axis cs:126.670879905141,2.44303797468354)
--(axis cs:126.598714956688,2.44810126582278)
--(axis cs:126.526550008234,2.47341772151899)
--(axis cs:126.464694338131,2.53924050632911)
--(axis cs:126.423457224729,2.56455696202532)
--(axis cs:126.119333513389,2.56455696202532)
--(axis cs:126.124488152564,2.05316455696203)
--(axis cs:126.119333513389,1.43544303797468)
--(axis cs:126.423457224729,1.43544303797468)
--(axis cs:126.464694338131,1.46075949367089)
--(axis cs:126.526550008234,1.52658227848101)
--(axis cs:126.598714956688,1.55189873417722)
--(axis cs:126.670879905141,1.55696202531646)
--(axis cs:126.676034544316,1.80506329113924)
--(axis cs:126.732735575244,1.76455696202532)
--(axis cs:126.768818049471,1.74430379746835)
--(axis cs:127.031704647409,1.70379746835443)
--(axis cs:126.938921142255,1.52151898734177)
--(axis cs:126.923457224729,1.48607594936709)
--(axis cs:126.95438505978,1.45569620253165)
--(axis cs:127.95438505978,1.40506329113924)
--(axis cs:128.036859286585,1.36962025316456)
--(axis cs:128.119333513389,1.34430379746835)
--(axis cs:128.222426296894,1.32405063291139)
--(axis cs:128.340982997925,1.31392405063291)
--(axis cs:128.464694338131,1.31392405063291)
--(axis cs:128.572941760811,1.32405063291139)
--(axis cs:128.65026134844,1.34430379746835)
--(axis cs:128.701807740193,1.36455696202532)
--(axis cs:128.871910832976,1.40506329113924)
--(axis cs:128.907993307203,1.46582278481013)
--(axis cs:128.975003616481,1.52658227848101)
--(axis cs:129.067787121636,1.5873417721519)
--(axis cs:129.176034544316,1.64303797468354)
--(axis cs:129.279127327822,1.67848101265823)
--(axis cs:129.330673719574,1.70379746835443)
--(axis cs:129.330673719574,1.74430379746835)
--(axis cs:130.114178874213,1.83037974683544)
--(axis cs:130.222426296894,1.84050632911392)
--(axis cs:130.866756193801,1.84050632911392)
--(axis cs:130.892529389677,1.79493670886076)
--(axis cs:130.871910832976,1.71392405063291)
--(axis cs:130.830673719574,1.72405063291139)
--(axis cs:130.784281966997,1.69367088607595)
--(axis cs:130.758508771121,1.65822784810127)
--(axis cs:130.547168564935,1.13164556962025)
--(axis cs:130.572941760811,1.09113924050633)
--(axis cs:130.897684028853,1.08607594936709)
--(axis cs:130.949230420605,1.10126582278481)
--(axis cs:130.975003616481,1.17215189873418)
--cycle;
\path [draw=black, fill=black]
(axis cs:166.603508127514,0.431299533000746)
--(axis cs:166.560804011988,0.874072960873886)
--(axis cs:166.766795804937,0.865135999347777)
--(axis cs:166.782158328674,1.21923328393481)
--(axis cs:166.164402414454,1.25110270115009)
--(axis cs:166.153970220916,0.891723459887951)
--(axis cs:166.303094806178,0.880185630144565)
--(axis cs:166.049305468177,0.500956122853858)
--(axis cs:166.162162025049,0.485923728740583)
--(axis cs:166.404334985654,0.83524888828585)
--(axis cs:166.43893415778,0.44350763485859)
--cycle;
\path [draw=black, fill=black]
(axis cs:166.58968185615,0.11261197687242)
--(axis cs:166.508790895906,-0.324799274085055)
--(axis cs:166.714782688855,-0.333736235611164)
--(axis cs:166.699420165117,-0.687833520198193)
--(axis cs:166.081225321648,-0.666081168256823)
--(axis cs:166.101957104834,-0.307148775070989)
--(axis cs:166.251520619346,-0.308569539540461)
--(axis cs:166.031528833566,0.0912149792602962)
--(axis cs:166.145263248938,0.0964167156948514)
--(axis cs:166.356272232819,-0.272569759207855)
--(axis cs:166.424668957167,0.114703013456349)
--cycle;
\path [draw=black, fill=black]
(axis cs:163.390153513693,0.692344340133181)
--(axis cs:163.248169152596,0.987383421584344)
--(axis cs:163.454160945544,0.978446460058234)
--(axis cs:163.472595974029,1.40336320156267)
--(axis cs:162.839171210713,1.43084435825545)
--(axis cs:162.815805852029,1.01120957342613)
--(axis cs:163.016428385529,0.997437503301216)
--(axis cs:162.980481930216,0.882431796880109)
--(axis cs:163.066170216738,0.828667172999268)
--(axis cs:163.143002594738,0.915418459392869)
--(axis cs:163.155574954222,0.874835379582916)
--(axis cs:163.228973621784,0.663860756857213)
--cycle;
\path [draw=black, fill=black]
(axis cs:163.365792940338,0.130847217430893)
--(axis cs:163.198789612012,-0.150786421731106)
--(axis cs:163.40478140496,-0.159723383257215)
--(axis cs:163.386346376475,-0.58464012476165)
--(axis cs:162.752921613159,-0.557158968068865)
--(axis cs:162.765987382196,-0.137077335163235)
--(axis cs:162.967048844945,-0.140732340014233)
--(axis cs:162.941197762374,-0.0230455451352934)
--(axis cs:163.031220475236,0.0230958505637769)
--(axis cs:163.100250885823,-0.0699836982864626)
--(axis cs:163.11629078638,-0.0306419624324861)
--(axis cs:163.207685553177,0.17318309107233)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:167.493646881969,0.255843369164317)
--(axis cs:167.384347502251,1.06640593150884)
--(axis cs:167.36167103288,1.13834250861701)
--(axis cs:167.310831478517,1.15575234690941)
--(axis cs:166.986174939999,1.16476952867608)
--(axis cs:166.958670248882,1.12541838777118)
--(axis cs:167.146987515673,0.590170607963334)
--(axis cs:167.171200237417,0.553643759313868)
--(axis cs:167.216231603082,0.521281747148748)
--(axis cs:167.257868890921,0.529611420117441)
--(axis cs:167.274956636219,0.447781201773509)
--(axis cs:167.247232480477,0.403371528231655)
--(axis cs:166.603508127514,0.431299533000746)
--(axis cs:166.495801365465,0.446108503075868)
--(axis cs:165.716763450884,0.566064011703361)
--(axis cs:165.718519167882,0.606532272799021)
--(axis cs:165.668118542769,0.634059176365336)
--(axis cs:165.566658898669,0.673937385587094)
--(axis cs:165.460927318244,0.734273149394834)
--(axis cs:165.370864586915,0.798997173725074)
--(axis cs:165.306550829705,0.86260407786455)
--(axis cs:165.273135841437,0.92487043777511)
--(axis cs:165.104948329253,0.97271169212981)
--(axis cs:165.054328239515,0.995180063059168)
--(axis cs:164.977959175659,1.01876555417929)
--(axis cs:164.870252413611,1.03357452425441)
--(axis cs:164.746657337842,1.03893670117008)
--(axis cs:164.627773127647,1.03395838877367)
--(axis cs:164.523899372673,1.0181927389889)
--(axis cs:164.44040533237,0.996474860414554)
--(axis cs:164.356472362817,0.964639916566295)
--(axis cs:163.35521752077,0.957398853598349)
--(axis cs:163.323001964079,0.92838820200552)
--(axis cs:163.336915096176,0.892308201432359)
--(axis cs:163.421710676509,0.706179393815138)
--(axis cs:163.157315423502,0.677105758665266)
--(axis cs:163.120389001236,0.658435596384505)
--(axis cs:163.061985541177,0.620424999708524)
--(axis cs:163.067589512969,0.868516522957597)
--(axis cs:162.995711850062,0.876702992128693)
--(axis cs:162.924712045655,0.905123591847619)
--(axis cs:162.865767547893,0.9735656045859)
--(axis cs:162.825666512427,1.00064566007591)
--(axis cs:162.521828617829,1.01382767832692)
--(axis cs:162.504812485546,0.502692457956055)
--(axis cs:162.472888006494,-0.114225099714614)
--(axis cs:162.776725901093,-0.127407117965625)
--(axis cs:162.819021582806,-0.103901847086059)
--(axis cs:162.883672160814,-0.0408220112634437)
--(axis cs:162.95686661147,-0.0186572846127939)
--(axis cs:163.029183203626,-0.0167266885099746)
--(axis cs:163.045086765066,0.230917986662793)
--(axis cs:163.099978791128,0.187992061147452)
--(axis cs:163.135149496395,0.166193962332553)
--(axis cs:163.396033315405,0.114331075291104)
--(axis cs:163.295436282085,-0.0637544669526194)
--(axis cs:163.27845064524,-0.0984939232968641)
--(axis cs:163.308032626434,-0.130185663347526)
--(axis cs:164.304898175985,-0.22411525311873)
--(axis cs:164.38575864079,-0.263099766187877)
--(axis cs:164.467058034846,-0.291967213983108)
--(axis cs:164.56917607282,-0.316669825293993)
--(axis cs:164.687182424516,-0.331925643445421)
--(axis cs:164.810777500285,-0.337287820361086)
--(axis cs:164.919362120832,-0.331862659888378)
--(axis cs:164.997486901687,-0.314979889912839)
--(axis cs:165.049862708424,-0.296979999746536)
--(axis cs:165.221561654605,-0.263884731909916)
--(axis cs:165.260243793868,-0.204746308533494)
--(axis cs:165.329824702074,-0.146948429385989)
--(axis cs:165.425154584399,-0.0902676704292472)
--(axis cs:165.53571438657,-0.0393157162239215)
--(axis cs:165.640246535418,-0.008374468528273)
--(axis cs:165.692841806779,0.0146839542749875)
--(axis cs:165.694597523777,0.0551522153706479)
--(axis cs:166.481097235603,0.107186816399712)
--(axis cs:166.58968185615,0.11261197687242)
--(axis cs:167.233406209113,0.0846839721033289)
--(axis cs:167.257180001609,0.0380400581799473)
--(axis cs:167.233069388317,-0.0420027678587627)
--(axis cs:167.192309958977,-0.0300983102796257)
--(axis cs:167.144645017814,-0.0584386897579967)
--(axis cs:167.117359791322,-0.0927312980259359)
--(axis cs:166.883393882569,-0.60965830670526)
--(axis cs:166.907387139689,-0.651243687991684)
--(axis cs:167.231604748958,-0.670377935032263)
--(axis cs:167.283761091069,-0.657436577502918)
--(axis cs:167.312582569935,-0.587734240776276)
--cycle;
\path [draw=black, fill=black]
(axis cs:159.144246641851,2.15949367088608)
--(axis cs:159.082390971748,2.6)
--(axis cs:159.288576538759,2.6)
--(axis cs:159.288576538759,2.95443037974684)
--(axis cs:158.670019837728,2.95949367088608)
--(axis cs:158.675174476903,2.6)
--(axis cs:158.824659012985,2.59493670886076)
--(axis cs:158.587545610924,2.20506329113924)
--(axis cs:158.700947672779,2.19493670886076)
--(axis cs:158.927751796491,2.55443037974684)
--(axis cs:158.979298188243,2.16455696202532)
--cycle;
\path [draw=black, fill=black]
(axis cs:159.144246641851,1.84050632911392)
--(axis cs:159.082390971748,1.4)
--(axis cs:159.288576538759,1.4)
--(axis cs:159.288576538759,1.04556962025316)
--(axis cs:158.670019837728,1.04050632911392)
--(axis cs:158.675174476903,1.4)
--(axis cs:158.824659012985,1.40506329113924)
--(axis cs:158.587545610924,1.79493670886076)
--(axis cs:158.700947672779,1.80506329113924)
--(axis cs:158.927751796491,1.44556962025316)
--(axis cs:158.979298188243,1.83544303797468)
--cycle;
\path [draw=black, fill=black]
(axis cs:155.922597157315,2.28101265822785)
--(axis cs:155.767957982058,2.56962025316456)
--(axis cs:155.974143549068,2.56962025316456)
--(axis cs:155.974143549068,2.99493670886076)
--(axis cs:155.340122930511,2.99493670886076)
--(axis cs:155.334968291336,2.5746835443038)
--(axis cs:155.535999219171,2.56962025316456)
--(axis cs:155.505071384119,2.45316455696203)
--(axis cs:155.593009528449,2.40316455696203)
--(axis cs:155.666009528449,2.49316455696203)
--(axis cs:155.680329116078,2.45316455696203)
--(axis cs:155.762803342882,2.24556962025316)
--cycle;
\path [draw=black, fill=black]
(axis cs:155.922597157315,1.71898734177215)
--(axis cs:155.767957982058,1.43037974683544)
--(axis cs:155.974143549068,1.43037974683544)
--(axis cs:155.974143549068,1.00506329113924)
--(axis cs:155.340122930511,1.00506329113924)
--(axis cs:155.334968291336,1.4253164556962)
--(axis cs:155.535999219171,1.43037974683544)
--(axis cs:155.505071384119,1.54683544303797)
--(axis cs:155.593009528449,1.59683544303797)
--(axis cs:155.666009528449,1.50683544303797)
--(axis cs:155.680329116078,1.54683544303797)
--(axis cs:155.762803342882,1.75443037974684)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:160.041153858346,2.02278481012658)
--(axis cs:159.896823961439,2.82784810126582)
--(axis cs:159.871050765563,2.89873417721519)
--(axis cs:159.81950437381,2.91392405063291)
--(axis cs:159.494762105769,2.90886075949367)
--(axis cs:159.468988909893,2.86835443037975)
--(axis cs:159.680329116078,2.34177215189873)
--(axis cs:159.706102311954,2.30632911392405)
--(axis cs:159.752494064532,2.27594936708861)
--(axis cs:159.793731177934,2.28607594936709)
--(axis cs:159.814349734635,2.20506329113924)
--(axis cs:159.788576538759,2.15949367088608)
--(axis cs:159.144246641851,2.15949367088608)
--(axis cs:159.035999219171,2.16962025316456)
--(axis cs:158.252494064532,2.25569620253165)
--(axis cs:158.252494064532,2.29620253164557)
--(axis cs:158.200947672779,2.32151898734177)
--(axis cs:158.097854889274,2.35696202531646)
--(axis cs:157.989607466594,2.4126582278481)
--(axis cs:157.896823961439,2.47341772151899)
--(axis cs:157.829813652161,2.53417721518987)
--(axis cs:157.793731177934,2.59493670886076)
--(axis cs:157.62362808515,2.63544303797468)
--(axis cs:157.572081693398,2.65569620253165)
--(axis cs:157.494762105769,2.67594936708861)
--(axis cs:157.386514683088,2.68607594936709)
--(axis cs:157.262803342882,2.68607594936709)
--(axis cs:157.144246641851,2.67594936708861)
--(axis cs:157.041153858346,2.65569620253165)
--(axis cs:156.958679631542,2.63037974683544)
--(axis cs:156.876205404738,2.59493670886076)
--(axis cs:155.876205404738,2.54430379746835)
--(axis cs:155.845277569686,2.51392405063291)
--(axis cs:155.860741487212,2.47848101265823)
--(axis cs:155.953524992367,2.29620253164557)
--(axis cs:155.690638394429,2.25569620253165)
--(axis cs:155.654555920202,2.23544303797468)
--(axis cs:155.597854889274,2.19493670886076)
--(axis cs:155.592700250099,2.44303797468354)
--(axis cs:155.520535301645,2.44810126582278)
--(axis cs:155.448370353192,2.47341772151899)
--(axis cs:155.386514683088,2.53924050632911)
--(axis cs:155.345277569686,2.56455696202532)
--(axis cs:155.041153858346,2.56455696202532)
--(axis cs:155.046308497521,2.05316455696203)
--(axis cs:155.041153858346,1.43544303797468)
--(axis cs:155.345277569686,1.43544303797468)
--(axis cs:155.386514683088,1.46075949367089)
--(axis cs:155.448370353192,1.52658227848101)
--(axis cs:155.520535301645,1.55189873417722)
--(axis cs:155.592700250099,1.55696202531646)
--(axis cs:155.597854889274,1.80506329113924)
--(axis cs:155.654555920202,1.76455696202532)
--(axis cs:155.690638394429,1.74430379746835)
--(axis cs:155.953524992367,1.70379746835443)
--(axis cs:155.860741487212,1.52151898734177)
--(axis cs:155.845277569686,1.48607594936709)
--(axis cs:155.876205404738,1.45569620253165)
--(axis cs:156.876205404738,1.40506329113924)
--(axis cs:156.958679631542,1.36962025316456)
--(axis cs:157.041153858346,1.34430379746835)
--(axis cs:157.144246641851,1.32405063291139)
--(axis cs:157.262803342882,1.31392405063291)
--(axis cs:157.386514683088,1.31392405063291)
--(axis cs:157.494762105769,1.32405063291139)
--(axis cs:157.572081693398,1.34430379746835)
--(axis cs:157.62362808515,1.36455696202532)
--(axis cs:157.793731177934,1.40506329113924)
--(axis cs:157.829813652161,1.46582278481013)
--(axis cs:157.896823961439,1.52658227848101)
--(axis cs:157.989607466594,1.5873417721519)
--(axis cs:158.097854889274,1.64303797468354)
--(axis cs:158.200947672779,1.67848101265823)
--(axis cs:158.252494064532,1.70379746835443)
--(axis cs:158.252494064532,1.74430379746835)
--(axis cs:159.035999219171,1.83037974683544)
--(axis cs:159.144246641851,1.84050632911392)
--(axis cs:159.788576538759,1.84050632911392)
--(axis cs:159.814349734635,1.79493670886076)
--(axis cs:159.793731177934,1.71392405063291)
--(axis cs:159.752494064532,1.72405063291139)
--(axis cs:159.706102311954,1.69367088607595)
--(axis cs:159.680329116078,1.65822784810127)
--(axis cs:159.468988909893,1.13164556962025)
--(axis cs:159.494762105769,1.09113924050633)
--(axis cs:159.81950437381,1.08607594936709)
--(axis cs:159.871050765563,1.10126582278481)
--(axis cs:159.896823961439,1.17215189873418)
--cycle;
\path [draw=black, fill=black]
(axis cs:189.10366805436,-0.578837348712122)
--(axis cs:189.060949380136,-0.136065325221623)
--(axis cs:189.266941466827,-0.144995513578526)
--(axis cs:189.282292347572,0.20910227594837)
--(axis cs:188.664535385796,0.240951380869463)
--(axis cs:188.654115008921,-0.11842820321674)
--(axis cs:188.803239973476,-0.129961129625879)
--(axis cs:188.549463104962,-0.509198981495026)
--(axis cs:188.662320156049,-0.524227664792091)
--(axis cs:188.90448163045,-0.174894542607404)
--(axis cs:188.939093683303,-0.566634658176215)
--cycle;
\path [draw=black, fill=black]
(axis cs:189.089852261689,-0.897525359286328)
--(axis cs:189.008975683899,-1.33493926976269)
--(axis cs:189.21496777059,-1.34386945811959)
--(axis cs:189.199616889844,-1.69796724764648)
--(axis cs:188.581421331475,-1.67623522242616)
--(axis cs:188.602141312684,-1.3173021477578)
--(axis cs:188.751704873831,-1.31871799446617)
--(axis cs:188.531699942957,-0.918940709376149)
--(axis cs:188.645434187229,-0.913735233271677)
--(axis cs:188.856455303548,-1.28271476984155)
--(axis cs:188.92483929404,-0.89543974845119)
--cycle;
\path [draw=black, fill=black]
(axis cs:185.890304858927,-0.317898199226294)
--(axis cs:185.748310796801,-0.0228637864867161)
--(axis cs:185.954302883492,-0.0317939748436189)
--(axis cs:185.972723940387,0.393123372588656)
--(axis cs:185.339298273812,0.420583701786133)
--(axis cs:185.315946713047,0.000948148913164082)
--(axis cs:185.516569699274,-0.0128173245852005)
--(axis cs:185.480627025454,-0.127824212890502)
--(axis cs:185.566317079751,-0.181586019247265)
--(axis cs:185.643146605262,-0.0948322065944472)
--(axis cs:185.655720299142,-0.13541487299387)
--(axis cs:185.729125903667,-0.346387082202384)
--cycle;
\path [draw=black, fill=black]
(axis cs:185.865962748031,-0.879396122618943)
--(axis cs:185.698968680121,-1.16103525282317)
--(axis cs:185.904960766811,-1.16996544118007)
--(axis cs:185.886539709917,-1.59488278861235)
--(axis cs:185.253114043343,-1.56742245941487)
--(axis cs:185.266165999773,-1.14734039712406)
--(axis cs:185.467227582593,-1.15098879092165)
--(axis cs:185.441372630406,-1.03330284610928)
--(axis cs:185.531393826056,-0.987158490420954)
--(axis cs:185.600427297131,-1.0802357694493)
--(axis cs:185.616465904093,-1.04089350621265)
--(axis cs:185.70785396892,-0.837065447689654)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:189.993812577464,-0.754264244025023)
--(axis cs:189.884486545901,0.0562947240359011)
--(axis cs:189.861807711214,0.128230555485893)
--(axis cs:189.81096758443,0.145638722126271)
--(axis cs:189.486310749596,0.154645228938009)
--(axis cs:189.458807352388,0.115293183679548)
--(axis cs:189.647142218425,-0.419948403826237)
--(axis cs:189.671356141187,-0.456474456323539)
--(axis cs:189.716388570914,-0.488834987806148)
--(axis cs:189.758025584845,-0.48050394577676)
--(axis cs:189.775116020773,-0.562333602218598)
--(axis cs:189.747393325269,-0.606744187327443)
--(axis cs:189.10366805436,-0.578837348712122)
--(axis cs:188.99596080544,-0.56403192012398)
--(axis cs:188.216918947053,-0.444102026911217)
--(axis cs:188.218673333423,-0.403633708108143)
--(axis cs:188.168271803232,-0.376108461766996)
--(axis cs:188.066810847962,-0.336233588635855)
--(axis cs:187.961077283709,-0.275901301394255)
--(axis cs:187.871012424254,-0.211180238429038)
--(axis cs:187.806696575636,-0.147575449008434)
--(axis cs:187.773279540021,-0.0853101878413648)
--(axis cs:187.605090454872,-0.0374744636438462)
--(axis cs:187.554469626385,-0.0150077571530837)
--(axis cs:187.478099787061,0.00857522288229196)
--(axis cs:187.370392538141,0.0233806514704343)
--(axis cs:187.246797286127,0.028738764484576)
--(axis cs:187.127913239687,0.0237565430890267)
--(axis cs:187.024040003156,0.00798747786594101)
--(axis cs:186.940546676998,-0.013733146043219)
--(axis cs:186.856614754247,-0.0455708496531473)
--(axis cs:185.855360150832,-0.0528448346260111)
--(axis cs:185.823145548051,-0.0818565454747809)
--(axis cs:185.837059866478,-0.117936088554238)
--(axis cs:185.92186156682,-0.304062107928677)
--(axis cs:185.657467269918,-0.3331444365767)
--(axis cs:185.620541461562,-0.351815813015779)
--(axis cs:185.562139251351,-0.389828330020704)
--(axis cs:185.567735065705,-0.141736622642954)
--(axis cs:185.49585713366,-0.133552516867654)
--(axis cs:185.4248563948,-0.105134251690817)
--(axis cs:185.365909646645,-0.0366941771287512)
--(axis cs:185.325807720789,-0.00961544020544924)
--(axis cs:185.02196939292,0.00355658762098232)
--(axis cs:185.004970067155,-0.507579191976748)
--(axis cs:184.973065872831,-1.1244977990147)
--(axis cs:185.276904200701,-1.13766982684113)
--(axis cs:185.319199109521,-1.11416316526059)
--(axis cs:185.38384761338,-1.05108120371267)
--(axis cs:185.457041335204,-1.02891407038566)
--(axis cs:185.529357863842,-1.02698109646019)
--(axis cs:185.545253282531,-0.77933589850029)
--(axis cs:185.60014672,-0.822260019101512)
--(axis cs:185.635318141986,-0.844056961465507)
--(axis cs:185.896203666146,-0.895911270423632)
--(axis cs:185.795612488466,-1.07400012027686)
--(axis cs:185.77862799389,-1.10874013510278)
--(axis cs:185.808211017115,-1.14043090245862)
--(axis cs:186.805079654602,-1.23432771449344)
--(axis cs:186.885941401204,-1.27330956878889)
--(axis cs:186.967241744399,-1.30217434338357)
--(axis cs:187.069360594559,-1.32687359696356)
--(axis cs:187.187367447813,-1.34212553496955)
--(axis cs:187.310962699828,-1.34748364798369)
--(axis cs:187.419547141933,-1.3420549171703)
--(axis cs:187.497671367628,-1.3251695784026)
--(axis cs:187.550046582486,-1.30716796609029)
--(axis cs:187.721744440377,-1.27406705268166)
--(axis cs:187.760424635104,-1.21492735743951)
--(axis cs:187.830003642835,-1.15712719045089)
--(axis cs:187.925331661402,-1.10044329700688)
--(axis cs:188.035889788175,-1.04948770754003)
--(axis cs:188.140420919595,-1.01854302276579)
--(axis cs:188.193015432749,-0.995482870603098)
--(axis cs:188.19476981912,-0.955014551800024)
--(axis cs:188.981267819584,-0.902954090099723)
--(axis cs:189.089852261689,-0.897525359286328)
--(axis cs:189.733577532598,-0.92543219790165)
--(axis cs:189.757352858767,-0.97207533009972)
--(axis cs:189.733244877357,-1.05211894887018)
--(axis cs:189.692485056611,-1.04021583149803)
--(axis cs:189.644821047328,-1.06855777822003)
--(axis cs:189.617536948417,-1.10285128362811)
--(axis cs:189.383588036737,-1.61978598500224)
--(axis cs:189.407582661203,-1.66137057734993)
--(axis cs:189.731800899444,-1.68049416386244)
--(axis cs:189.783956816006,-1.66755109140051)
--(axis cs:189.812776002992,-1.59784780703974)
--cycle;
\path [draw=black, fill=black]
(axis cs:188.305293922357,2.15949367088608)
--(axis cs:188.243438252254,2.6)
--(axis cs:188.449623819264,2.6)
--(axis cs:188.449623819264,2.95443037974684)
--(axis cs:187.831067118233,2.95949367088608)
--(axis cs:187.836221757408,2.6)
--(axis cs:187.985706293491,2.59493670886076)
--(axis cs:187.748592891429,2.20506329113924)
--(axis cs:187.861994953285,2.19493670886076)
--(axis cs:188.088799076996,2.55443037974684)
--(axis cs:188.140345468749,2.16455696202532)
--cycle;
\path [draw=black, fill=black]
(axis cs:188.305293922357,1.84050632911392)
--(axis cs:188.243438252254,1.4)
--(axis cs:188.449623819264,1.4)
--(axis cs:188.449623819264,1.04556962025316)
--(axis cs:187.831067118233,1.04050632911392)
--(axis cs:187.836221757408,1.4)
--(axis cs:187.985706293491,1.40506329113924)
--(axis cs:187.748592891429,1.79493670886076)
--(axis cs:187.861994953285,1.80506329113924)
--(axis cs:188.088799076996,1.44556962025316)
--(axis cs:188.140345468749,1.83544303797468)
--cycle;
\path [draw=black, fill=black]
(axis cs:185.083644437821,2.28101265822785)
--(axis cs:184.929005262563,2.56962025316456)
--(axis cs:185.135190829573,2.56962025316456)
--(axis cs:185.135190829573,2.99493670886076)
--(axis cs:184.501170211017,2.99493670886076)
--(axis cs:184.496015571841,2.5746835443038)
--(axis cs:184.697046499677,2.56962025316456)
--(axis cs:184.666118664625,2.45316455696203)
--(axis cs:184.754056808955,2.40316455696203)
--(axis cs:184.827056808955,2.49316455696203)
--(axis cs:184.841376396584,2.45316455696203)
--(axis cs:184.923850623388,2.24556962025316)
--cycle;
\path [draw=black, fill=black]
(axis cs:185.083644437821,1.71898734177215)
--(axis cs:184.929005262563,1.43037974683544)
--(axis cs:185.135190829573,1.43037974683544)
--(axis cs:185.135190829573,1.00506329113924)
--(axis cs:184.501170211017,1.00506329113924)
--(axis cs:184.496015571841,1.4253164556962)
--(axis cs:184.697046499677,1.43037974683544)
--(axis cs:184.666118664625,1.54683544303797)
--(axis cs:184.754056808955,1.59683544303797)
--(axis cs:184.827056808955,1.50683544303797)
--(axis cs:184.841376396584,1.54683544303797)
--(axis cs:184.923850623388,1.75443037974684)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:189.202201138852,2.02278481012658)
--(axis cs:189.057871241945,2.82784810126582)
--(axis cs:189.032098046068,2.89873417721519)
--(axis cs:188.980551654316,2.91392405063291)
--(axis cs:188.655809386274,2.90886075949367)
--(axis cs:188.630036190398,2.86835443037975)
--(axis cs:188.841376396584,2.34177215189873)
--(axis cs:188.86714959246,2.30632911392405)
--(axis cs:188.913541345037,2.27594936708861)
--(axis cs:188.954778458439,2.28607594936709)
--(axis cs:188.97539701514,2.20506329113924)
--(axis cs:188.949623819264,2.15949367088608)
--(axis cs:188.305293922357,2.15949367088608)
--(axis cs:188.197046499677,2.16962025316456)
--(axis cs:187.413541345037,2.25569620253165)
--(axis cs:187.413541345037,2.29620253164557)
--(axis cs:187.361994953285,2.32151898734177)
--(axis cs:187.25890216978,2.35696202531646)
--(axis cs:187.150654747099,2.4126582278481)
--(axis cs:187.057871241945,2.47341772151899)
--(axis cs:186.990860932666,2.53417721518987)
--(axis cs:186.954778458439,2.59493670886076)
--(axis cs:186.784675365656,2.63544303797468)
--(axis cs:186.733128973903,2.65569620253165)
--(axis cs:186.655809386274,2.67594936708861)
--(axis cs:186.547561963594,2.68607594936709)
--(axis cs:186.423850623388,2.68607594936709)
--(axis cs:186.305293922357,2.67594936708861)
--(axis cs:186.202201138852,2.65569620253165)
--(axis cs:186.119726912048,2.63037974683544)
--(axis cs:186.037252685244,2.59493670886076)
--(axis cs:185.037252685244,2.54430379746835)
--(axis cs:185.006324850192,2.51392405063291)
--(axis cs:185.021788767718,2.47848101265823)
--(axis cs:185.114572272872,2.29620253164557)
--(axis cs:184.851685674934,2.25569620253165)
--(axis cs:184.815603200707,2.23544303797468)
--(axis cs:184.75890216978,2.19493670886076)
--(axis cs:184.753747530604,2.44303797468354)
--(axis cs:184.681582582151,2.44810126582278)
--(axis cs:184.609417633697,2.47341772151899)
--(axis cs:184.547561963594,2.53924050632911)
--(axis cs:184.506324850192,2.56455696202532)
--(axis cs:184.202201138852,2.56455696202532)
--(axis cs:184.207355778027,2.05316455696203)
--(axis cs:184.202201138852,1.43544303797468)
--(axis cs:184.506324850192,1.43544303797468)
--(axis cs:184.547561963594,1.46075949367089)
--(axis cs:184.609417633697,1.52658227848101)
--(axis cs:184.681582582151,1.55189873417722)
--(axis cs:184.753747530604,1.55696202531646)
--(axis cs:184.75890216978,1.80506329113924)
--(axis cs:184.815603200707,1.76455696202532)
--(axis cs:184.851685674934,1.74430379746835)
--(axis cs:185.114572272872,1.70379746835443)
--(axis cs:185.021788767718,1.52151898734177)
--(axis cs:185.006324850192,1.48607594936709)
--(axis cs:185.037252685244,1.45569620253165)
--(axis cs:186.037252685244,1.40506329113924)
--(axis cs:186.119726912048,1.36962025316456)
--(axis cs:186.202201138852,1.34430379746835)
--(axis cs:186.305293922357,1.32405063291139)
--(axis cs:186.423850623388,1.31392405063291)
--(axis cs:186.547561963594,1.31392405063291)
--(axis cs:186.655809386274,1.32405063291139)
--(axis cs:186.733128973903,1.34430379746835)
--(axis cs:186.784675365656,1.36455696202532)
--(axis cs:186.954778458439,1.40506329113924)
--(axis cs:186.990860932666,1.46582278481013)
--(axis cs:187.057871241945,1.52658227848101)
--(axis cs:187.150654747099,1.5873417721519)
--(axis cs:187.25890216978,1.64303797468354)
--(axis cs:187.361994953285,1.67848101265823)
--(axis cs:187.413541345037,1.70379746835443)
--(axis cs:187.413541345037,1.74430379746835)
--(axis cs:188.197046499677,1.83037974683544)
--(axis cs:188.305293922357,1.84050632911392)
--(axis cs:188.949623819264,1.84050632911392)
--(axis cs:188.97539701514,1.79493670886076)
--(axis cs:188.954778458439,1.71392405063291)
--(axis cs:188.913541345037,1.72405063291139)
--(axis cs:188.86714959246,1.69367088607595)
--(axis cs:188.841376396584,1.65822784810127)
--(axis cs:188.630036190398,1.13164556962025)
--(axis cs:188.655809386274,1.09113924050633)
--(axis cs:188.980551654316,1.08607594936709)
--(axis cs:189.032098046068,1.10126582278481)
--(axis cs:189.057871241945,1.17215189873418)
--cycle;
\path [draw=black, fill=black]
(axis cs:208.547872412902,-1.31458482106195)
--(axis cs:208.500672698728,-0.872268037641654)
--(axis cs:208.706744647123,-0.879112022457732)
--(axis cs:208.718509370389,-0.524876951672869)
--(axis cs:208.10046159268,-0.49928449621342)
--(axis cs:208.093680600649,-0.858751167629898)
--(axis cs:208.24291469576,-0.868773557632768)
--(axis cs:207.992990759513,-1.25056155295763)
--(axis cs:208.10599419618,-1.2644467466289)
--(axis cs:208.344606130155,-0.912679558130506)
--(axis cs:208.383182921661,-1.30404913219788)
--cycle;
\path [draw=black, fill=black]
(axis cs:208.537284161962,-1.63339638476833)
--(axis cs:208.460840707099,-2.07160677729898)
--(axis cs:208.666912655494,-2.07845076211506)
--(axis cs:208.655147932227,-2.43268583289992)
--(axis cs:208.036764019568,-2.4172143794629)
--(axis cs:208.053848609019,-2.05808990728722)
--(axis cs:208.203418839081,-2.05799129526767)
--(axis cs:207.97937729402,-1.66046213486583)
--(axis cs:208.093053000587,-1.65410532449225)
--(axis cs:208.30779935308,-2.02092927958601)
--(axis cs:208.372258535771,-1.63298169792668)
--cycle;
\path [draw=black, fill=black]
(axis cs:205.33203183864,-1.08619553404163)
--(axis cs:205.187057723432,-0.792613987790463)
--(axis cs:205.393129671827,-0.799457972606541)
--(axis cs:205.407247339746,-0.374375887664704)
--(axis cs:204.773576098432,-0.353330634355262)
--(axis cs:204.754474699278,-0.773181118665485)
--(axis cs:204.955226781488,-0.784914504872374)
--(axis cs:204.920450437298,-0.900279430407846)
--(axis cs:205.006680456971,-0.953170837417625)
--(axis cs:205.082627629672,-0.865643544767459)
--(axis cs:205.095611593434,-0.906096817501513)
--(axis cs:205.171149606307,-1.11631495288765)
--cycle;
\path [draw=black, fill=black]
(axis cs:205.313376348889,-1.64791114628619)
--(axis cs:205.149242541505,-1.93122671531324)
--(axis cs:205.3553144899,-1.93807070012932)
--(axis cs:205.34119682198,-2.36315278507116)
--(axis cs:204.707525580667,-2.34210753176171)
--(axis cs:204.716323382401,-1.92191484821069)
--(axis cs:204.917411599561,-1.92352723239515)
--(axis cs:204.890366359232,-1.80610911141486)
--(axis cs:204.97991571154,-1.75905562345319)
--(axis cs:205.049888085497,-1.85142914175162)
--(axis cs:205.065527515368,-1.81192649850852)
--(axis cs:205.15484706121,-1.60718355097525)
--cycle;
\path [draw=darkcyan0101189, fill=darkcyan0101189]
(axis cs:209.439747566588,-1.48098968231463)
--(axis cs:209.322219931273,-0.671579232160609)
--(axis cs:209.298813882377,-0.599876719901627)
--(axis cs:209.247800097704,-0.58298422066397)
--(axis cs:208.923068711507,-0.577265445589858)
--(axis cs:208.895965178156,-0.616893955577547)
--(axis cs:209.089709907836,-1.15020114518011)
--(axis cs:209.114292429059,-1.18648015036061)
--(axis cs:209.159650212597,-1.2183830530115)
--(axis cs:209.201200737226,-1.20963084795229)
--(axis cs:209.219118852462,-1.2912832626133)
--(axis cs:209.191847251635,-1.3359722736122)
--(axis cs:208.547872412902,-1.31458482106195)
--(axis cs:208.440020774945,-1.30087072701109)
--(axis cs:207.659804518124,-1.18883506751938)
--(axis cs:207.661149057926,-1.14835105942968)
--(axis cs:207.610471408203,-1.1213375581696)
--(axis cs:207.508611906333,-1.08249205868307)
--(axis cs:207.402272875653,-1.02323345553129)
--(axis cs:207.311557308578,-0.95942765022951)
--(axis cs:207.246600735052,-0.896477343029736)
--(axis cs:207.212554953786,-0.834553633552374)
--(axis cs:207.043890136162,-0.78842333798941)
--(axis cs:206.993044418965,-0.766470337740541)
--(axis cs:206.916439708217,-0.743661839389662)
--(axis cs:206.808588070261,-0.729947745338796)
--(axis cs:206.684944901224,-0.725841354449149)
--(axis cs:206.566117395946,-0.732027065202329)
--(axis cs:206.462409151848,-0.748847076839139)
--(axis cs:206.379140035114,-0.771411987968769)
--(axis cs:206.29553478343,-0.804097901120824)
--(axis cs:205.294405158963,-0.821509584874965)
--(axis cs:205.262485961852,-0.850845993219828)
--(axis cs:205.276764885655,-0.88678279915952)
--(axis cs:205.363446833325,-1.0720406287304)
--(axis cs:205.09936055932,-1.1037985561796)
--(axis cs:205.06262569845,-1.12284286288163)
--(axis cs:205.004611372839,-1.16144477514691)
--(axis cs:205.007694880416,-0.913309125977104)
--(axis cs:204.935737765953,-0.905853230280264)
--(axis cs:204.864452921391,-0.878155330538575)
--(axis cs:204.80481621405,-0.810315621947991)
--(axis cs:204.764442161747,-0.783644319928713)
--(axis cs:204.460486037865,-0.773549442324997)
--(axis cs:204.448663021577,-1.28483114407785)
--(axis cs:204.423006990889,-1.90204116782535)
--(axis cs:204.726963114771,-1.91213604542907)
--(axis cs:204.769017841826,-1.88820233733622)
--(axis cs:204.833024303523,-1.82446901963528)
--(axis cs:204.905989822837,-1.80156190926485)
--(axis cs:204.97828307225,-1.79889680293926)
--(axis cs:204.991670177246,-1.55110335301026)
--(axis cs:205.046995423253,-1.59346945692438)
--(axis cs:205.082385744321,-1.61490915831204)
--(axis cs:205.343782938723,-1.66411924704224)
--(axis cs:205.245000132837,-1.84321749027865)
--(axis cs:205.228368264381,-1.87812769849593)
--(axis cs:205.258270651788,-1.90951730228562)
--(axis cs:206.256038926751,-1.99331563875572)
--(axis cs:206.337291233782,-2.03147673976064)
--(axis cs:206.418879675764,-2.05951683874314)
--(axis cs:206.52124338006,-2.08318083519602)
--(axis cs:206.639398615437,-2.09723712848769)
--(axis cs:206.763041784473,-2.10134351937734)
--(axis cs:206.871565692331,-2.09481560938336)
--(axis cs:206.94951494288,-2.07714009964454)
--(axis cs:207.00170519988,-2.05860909180371)
--(axis cs:207.173059097107,-2.02377137118727)
--(axis cs:207.211138497779,-1.96424305639554)
--(axis cs:207.28012869071,-1.90574133932622)
--(axis cs:207.37487787719,-1.84809512035891)
--(axis cs:207.484914392325,-1.79602270126401)
--(axis cs:207.589126838849,-1.76402118659356)
--(axis cs:207.641485163324,-1.74042967774152)
--(axis cs:207.642829703126,-1.69994566965182)
--(axis cs:208.428760254105,-1.63992429476231)
--(axis cs:208.537284161962,-1.63339638476833)
--(axis cs:209.181259000696,-1.65478383731857)
--(axis cs:209.205505386968,-1.7011838445215)
--(axis cs:209.182209112525,-1.78146746221929)
--(axis cs:209.141330857797,-1.76997766323364)
--(axis cs:209.093956264556,-1.7988007727173)
--(axis cs:209.06702079868,-1.83336878169378)
--(axis cs:208.838318034152,-2.35264580242338)
--(axis cs:208.862732487899,-2.39398530861509)
--(axis cs:209.187127739146,-2.40982508571163)
--(axis cs:209.23914992867,-2.39635457888201)
--(axis cs:209.267261866873,-2.32636306282705)
--cycle;
\path [draw=black, fill=black]
(axis cs:213.728249901348,2.15949367088608)
--(axis cs:213.666394231245,2.6)
--(axis cs:213.872579798256,2.6)
--(axis cs:213.872579798256,2.95443037974684)
--(axis cs:213.254023097225,2.95949367088608)
--(axis cs:213.2591777364,2.6)
--(axis cs:213.408662272482,2.59493670886076)
--(axis cs:213.17154887042,2.20506329113924)
--(axis cs:213.284950932276,2.19493670886076)
--(axis cs:213.511755055987,2.55443037974684)
--(axis cs:213.56330144774,2.16455696202532)
--cycle;
\path [draw=black, fill=black]
(axis cs:213.728249901348,1.84050632911392)
--(axis cs:213.666394231245,1.4)
--(axis cs:213.872579798256,1.4)
--(axis cs:213.872579798256,1.04556962025316)
--(axis cs:213.254023097225,1.04050632911392)
--(axis cs:213.2591777364,1.4)
--(axis cs:213.408662272482,1.40506329113924)
--(axis cs:213.17154887042,1.79493670886076)
--(axis cs:213.284950932276,1.80506329113924)
--(axis cs:213.511755055987,1.44556962025316)
--(axis cs:213.56330144774,1.83544303797468)
--cycle;
\path [draw=black, fill=black]
(axis cs:210.506600416812,2.28101265822785)
--(axis cs:210.351961241554,2.56962025316456)
--(axis cs:210.558146808565,2.56962025316456)
--(axis cs:210.558146808565,2.99493670886076)
--(axis cs:209.924126190008,2.99493670886076)
--(axis cs:209.918971550833,2.5746835443038)
--(axis cs:210.120002478668,2.56962025316456)
--(axis cs:210.089074643616,2.45316455696203)
--(axis cs:210.177012787946,2.40316455696203)
--(axis cs:210.250012787946,2.49316455696203)
--(axis cs:210.264332375575,2.45316455696203)
--(axis cs:210.346806602379,2.24556962025316)
--cycle;
\path [draw=black, fill=black]
(axis cs:210.506600416812,1.71898734177215)
--(axis cs:210.351961241554,1.43037974683544)
--(axis cs:210.558146808565,1.43037974683544)
--(axis cs:210.558146808565,1.00506329113924)
--(axis cs:209.924126190008,1.00506329113924)
--(axis cs:209.918971550833,1.4253164556962)
--(axis cs:210.120002478668,1.43037974683544)
--(axis cs:210.089074643616,1.54683544303797)
--(axis cs:210.177012787946,1.59683544303797)
--(axis cs:210.250012787946,1.50683544303797)
--(axis cs:210.264332375575,1.54683544303797)
--(axis cs:210.346806602379,1.75443037974684)
--cycle;
\path [draw=chocolate22711434, fill=chocolate22711434]
(axis cs:214.625157117843,2.02278481012658)
--(axis cs:214.480827220936,2.82784810126582)
--(axis cs:214.45505402506,2.89873417721519)
--(axis cs:214.403507633307,2.91392405063291)
--(axis cs:214.078765365266,2.90886075949367)
--(axis cs:214.05299216939,2.86835443037975)
--(axis cs:214.264332375575,2.34177215189873)
--(axis cs:214.290105571451,2.30632911392405)
--(axis cs:214.336497324029,2.27594936708861)
--(axis cs:214.377734437431,2.28607594936709)
--(axis cs:214.398352994132,2.20506329113924)
--(axis cs:214.372579798256,2.15949367088608)
--(axis cs:213.728249901348,2.15949367088608)
--(axis cs:213.620002478668,2.16962025316456)
--(axis cs:212.836497324029,2.25569620253165)
--(axis cs:212.836497324029,2.29620253164557)
--(axis cs:212.784950932276,2.32151898734177)
--(axis cs:212.681858148771,2.35696202531646)
--(axis cs:212.573610726091,2.4126582278481)
--(axis cs:212.480827220936,2.47341772151899)
--(axis cs:212.413816911658,2.53417721518987)
--(axis cs:212.377734437431,2.59493670886076)
--(axis cs:212.207631344647,2.63544303797468)
--(axis cs:212.156084952895,2.65569620253165)
--(axis cs:212.078765365266,2.67594936708861)
--(axis cs:211.970517942585,2.68607594936709)
--(axis cs:211.846806602379,2.68607594936709)
--(axis cs:211.728249901348,2.67594936708861)
--(axis cs:211.625157117843,2.65569620253165)
--(axis cs:211.542682891039,2.63037974683544)
--(axis cs:211.460208664235,2.59493670886076)
--(axis cs:210.460208664235,2.54430379746835)
--(axis cs:210.429280829183,2.51392405063291)
--(axis cs:210.444744746709,2.47848101265823)
--(axis cs:210.537528251864,2.29620253164557)
--(axis cs:210.274641653926,2.25569620253165)
--(axis cs:210.238559179699,2.23544303797468)
--(axis cs:210.181858148771,2.19493670886076)
--(axis cs:210.176703509596,2.44303797468354)
--(axis cs:210.104538561142,2.44810126582278)
--(axis cs:210.032373612689,2.47341772151899)
--(axis cs:209.970517942585,2.53924050632911)
--(axis cs:209.929280829183,2.56455696202532)
--(axis cs:209.625157117843,2.56455696202532)
--(axis cs:209.630311757018,2.05316455696203)
--(axis cs:209.625157117843,1.43544303797468)
--(axis cs:209.929280829183,1.43544303797468)
--(axis cs:209.970517942585,1.46075949367089)
--(axis cs:210.032373612689,1.52658227848101)
--(axis cs:210.104538561142,1.55189873417722)
--(axis cs:210.176703509596,1.55696202531646)
--(axis cs:210.181858148771,1.80506329113924)
--(axis cs:210.238559179699,1.76455696202532)
--(axis cs:210.274641653926,1.74430379746835)
--(axis cs:210.537528251864,1.70379746835443)
--(axis cs:210.444744746709,1.52151898734177)
--(axis cs:210.429280829183,1.48607594936709)
--(axis cs:210.460208664235,1.45569620253165)
--(axis cs:211.460208664235,1.40506329113924)
--(axis cs:211.542682891039,1.36962025316456)
--(axis cs:211.625157117843,1.34430379746835)
--(axis cs:211.728249901348,1.32405063291139)
--(axis cs:211.846806602379,1.31392405063291)
--(axis cs:211.970517942585,1.31392405063291)
--(axis cs:212.078765365266,1.32405063291139)
--(axis cs:212.156084952895,1.34430379746835)
--(axis cs:212.207631344647,1.36455696202532)
--(axis cs:212.377734437431,1.40506329113924)
--(axis cs:212.413816911658,1.46582278481013)
--(axis cs:212.480827220936,1.52658227848101)
--(axis cs:212.573610726091,1.5873417721519)
--(axis cs:212.681858148771,1.64303797468354)
--(axis cs:212.784950932276,1.67848101265823)
--(axis cs:212.836497324029,1.70379746835443)
--(axis cs:212.836497324029,1.74430379746835)
--(axis cs:213.620002478668,1.83037974683544)
--(axis cs:213.728249901348,1.84050632911392)
--(axis cs:214.372579798256,1.84050632911392)
--(axis cs:214.398352994132,1.79493670886076)
--(axis cs:214.377734437431,1.71392405063291)
--(axis cs:214.336497324029,1.72405063291139)
--(axis cs:214.290105571451,1.69367088607595)
--(axis cs:214.264332375575,1.65822784810127)
--(axis cs:214.05299216939,1.13164556962025)
--(axis cs:214.078765365266,1.09113924050633)
--(axis cs:214.403507633307,1.08607594936709)
--(axis cs:214.45505402506,1.10126582278481)
--(axis cs:214.480827220936,1.17215189873418)
--cycle;
\end{axis}

\end{tikzpicture}

